Uniform estimates for a fully discrete scheme integrating the linear heat equation on a bounded interval with pure Neumann boundary conditions

This manuscript deals with the analysis of numerical methods for the full discretization (in time and space) of the linear heat equation with Neumann boundary conditions, and it provides the reader with error estimates that are uniform in time. First, we consider the homogeneous equation with homogeneous Neumann boundary conditions over a finite interval. Using finite differences in space and the Euler method in time, we prove that our method is of order 1 in space, uniformly in time, under a classical CFL condition, and despite its lack of consistency at the boundaries. Second, we consider the nonhomogeneous equation with nonhomogeneous Neumann boundary conditions over a finite interval. Using a tailored similar scheme, we prove that our method is also of order 1 in space, uniformly in time, under a classical CFL condition. We indicate how this numerical method allows for a new way to compute steady states of such equations when they exist. We conclude by several numerical experiments to illustrate the sharpness and relevance of our theoretical results, as well as to examine situations that do not meet the hypotheses of our theoretical results, and to illustrate how our results extend to higher dimensions.

==> cv_homoglocalise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

\begin{axis}[%
width=6.6in,
height=6.6in,
at={(1.107in,1.711in)},
scale only axis,
clip=false,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$J$},
ymode=log,
ymin=1e-08, 
ymax=0.001,
yminorticks=true,
grid=both,
ylabel={$\|\Pi_{\delta x}u(n\delta t)-\vh^n\|_{\ell^2}/\|\Pi_{\delta x}u^0\|_{\ell^2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
201	0.000107934331134278\\
401	2.81875594773413e-05\\
801	7.12879072184655e-06\\
1601	1.78743506413931e-06\\
3201	4.47188367094052e-07\\
6401	1.1181582417736e-07\\
};
\addlegendentry{$n\delta t=0.05$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
201	4.55155631551462e-05\\
401	1.18892084946833e-05\\
801	3.00701007960124e-06\\
1601	7.5397209410714e-07\\
3201	1.88632741470636e-07\\
6401	4.7163592607274e-08\\
};
\addlegendentry{$n\delta t=0.01$}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
201	1.91656944868195e-05\\
401	5.00699694141903e-06\\
801	1.26650633318485e-06\\
1601	3.17657578666634e-07\\
3201	7.95611383457554e-08\\
6401	1.99729607065668e-08\\
};
\addlegendentry{$n\delta t=0.02$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.2pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
201	4.85817027662156e-05\\
401	2.45113482958964e-05\\
801	1.21902389097114e-05\\
1601	6.06234053900684e-06\\
3201	3.0209108902016e-06\\
6401	1.50762957497285e-06\\
};
\addlegendentry{$n\delta t=0.05$}

\addplot [color=mycolor5, line width=2.0pt, mark size=7.8pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
201	0.000283478239568202\\
401	0.000147603331812906\\
801	7.45331828399466e-05\\
1601	3.73432353541784e-05\\
3201	1.86770185915246e-05\\
6401	9.33811236679456e-06\\
};
\addlegendentry{$n\delta t=0.1$}

\addplot [color=mycolor6, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor6}]
  table[row sep=crcr]{%
201	0.000511284466413578\\
401	0.000267202053987455\\
801	0.000135176088110034\\
1601	6.77902110005152e-05\\
3201	3.39207455349445e-05\\
6401	1.69636352402622e-05\\
};
\addlegendentry{$n\delta t=0.2$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
201	0.000573654927968478\\
401	0.000300123430604124\\
801	0.000151913604574385\\
1601	7.62047944136939e-05\\
3201	3.81364277517513e-05\\
6401	1.9073190049467e-05\\
};
\addlegendentry{$n\delta t=0.5$}

\addplot [color=mycolor1, line width=2.0pt, mark size=4.5pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
201	0.000579711544501858\\
401	0.000303312735213654\\
801	0.000153533142914422\\
1601	7.70185119577736e-05\\
3201	3.85439761203919e-05\\
6401	1.92770993058365e-05\\
};
\addlegendentry{$n\delta t=1$}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
201	0.000579770935110448\\
401	0.000303343821210869\\
801	0.000153548881224893\\
1601	7.70264076823073e-05\\
3201	3.85479277185918e-05\\
6401	1.9279075630457e-05\\
};
\addlegendentry{$n\delta t=2$}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2909.54545454545	7.98918428262671e-08\\
5819.09090909091	1.99729607065668e-08\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2909.54545454545	7.98918428262671e-08\\
2909.54545454545	1.99729607065668e-08\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2909.54545454545	1.99729607065668e-08\\
5819.09090909091	1.99729607065668e-08\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:2550,3.9946e-08) {\LARGE 2};
\node[right, align=left, font=\color{red}]
at (axis cs:4114.719,1.6644e-08) {1};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3077.40384615385	4.62697815130969e-05\\
6154.80769230769	4.62697815130969e-05\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6154.80769230769	4.62697815130969e-05\\
6154.80769230769	2.31348907565484e-05\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3077.40384615385	4.62697815130969e-05\\
6154.80769230769	2.31348907565484e-05\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:6277.904,3.2718e-05) {1};
\node[right, align=left, font=\color{red}]
at (axis cs:4352.106,5.5524e-05) {1};

\end{axis}
 
\end{tikzpicture}%

%%% Local Variables: 
%%% mode: latex
%%% TeX-engine: default
%%% ispell-local-dictionary: "english"
%%% TeX-master: "fifstandalone.tex"
%%% End: 


==> cv_lapl2plavecbord.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]


\begin{axis}[%
width=6.6in,
height=6.6in, 
at={(1.107in,1.711in)},
scale only axis,
clip=false,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel={$J$},
ymode=log,
ymin=0.007,
ymax=1.1338900152257,
yminorticks=true,
ylabel={$\|\Pi_{\delta x}\tilde{u}^\infty-\vh^n\|_{\ell^2}$},
axis background/.style={fill=white},
grid=both,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
512	0.396551582276413\\
256	0.39981247412407\\
128	0.406333473323069\\
64	0.419378666720548\\
32	0.445528807324398\\
16	0.498398958098463\\
};
\addlegendentry{$n\delta t=0$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
512	0.111993259064665\\
256	0.102602222633025\\
128	0.0850315575010698\\
64	0.0592790083783305\\
32	0.117981680827428\\
16	0.347223651821571\\
};
\addlegendentry{$n\delta t=0.625$}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
512	0.0638635493285215\\
256	0.0503041532612307\\
128	0.0329788962878066\\
64	0.0887607396824905\\
32	0.242096250764876\\
16	0.599411616161737\\
};
\addlegendentry{$n\delta t=1.25$}

\addplot [color=mycolor4, line width=2.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
512	0.0349348493909923\\
256	0.0212248401717862\\
128	0.0478958525500308\\
64	0.13552148407713\\
32	0.329455247763966\\
16	0.770944809971482\\
};
\addlegendentry{$n\delta t=1.875$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
512	0.0162178920915726\\
256	0.0223212460114043\\
128	0.0688040420579387\\
64	0.171679250806816\\
32	0.392741740946763\\
16	0.895749462631003\\
};
\addlegendentry{$n\delta t=2.5$}

\addplot [color=mycolor6, line width=2.0pt, mark size=7.8pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
512	0.00961083234296083\\
256	0.0322777122090838\\
128	0.0857255557552885\\
64	0.197912480141507\\
32	0.438088789430349\\
16	0.986653509724613\\
};
\addlegendentry{$n\delta t=3.125$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
512	0.0139255589254814\\
256	0.0410336677882473\\
128	0.0980216972724071\\
64	0.216457079262096\\
32	0.470235465815437\\
16	1.05245932239049\\
};
\addlegendentry{$n\delta t=3.75$}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
512	0.0186832625351599\\
256	0.0475002851089325\\
128	0.106667121248145\\
64	0.229412179783171\\
32	0.492872784897403\\
16	1.09986006723474\\
};
\addlegendentry{$n\delta t=4.375$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
512	0.0223777486359491\\
256	0.0520581758267126\\
128	0.112667807588811\\
64	0.238408163311374\\
32	0.508750486336932\\
16	1.1338900152257\\
};
\addlegendentry{$n\delta t=5$}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
116.363636363636	0.0349484812471303\\
465.454545454545	0.00873712031178257\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
116.363636363636	0.0349484812471303\\
116.363636363636	0.00873712031178257\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
116.363636363636	0.00873712031178257\\
465.454545454545	0.00873712031178257\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:93.091,0.017) {1};
\node[right, align=left, font=\color{red}]
at (axis cs:232.727,0.0078) {1};
\end{axis}
\end{tikzpicture}%

==> cv_lapl2plsansbord.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
%\def\vh{v}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

\begin{axis}[%
xmode=log,
xmin=8,
xmax=1000,
xminorticks=true,
xlabel={$J$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
width=6.6in,
height=6.6in, 
at={(1.107in,1.711in)},
scale only axis,
clip=false,
ylabel={$\|\Pi_{\delta x}\tilde{u}^\infty-\vh^n\|_{\ell^2}$},
axis background/.style={fill=white},
grid=both,
xtick={10,100,1000,10000},
%ytick={-4,-3,-2,-1,0},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8	0.37159829937789\\
16	0.398021128393758\\
32	0.39626314564299\\
64	0.395365587826394\\
128	0.39491222936106\\
256	0.394684406228613\\
512	0.394570208805409\\
};
\addlegendentry{$n\delta t=0$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.126328734433389\\
16	0.0414161690188043\\
32	0.0367631520184187\\
64	0.0355035610816057\\
128	0.0349105070054481\\
256	0.0346082178176621\\
512	0.0344546496783595\\
};
\addlegendentry{$n\delta t=0.625$}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	0.117749874503306\\
16	0.0211473547165235\\
32	0.00891989774553105\\
64	0.00792497917260604\\
128	0.00763030505975343\\
256	0.00748764936070322\\
512	0.00741372303396144\\
};
\addlegendentry{$n\delta t=1.25$}

\addplot [color=mycolor4, line width=2.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
8	0.115132773595221\\
16	0.022278130480336\\
32	0.00470565411098319\\
64	0.00185052947822473\\
128	0.00166115265231183\\
256	0.00161612611076647\\
512	0.00159418352280027\\
};
\addlegendentry{$n\delta t=1.875$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
8	0.114284369635891\\
16	0.0226863450947304\\
32	0.00495971691391719\\
64	0.00113688333440029\\
128	0.000387131446584145\\
256	0.000347726296102811\\
512	0.000341900161598757\\
};
\addlegendentry{$n\delta t=2.5$}

\addplot [color=mycolor6, line width=2.0pt, mark size=7.8pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
8	0.114007755734729\\
16	0.0228023867645503\\
32	0.00503823305117881\\
64	0.00119173037110381\\
128	0.000281651343214842\\
256	8.27241101330357e-05\\
512	7.32380724784586e-05\\
};
\addlegendentry{$n\delta t=3.125$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
8	0.113917457586349\\
16	0.0228334688828238\\
32	0.00505800010342127\\
64	0.00120704368816795\\
128	0.00029336735126503\\
256	7.0371749629412e-05\\
512	1.81241537427914e-05\\
};
\addlegendentry{$n\delta t=3.75$}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
8	0.113887969686328\\
16	0.022841665322862\\
32	0.00506274106826255\\
64	0.00121065774188804\\
128	0.000296432265197342\\
256	7.28746972145951e-05\\
512	1.76314985646389e-05\\
};
\addlegendentry{$n\delta t=4.375$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8	0.113878338927685\\
16	0.0228438179094507\\
32	0.00506386514739086\\
64	0.00121147872665773\\
128	0.000297130871838405\\
256	7.35018493536974e-05\\
512	1.81667069447972e-05\\
};
\addlegendentry{$n\delta t=5$}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
116.363636363636	2.5646e-04\\
465.454545454545	1.60286350587627e-05\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
116.363636363636	2.5646e-04\\ %% ligne verticale
116.363636363636	1.60286350587627e-05\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
116.363636363636	1.60286350587627e-05\\ %% ligne du bas, ne pas toucher
465.454545454545	1.60286350587627e-05\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:93.091,6.4057e-05) {\LARGE 2};
\node[right, align=left, font=\color{red}]
at (axis cs:232.727,1.2330e-05) {\bf 1};

\end{axis}
\end{tikzpicture} 
%%% Local Variables: 
%%% mode: latex
%%% TeX-engine: default
%%% ispell-local-dictionary: "english"
%%% TeX-master: "fifstandalone.tex"
%%% End: 


==> f14nonprepare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

\begin{axis}[%
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={$J$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
width=6.6in,
height=6.6in, 
at={(1.107in,1.711in)},
scale only axis,
clip=false,
ylabel={$\|\Pi_{\delta x}\tilde{u}^\infty-\tilde{\vh}^n\|_{\ell^2}/\|\Pi_{\delta x}\tilde{u}^\infty\|_{\ell^2}$},
axis background/.style={fill=white},
grid=both,
xtick={10,100,1000,10000},
%ytick={-4,-3,-2,-1,0},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.781546803783786\\
32	0.780550044992207\\
64	0.779865489502801\\
128	0.779473272442363\\
256	0.779264204961326\\
512	0.779156368775226\\
1024	0.779101617005451\\
2048	0.77907403167865\\
4096	0.779060186526008\\
};
\addlegendentry{$n\delta t=0$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.221035671960197\\
32	0.182250511687521\\
64	0.162548280139894\\
128	0.152646352308108\\
256	0.147688037459623\\
512	0.145207904321276\\
1024	 0.14396771682175\\
2048	 0.143347609278752\\
4096	 0.143037554210237\\
};
\addlegendentry{$n\delta t=0.625$}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.110417272075412\\
32	0.0700091916085892\\
64	0.0500082440084078\\
128	0.0401570960585108\\
256	0.0353050732019033\\
512	0.0329067819536653\\
1024 	0.0317163707030809\\
2048 	0.031123636377113\\
4096 	0.030827927990416\\
};
\addlegendentry{$n\delta t=1.25$}

\addplot [color=mycolor4, line width=2.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	0.0833334326345185\\
32	0.0444983570901598\\
64	0.0252823999890966\\
128	0.0157713611441798\\
256	0.0110798269978399\\
512	0.0087745717361459\\
1024	 0.00764199830145003\\
2048	 0.00708343151506154\\
4096	 0.00680661968601351\\
};
\addlegendentry{$n\delta t=1.875$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	0.0766388676010802\\
32	0.038717381622374\\
64	0.0199400248572739\\
128	0.0106035108269779\\
256	0.00595564773025614\\
512	0.00364614766525346\\
1024	 0.00250420457057708\\
2048	 0.00194264759934415\\
4096	 0.00166695285680221\\
};
\addlegendentry{$n\delta t=2.5$}

\addplot [color=mycolor6, line width=2.0pt, mark size=7.8pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
16	0.0749594457112208\\
32	0.0373837364308426\\
64	0.0187691419064519\\
128	0.0095064388661604\\
256	0.00488692187167422\\
512	0.00258101324165757\\
1024	 0.00143043116056854\\
2048	 0.000857677743473743\\
4096	 0.000573999187437713\\
};
\addlegendentry{$n\delta t=3.125$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
16	0.0745354291719944\\
32	0.0370728827182418\\
64	0.0185085430310187\\
128	0.00926896495717301\\
256	0.00466003985621245\\
512	0.00235837029886759\\
1024	 0.00120832733219231\\
2048 	0.000633667522219228\\
4096 	0.000346702119276289\\
};
\addlegendentry{$n\delta t=3.75$}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
16	0.0744281725090721\\
32	0.0370002041104481\\
64	0.0184502385329866\\
128	0.00921710311986231\\
256	0.00461119242472842\\
512	0.0023109341526014\\
1024 	0.00116148794488144\\
2048 	0.000586944767162764\\
4096 	0.000299734867870547\\
};
\addlegendentry{$n\delta t=4.375$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.0744010280527914\\
32	0.0369831986399822\\
64	0.0184371769872969\\
128	0.00920575059216018\\
256	0.0046006306965376\\
512	0.00230075019601646\\
1024 	0.00115148431732567\\
2048 	0.000577020937456362\\
4096 	0.000289832546017119\\
};
\addlegendentry{$n\delta t=5$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
930.909090909091	0.00105393653097134\\
3723.63636363636	0.000263484132742836\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
930.909090909091	0.00105393653097134\\
930.909090909091	0.000263484132742836\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
930.909090909091	0.000263484132742836\\
3723.63636363636	0.000263484132742836\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:744.727,5.2697e-04) {1};
\node[right, align=left, font=\color{red}]
at (axis cs:1861.818,2.0268e-04) {1};
\end{axis}

\end{tikzpicture}%
%%% Local Variables: 
%%% mode: latex
%%% TeX-engine: default
%%% ispell-local-dictionary: "english"
%%% TeX-master: "fifstandalone.tex"
%%% End: 


==> f14prepare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

\begin{axis}[%
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel={$J$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
width=6.6in,
height=6.6in, 
at={(1.107in,1.711in)},
scale only axis,
clip=false,
ylabel={$\|\Pi_{\delta x}\tilde{u}^\infty-\tilde{\vh}^n\|_{\ell^2}/\|\Pi_{\delta x}\tilde{u}^\infty\|_{\ell^2}$},
axis background/.style={fill=white},
grid=both,
xtick={10,100,1000,10000},
%ytick={-4,-3,-2,-1,0},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.469872232914211\\
32	0.481282910316216\\
64	0.48783525647357\\
128	0.491340754520728\\
256	0.493153215957968\\
512	0.49407468497516\\
1024 	0.494539268652024\\
2048	 0.494772527784075\\
4096	 0.494889399802008\\
};
\addlegendentry{$n\delta t=0$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.089139571081858\\
32	0.0916461153666249\\
64	0.0973802593739279\\
128	0.10128467230602\\
256	0.103477329437632\\
512	0.104631194654223\\
1024 	0.105222185215217\\
2048	 0.105521154194604\\
4096	 0.105671502010158\\
};
\addlegendentry{$n\delta t=0.625$}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.0677828459443521\\
32	0.0308745606905776\\
64	0.0176265056489903\\
128	0.0174056775890393\\
256	0.0194975657492115\\
512	0.0209613046820535\\
1024	 0.0217758678277493\\
2048	 0.0222013667501223\\
4096	 0.0224183875914577\\
};
\addlegendentry{$n\delta t=1.25$}

\addplot [color=mycolor4, line width=2.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	0.0835983904750048\\
32	0.0407721925002147\\
64	0.0190556019252683\\
128	0.00840617066665481\\
256	0.00400598992031899\\
512	0.00345720331809648\\
1024	 0.00396830697432754\\
2048 	0.00437160299331928\\
4096	 0.00459997198696192\\
};
\addlegendentry{$n\delta t=1.875$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	0.0883323103032969\\
32	0.0443018600948504\\
64	0.0219259483011996\\
128	0.010643124527995\\
256	0.00499501844308448\\
512	0.00221691950990418\\
1024	 0.000982124532647526\\
2048	 0.000714793115375582\\
4096 	0.000815502292188839\\
};
\addlegendentry{$n\delta t=2.5$}

\addplot [color=mycolor6, line width=2.0pt, mark size=7.8pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
16	0.0895652552145596\\
32	0.0451695633792421\\
64	0.0226368591791936\\
128	0.011273707966155\\
256	0.00556681451204611\\
512	0.00270827075531116\\
1024 	0.00128096053344898\\
2048	 0.000575848585561642\\
4096 	0.000248868796433517\\
};
\addlegendentry{$n\delta t=3.125$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
16	0.0898794064895067\\
32	0.0453746827105653\\
64	0.0227989977780909\\
128	0.0114166148035317\\
256	0.00569996599324547\\
512	0.00283509780529963\\
1024	 0.00140112301459448\\
2048 	0.000684010251128335\\
4096	 0.000325999450002809\\
};
\addlegendentry{$n\delta t=3.75$}

\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
16	0.0899590551492127\\
32	0.0454227974711852\\
64	0.0228354703000909\\
128	0.0114481313409449\\
256	0.00572917352810055\\
512	0.00286313203649298\\
1024	 0.00142844517229649\\
2048	 0.000710692521302916\\
4096	 0.000351736211628458\\
};
\addlegendentry{$n\delta t=4.375$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.0899792242978689\\
32	0.0454340640612092\\
64	0.0228436508770572\\
128	0.0114550450636646\\
256	0.00573551414682558\\
512	0.00286919766402009\\
1024	 0.00143437077947486\\
2048	 0.000716536755784824\\
4096	 0.000357515031800837\\
};
\addlegendentry{$n\delta t=5$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
930.909090909091	0.000904977441576426\\
3723.63636363636	0.000226244360394106\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
930.909090909091	0.000904977441576426\\
930.909090909091	0.000226244360394106\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
930.909090909091	0.000226244360394106\\
3723.63636363636	0.000226244360394106\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:704.727,4.5249e-04) {1};
\node[right, align=left, font=\color{red}]
at (axis cs:1882.818,1.7403e-04) {1}; 
\end{axis}


\end{tikzpicture}%

%%% Local Variables: 
%%% mode: latex
%%% TeX-engine: default
%%% ispell-local-dictionary: "english"
%%% TeX-master: "fifstandalone.tex"
%%% End: 


==> polgdmlog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

\begin{axis}[%
xmode=log,
ymode=log,
yminorticks=true,
width=6.6in,
height=6.6in,
at={(1.107in,1.711in)},
scale only axis,
clip=false,
xmin=10,
xmax=1000,
xlabel={$J$},
ymin=0.001,
ymax=0.1,
%ylabel style={font=\color{white!15!black}}, à enlever pour préserver la taille
ylabel={$\|\Pi_{\delta x}\tilde{u}(n\delta t)-\vh^n\|_{\ell^2}/\|\Pi_{\delta x}u^0\|_{\ell^2}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Error at time $n\delta t$ as a function of $J$ for several times for the homogeneous equation. Number of modes: $500$, eps=$1$},
grid=both,
%xmajorgrids,
%ymajorgrids,
xtick={10,100,1000},
ytick={-3,-2,-1},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
17	0.05280205\\
33	0.028599506\\
65	0.014959087\\
129	0.007658912\\
257	0.00386917\\
513	0.001944213\\
};
\addlegendentry{$n\delta t=0.005$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
17	0.070961372	\\
33	0.038063889	\\
65	0.019839284	\\
129	0.010113126	\\
257	0.005102702	\\
513	0.002562914	\\
};
\addlegendentry{$n\delta t=0.01$}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
17	0.09080176	\\
33	0.048197756	\\
65	0.024881236	\\
129	0.012647568	\\
257	0.006377167	\\
513	0.003202129	\\
};
\addlegendentry{$n\delta t=0.02$}

\addplot [color=mycolor4, line width=2.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
17	0.084666962	\\
33	0.045155002	\\
65	0.023353602	\\
129	0.011874141	\\
257	0.005987243	\\
513	0.003006296	\\
};
\addlegendentry{$n\delta t=0.05$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
17	0.091975656	\\
33	0.049056217	\\
65	0.025390625	\\
129	0.012924639	\\
257	0.006521526	\\
513	0.003275806	\\
};
\addlegendentry{$n\delta t=0.1$}

\addplot [color=mycolor6, line width=2.0pt, mark size=7.8pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
17	0.092619267	\\
33	0.049442819	\\
65	0.025601301	\\
129	0.013034673	\\
257	0.006577744	\\
513	0.003304222	\\
};
\addlegendentry{$n\delta t=0.2$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
17	0.092482303	\\
33	0.049377879	\\
65	0.025569763	\\
129	0.013019139	\\
257	0.006570036	\\
513	0.003300383	\\
};
\addlegendentry{$n\delta t=1$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
245.478102	0.003888426	\\
245.478102	0.001944213	\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
245.478102	0.003888426	\\
489.956204	0.001944213	\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
245.478102	0.001944213	\\
489.956204	0.001944213	\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:208.4913517,0.002747894) {1};
\node[right, align=left, font=\color{red}]
at (axis cs:346.9393778,0.001717908) {1};

\end{axis}
\end{tikzpicture}%


==> sol_homoglocalise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
%\def\vh{v}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

  \pgfplotsset{
    scaled ticks = false, %% pour éviter 10^{-2}
        scale only axis,
        xmin=0, xmax=0.06,
        y axis style/.style={
            yticklabel style=#1,
            ylabel style=#1,
            y axis line style=#1,
            ytick style=#1
       }
    } 
   
\begin{axis}[%
width=6.6in,
height=6.6in,
at={(1.107in,1.711in)},
scale only axis,
xmin=0, 
xmax=2,  
xlabel={$x$},
xtick={0,0.5,1,1.5,2},
axis y line*=left,
y axis style={mycolor1},
% every outer y axis line/.append style={mycolor1},
% every y tick label/.append style={font=\color{mycolor1}},
% every y tick/.append style={mycolor2},
ymin=0,
ymax=1, 
ylabel style={font=\color{mycolor1}},
ylabel={\huge $\vh^0$ (dotted)},
ytick={0,0.25,0.5,0.75,1},
axis background/.style={fill=white},
yticklabel pos=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
 

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.01\\
0.01	-0.01\\
0.02	-0.01\\
0.03	-0.01\\
0.04	-0.01\\
0.05	-0.01\\
0.06	-0.01\\
0.07	-0.01\\
0.08	-0.01\\
0.09	-0.01\\
0.1	-0.01\\
0.11	-0.01\\
0.12	-0.01\\
0.13	-0.01\\
0.14	-0.01\\
0.15	-0.01\\
0.16	-0.01\\
0.17	-0.01\\
0.18	-0.01\\
0.19	-0.01\\
0.2	-0.01\\
0.21	-0.01\\
0.22	-0.01\\
0.23	-0.01\\
0.24	-0.01\\
0.25	-0.01\\
0.26	-0.01\\
0.27	-0.01\\
0.28	-0.01\\
0.29	-0.01\\
0.3	-0.01\\
0.31	-0.01\\
0.32	-0.01\\
0.33	-0.01\\
0.34	-0.01\\
0.35	-0.01\\
0.36	-0.01\\
0.37	-0.01\\
0.38	-0.01\\
0.39	-0.01\\
0.4	-0.01\\
0.41	-0.01\\
0.42	-0.01\\
0.43	-0.01\\
0.44	-0.01\\
0.45	-0.01\\
0.46	-0.01\\
0.47	-0.01\\
0.48	-0.01\\
0.49	-0.01\\
0.5	-0.01\\
0.51	-0.01\\
0.52	-0.01\\
0.53	-0.01\\
0.54	-0.01\\
0.55	-0.01\\
0.56	-0.01\\
0.57	-0.01\\
0.58	-0.01\\
0.59	-0.01\\
0.6	-0.01\\
0.61	-0.01\\
0.62	-0.01\\
0.63	-0.01\\
0.64	-0.01\\
0.65	-0.01\\
0.66	-0.01\\
0.67	-0.01\\
0.68	-0.01\\
0.69	-0.01\\
0.7	-0.01\\
0.71	-0.01\\
0.72	-0.01\\
0.73	-0.01\\
0.74	-0.01\\
0.75	-0.01\\
0.76	-0.01\\
0.77	-0.01\\
0.78	-0.01\\
0.79	-0.01\\
0.8	-0.01\\
0.81	-0.01\\
0.82	-0.01\\
0.83	-0.01\\
0.84	-0.01\\
0.85	-0.01\\
0.86	-0.01\\
0.87	-0.01\\
0.88	-0.01\\
0.89	-0.01\\
0.9	-0.01\\
0.91	-0.01\\
0.92	-0.01\\
0.93	-0.01\\
0.94	-0.01\\
0.95	-0.01\\
0.96	-0.01\\
0.97	-0.01\\
0.98	-0.01\\
0.99	0.49\\
1	0.99\\
1.01	0.49\\
1.02	-0.01\\
1.03	-0.01\\
1.04	-0.01\\
1.05	-0.01\\
1.06	-0.01\\
1.07	-0.01\\
1.08	-0.01\\
1.09	-0.01\\
1.1	-0.01\\
1.11	-0.01\\
1.12	-0.01\\
1.13	-0.01\\
1.14	-0.01\\
1.15	-0.01\\
1.16	-0.01\\
1.17	-0.01\\
1.18	-0.01\\
1.19	-0.01\\
1.2	-0.01\\
1.21	-0.01\\
1.22	-0.01\\
1.23	-0.01\\
1.24	-0.01\\
1.25	-0.01\\
1.26	-0.01\\
1.27	-0.01\\
1.28	-0.01\\
1.29	-0.01\\
1.3	-0.01\\
1.31	-0.01\\
1.32	-0.01\\
1.33	-0.01\\
1.34	-0.01\\
1.35	-0.01\\
1.36	-0.01\\
1.37	-0.01\\
1.38	-0.01\\
1.39	-0.01\\
1.4	-0.01\\
1.41	-0.01\\
1.42	-0.01\\
1.43	-0.01\\
1.44	-0.01\\
1.45	-0.01\\
1.46	-0.01\\
1.47	-0.01\\
1.48	-0.01\\
1.49	-0.01\\
1.5	-0.01\\
1.51	-0.01\\
1.52	-0.01\\
1.53	-0.01\\
1.54	-0.01\\
1.55	-0.01\\
1.56	-0.01\\
1.57	-0.01\\
1.58	-0.01\\
1.59	-0.01\\
1.6	-0.01\\
1.61	-0.01\\
1.62	-0.01\\
1.63	-0.01\\
1.64	-0.01\\
1.65	-0.01\\
1.66	-0.01\\
1.67	-0.01\\
1.68	-0.01\\
1.69	-0.01\\
1.7	-0.01\\
1.71	-0.01\\
1.72	-0.01\\
1.73	-0.01\\
1.74	-0.01\\
1.75	-0.01\\
1.76	-0.01\\
1.77	-0.01\\
1.78	-0.01\\
1.79	-0.01\\
1.8	-0.01\\
1.81	-0.01\\
1.82	-0.01\\
1.83	-0.01\\
1.84	-0.01\\
1.85	-0.01\\
1.86	-0.01\\
1.87	-0.01\\
1.88	-0.01\\
1.89	-0.01\\
1.9	-0.01\\
1.91	-0.01\\
1.92	-0.01\\
1.93	-0.01\\
1.94	-0.01\\
1.95	-0.01\\
1.96	-0.01\\
1.97	-0.01\\
1.98	-0.01\\
1.99	-0.01\\
2	-0.01\\
};
\addlegendentry{$n\delta t=0$}

\end{axis}
 
\begin{axis}[%
width=6.6in,
height=6.6in,
at={(1.107in,1.711in)},
axis y line*=right,
axis x line=none, 
scale only axis,
xmin=0,
xmax=2,
xlabel={$x$},
xminorticks=true,
%every outer y axis line/.append style={mycolor2},
%every y tick label/.append style={font=\color{mycolor2}},
%every y tick/.append style={mycolor2},
ymin=-0.01,
ymax=0.07,
ylabel style={font=\color{mycolor2}},
ylabel={\huge $\vh^n$ (plain)},
y axis style={mycolor2},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.01,0.07},
yticklabel pos=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
 y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
            /tikz/.cd
          }
]

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.01\\
0.01	-0.01\\
0.02	-0.01\\
0.03	-0.01\\
0.04	-0.01\\
0.05	-0.01\\
0.06	-0.01\\
0.07	-0.01\\
0.08	-0.01\\
0.09	-0.01\\
0.1	-0.01\\
0.11	-0.01\\
0.12	-0.01\\
0.13	-0.01\\
0.14	-0.01\\
0.15	-0.01\\
0.16	-0.00999999999999999\\
0.17	-0.00999999999999996\\
0.18	-0.00999999999999991\\
0.19	-0.00999999999999978\\
0.2	-0.00999999999999948\\
0.21	-0.00999999999999879\\
0.22	-0.00999999999999726\\
0.23	-0.00999999999999382\\
0.24	-0.00999999999998626\\
0.25	-0.0099999999999698\\
0.26	-0.00999999999993437\\
0.27	-0.00999999999985899\\
0.28	-0.00999999999970049\\
0.29	-0.00999999999937101\\
0.3	-0.00999999999869398\\
0.31	-0.00999999999731865\\
0.32	-0.00999999999455655\\
0.33	-0.0099999999890723\\
0.34	-0.00999999997830613\\
0.35	-0.00999999995740912\\
0.36	-0.00999999991730397\\
0.37	-0.00999999984119715\\
0.38	-0.00999999969838416\\
0.39	-0.00999999943338445\\
0.4	-0.00999999894712409\\
0.41	-0.00999999806475584\\
0.42	-0.00999999648132318\\
0.43	-0.00999999367117847\\
0.44	-0.00999998873890451\\
0.45	-0.00999998017711371\\
0.46	-0.00999996547804411\\
0.47	-0.0099999405188134\\
0.48	-0.00999989860122003\\
0.49	-0.00999982897187223\\
0.5	-0.00999971457199822\\
0.51	-0.00999952866244463\\
0.52	-0.0099992298313272\\
0.53	-0.00999875471259837\\
0.54	-0.00999800751716766\\
0.55	-0.00999684519989744\\
0.56	-0.00999505675544721\\
0.57	-0.00999233475957001\\
0.58	-0.00998823686547824\\
0.59	-0.00998213455547432\\
0.6	-0.00997314608059759\\
0.61	-0.00996005025920576\\
0.62	-0.00994117773382357\\
0.63	-0.00991427650955764\\
0.64	-0.00987634923934677\\
0.65	-0.00982346091313036\\
0.66	-0.00975051747803379\\
0.67	-0.00965101857133747\\
0.68	-0.00951679104814902\\
0.69	-0.00933771431881721\\
0.7	-0.00910145356207243\\
0.71	-0.00879322240384939\\
0.72	-0.00839560225444285\\
0.73	-0.00788845062741862\\
0.74	-0.00724893472759718\\
0.75	-0.00645172858922492\\
0.76	-0.00546941122079715\\
0.77	-0.00427309876656148\\
0.78	-0.00283333498101495\\
0.79	-0.00112125097030245\\
0.8	0.000890012768445168\\
0.81	0.00322365091755591\\
0.82	0.00589735823293694\\
0.83	0.00892139440828754\\
0.84	0.012296653347188\\
0.85	0.0160128622864077\\
0.86	0.0200470506422181\\
0.87	0.0243624336618559\\
0.88	0.0289078497999935\\
0.89	0.0336178718735016\\
0.9	0.0384136802594972\\
0.91	0.0432047427874086\\
0.92	0.0478912930101535\\
0.93	0.0523675399800711\\
0.94	0.0565254832764884\\
0.95	0.0602591522034393\\
0.96	0.0634690432236813\\
0.97	0.0660664997025481\\
0.98	0.0679777666607283\\
0.99	0.0691474626196215\\
1	0.0695412409588831\\
1.01	0.0691474626196215\\
1.02	0.0679777666607283\\
1.03	0.0660664997025481\\
1.04	0.0634690432236813\\
1.05	0.0602591522034393\\
1.06	0.0565254832764884\\
1.07	0.0523675399800711\\
1.08	0.0478912930101535\\
1.09	0.0432047427874086\\
1.1	0.0384136802594972\\
1.11	0.0336178718735016\\
1.12	0.0289078497999935\\
1.13	0.0243624336618559\\
1.14	0.0200470506422181\\
1.15	0.0160128622864077\\
1.16	0.012296653347188\\
1.17	0.00892139440828755\\
1.18	0.00589735823293694\\
1.19	0.00322365091755591\\
1.2	0.000890012768445172\\
1.21	-0.00112125097030245\\
1.22	-0.00283333498101495\\
1.23	-0.00427309876656148\\
1.24	-0.00546941122079715\\
1.25	-0.00645172858922492\\
1.26	-0.00724893472759718\\
1.27	-0.00788845062741862\\
1.28	-0.00839560225444285\\
1.29	-0.00879322240384939\\
1.3	-0.00910145356207243\\
1.31	-0.00933771431881721\\
1.32	-0.00951679104814903\\
1.33	-0.00965101857133747\\
1.34	-0.00975051747803379\\
1.35	-0.00982346091313037\\
1.36	-0.00987634923934677\\
1.37	-0.00991427650955764\\
1.38	-0.00994117773382357\\
1.39	-0.00996005025920576\\
1.4	-0.00997314608059759\\
1.41	-0.00998213455547432\\
1.42	-0.00998823686547824\\
1.43	-0.00999233475957\\
1.44	-0.00999505675544721\\
1.45	-0.00999684519989743\\
1.46	-0.00999800751716766\\
1.47	-0.00999875471259837\\
1.48	-0.00999922983132719\\
1.49	-0.00999952866244462\\
1.5	-0.00999971457199821\\
1.51	-0.00999982897187222\\
1.52	-0.00999989860122002\\
1.53	-0.00999994051881339\\
1.54	-0.0099999654780441\\
1.55	-0.00999998017711371\\
1.56	-0.00999998873890451\\
1.57	-0.00999999367117847\\
1.58	-0.00999999648132318\\
1.59	-0.00999999806475584\\
1.6	-0.00999999894712409\\
1.61	-0.00999999943338445\\
1.62	-0.00999999969838416\\
1.63	-0.00999999984119715\\
1.64	-0.00999999991730397\\
1.65	-0.00999999995740912\\
1.66	-0.00999999997830612\\
1.67	-0.0099999999890723\\
1.68	-0.00999999999455655\\
1.69	-0.00999999999731865\\
1.7	-0.00999999999869398\\
1.71	-0.00999999999937101\\
1.72	-0.00999999999970049\\
1.73	-0.00999999999985899\\
1.74	-0.00999999999993437\\
1.75	-0.0099999999999698\\
1.76	-0.00999999999998626\\
1.77	-0.00999999999999382\\
1.78	-0.00999999999999726\\
1.79	-0.0099999999999988\\
1.8	-0.00999999999999948\\
1.81	-0.00999999999999978\\
1.82	-0.00999999999999991\\
1.83	-0.00999999999999996\\
1.84	-0.00999999999999998\\
1.85	-0.01\\
1.86	-0.01\\
1.87	-0.01\\
1.88	-0.01\\
1.89	-0.01\\
1.9	-0.01\\
1.91	-0.01\\
1.92	-0.01\\
1.93	-0.01\\
1.94	-0.01\\
1.95	-0.01\\
1.96	-0.01\\
1.97	-0.01\\
1.98	-0.01\\
1.99	-0.01\\
2	-0.01\\
};
\addlegendentry{$n\delta t=0.005$}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	-0.00999999999894562\\
0.01	-0.00999999999867078\\
0.02	-0.00999999999805568\\
0.03	-0.00999999999695549\\
0.04	-0.0099999999951152\\
0.05	-0.00999999999211648\\
0.06	-0.00999999998729222\\
0.07	-0.00999999997959346\\
0.08	-0.00999999996738528\\
0.09	-0.00999999994813703\\
0.1	-0.00999999991795535\\
0.11	-0.0099999998708852\\
0.12	-0.00999999979787017\\
0.13	-0.00999999968521532\\
0.14	-0.00999999951232863\\
0.15	-0.00999999924842268\\
0.16	-0.00999999884772746\\
0.17	-0.00999999824258498\\
0.18	-0.00999999733354984\\
0.19	-0.00999999597528596\\
0.2	-0.00999999395659933\\
0.21	-0.00999999097234628\\
0.22	-0.00999998658416053\\
0.23	-0.00999998016589776\\
0.24	-0.00999997082833479\\
0.25	-0.00999995731590449\\
0.26	-0.00999993786600012\\
0.27	-0.00999991001853631\\
0.28	-0.00999987035988186\\
0.29	-0.00999981418084279\\
0.3	-0.00999973502292377\\
0.31	-0.00999962408047262\\
0.32	-0.00999946941836318\\
0.33	-0.00999925495545079\\
0.34	-0.00999895915302504\\
0.35	-0.00999855333481494\\
0.36	-0.00999799955076785\\
0.37	-0.00999724788092041\\
0.38	-0.00999623305843041\\
0.39	-0.00999487027263425\\
0.4	-0.00999304999443213\\
0.41	-0.00999063164822467\\
0.42	-0.00998743593815827\\
0.43	-0.00998323562302291\\
0.44	-0.00997774452556699\\
0.45	-0.00997060456037035\\
0.46	-0.0099613705721992\\
0.47	-0.00994949279668877\\
0.48	-0.00993429679019781\\
0.49	-0.00991496072877891\\
0.5	-0.00989049005035996\\
0.51	-0.00985968951210173\\
0.52	-0.00982113285861609\\
0.53	-0.00977313044760381\\
0.54	-0.00971369535764964\\
0.55	-0.00964050870705981\\
0.56	-0.00955088513957491\\
0.57	-0.00944173967724566\\
0.58	-0.00930955739504472\\
0.59	-0.00915036762570454\\
0.6	-0.00895972464406393\\
0.61	-0.00873269699271317\\
0.62	-0.00846386777770741\\
0.63	-0.00814734836580862\\
0.64	-0.00777680793360838\\
0.65	-0.00734552123473187\\
0.66	-0.00684643674635356\\
0.67	-0.00627226701554125\\
0.68	-0.00561560253888493\\
0.69	-0.00486904987067634\\
0.7	-0.0040253938680334\\
0.71	-0.00307778305670618\\
0.72	-0.00201993605910023\\
0.73	-0.000846365896354994\\
0.74	0.000447382201121142\\
0.75	0.00186448501668021\\
0.76	0.00340659426513349\\
0.77	0.00507359586618372\\
0.78	0.00686338405102239\\
0.79	0.0087716593485057\\
0.8	0.0107917597595707\\
0.81	0.0129145343331665\\
0.82	0.0151282678654817\\
0.83	0.0174186645343005\\
0.84	0.0197688969488082\\
0.85	0.0221597253605\\
0.86	0.024569689684121\\
0.87	0.0269753745824581\\
0.88	0.0293517452600714\\
0.89	0.0316725488915638\\
0.9	0.0339107738964478\\
0.91	0.0360391566901052\\
0.92	0.0380307232157013\\
0.93	0.0398593506171285\\
0.94	0.0415003329578952\\
0.95	0.0429309340162201\\
0.96	0.0441309099584188\\
0.97	0.045082985147285\\
0.98	0.0457732654830291\\
0.99	0.0461915754706764\\
1	0.0463317075953776\\
1.01	0.0461915754706764\\
1.02	0.0457732654830291\\
1.03	0.045082985147285\\
1.04	0.0441309099584188\\
1.05	0.0429309340162201\\
1.06	0.0415003329578952\\
1.07	0.0398593506171285\\
1.08	0.0380307232157013\\
1.09	0.0360391566901052\\
1.1	0.0339107738964478\\
1.11	0.0316725488915639\\
1.12	0.0293517452600714\\
1.13	0.0269753745824581\\
1.14	0.024569689684121\\
1.15	0.0221597253605\\
1.16	0.0197688969488082\\
1.17	0.0174186645343005\\
1.18	0.0151282678654818\\
1.19	0.0129145343331665\\
1.2	0.0107917597595707\\
1.21	0.0087716593485057\\
1.22	0.00686338405102239\\
1.23	0.00507359586618372\\
1.24	0.00340659426513349\\
1.25	0.00186448501668021\\
1.26	0.000447382201121147\\
1.27	-0.000846365896354989\\
1.28	-0.00201993605910023\\
1.29	-0.00307778305670617\\
1.3	-0.0040253938680334\\
1.31	-0.00486904987067633\\
1.32	-0.00561560253888492\\
1.33	-0.00627226701554125\\
1.34	-0.00684643674635355\\
1.35	-0.00734552123473187\\
1.36	-0.00777680793360837\\
1.37	-0.00814734836580861\\
1.38	-0.0084638677777074\\
1.39	-0.00873269699271316\\
1.4	-0.00895972464406393\\
1.41	-0.00915036762570454\\
1.42	-0.00930955739504472\\
1.43	-0.00944173967724565\\
1.44	-0.0095508851395749\\
1.45	-0.0096405087070598\\
1.46	-0.00971369535764963\\
1.47	-0.0097731304476038\\
1.48	-0.00982113285861608\\
1.49	-0.00985968951210172\\
1.5	-0.00989049005035996\\
1.51	-0.0099149607287789\\
1.52	-0.00993429679019781\\
1.53	-0.00994949279668877\\
1.54	-0.0099613705721992\\
1.55	-0.00997060456037035\\
1.56	-0.00997774452556698\\
1.57	-0.0099832356230229\\
1.58	-0.00998743593815827\\
1.59	-0.00999063164822467\\
1.6	-0.00999304999443212\\
1.61	-0.00999487027263425\\
1.62	-0.0099962330584304\\
1.63	-0.00999724788092041\\
1.64	-0.00999799955076784\\
1.65	-0.00999855333481494\\
1.66	-0.00999895915302504\\
1.67	-0.00999925495545079\\
1.68	-0.00999946941836318\\
1.69	-0.00999962408047262\\
1.7	-0.00999973502292377\\
1.71	-0.00999981418084279\\
1.72	-0.00999987035988186\\
1.73	-0.00999991001853632\\
1.74	-0.00999993786600012\\
1.75	-0.0099999573159045\\
1.76	-0.0099999708283348\\
1.77	-0.00999998016589776\\
1.78	-0.00999998658416053\\
1.79	-0.00999999097234627\\
1.8	-0.00999999395659933\\
1.81	-0.00999999597528596\\
1.82	-0.00999999733354984\\
1.83	-0.00999999824258498\\
1.84	-0.00999999884772746\\
1.85	-0.00999999924842267\\
1.86	-0.00999999951232862\\
1.87	-0.00999999968521532\\
1.88	-0.00999999979787016\\
1.89	-0.00999999987088519\\
1.9	-0.00999999991795534\\
1.91	-0.00999999994813703\\
1.92	-0.00999999996738528\\
1.93	-0.00999999997959345\\
1.94	-0.00999999998729222\\
1.95	-0.00999999999211648\\
1.96	-0.00999999999511519\\
1.97	-0.00999999999695548\\
1.98	-0.00999999999805568\\
1.99	-0.00999999999867077\\
2	-0.00999999999894562\\
};
\addlegendentry{$n\delta t=0.01$}

\addplot [color=mycolor4, line width=2.0pt, mark size=3.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	-0.00999973848297625\\
0.01	-0.00999972247692525\\
0.02	-0.00999968965279655\\
0.03	-0.00999963835469459\\
0.04	-0.00999956601835266\\
0.05	-0.00999946907232853\\
0.06	-0.00999934280242231\\
0.07	-0.0099991811759917\\
0.08	-0.00999897662197313\\
0.09	-0.00999871976153145\\
0.1	-0.00999839908335645\\
0.11	-0.00999800055670493\\
0.12	-0.00999750717435877\\
0.13	-0.00999689841674183\\
0.14	-0.00999614962752569\\
0.15	-0.00999523129017393\\
0.16	-0.00999410819405016\\
0.17	-0.00999273847797379\\
0.18	-0.00999107253848395\\
0.19	-0.00998905178960386\\
0.2	-0.00998660726063159\\
0.21	-0.00998365801846705\\
0.22	-0.00998010940127654\\
0.23	-0.00997585105095322\\
0.24	-0.00997075473292042\\
0.25	-0.00996467193340915\\
0.26	-0.00995743122649072\\
0.27	-0.00994883540592567\\
0.28	-0.00993865838036571\\
0.29	-0.00992664183467464\\
0.3	-0.00991249166516635\\
0.31	-0.00989587420243243\\
0.32	-0.00987641224217073\\
0.33	-0.00985368091203441\\
0.34	-0.00982720341097888\\
0.35	-0.00979644666684763\\
0.36	-0.00976081696793027\\
0.37	-0.00971965563483896\\
0.38	-0.00967223481013545\\
0.39	-0.00961775345451634\\
0.4	-0.00955533364980147\\
0.41	-0.00948401732020483\\
0.42	-0.00940276349409041\\
0.43	-0.00931044623828381\\
0.44	-0.00920585340564501\\
0.45	-0.00908768634360188\\
0.46	-0.00895456071627003\\
0.47	-0.00880500859520304\\
0.48	-0.0086374819732889\\
0.49	-0.00845035785240477\\
0.5	-0.00824194504776393\\
0.51	-0.00801049284007613\\
0.52	-0.00775420159039673\\
0.53	-0.00747123541163724\\
0.54	-0.00715973696501903\\
0.55	-0.00681784441925177\\
0.56	-0.0064437105750108\\
0.57	-0.0060355241176139\\
0.58	-0.00559153291704403\\
0.59	-0.00511006924717468\\
0.6	-0.00458957674592766\\
0.61	-0.00402863888598627\\
0.62	-0.00342600867260639\\
0.63	-0.00278063923215689\\
0.64	-0.00209171490354286\\
0.65	-0.00135868239597912\\
0.66	-0.000581281532114525\\
0.67	0.000240424943281073\\
0.68	0.00110602304051125\\
0.69	0.00201472126258846\\
0.7	0.00296532699113124\\
0.71	0.00395622611057248\\
0.72	0.00498536645093086\\
0.73	0.00605024560680715\\
0.74	0.00714790365438594\\
0.75	0.00827492123885488\\
0.76	0.00942742344193534\\
0.77	0.0106010897636405\\
0.78	0.0117911704647945\\
0.79	0.0129925094184787\\
0.8	0.014199573510999\\
0.81	0.0154064885180966\\
0.82	0.0166070812621705\\
0.83	0.0177949277337129\\
0.84	0.0189634067376421\\
0.85	0.0201057585055682\\
0.86	0.0212151476011171\\
0.87	0.0222847293401293\\
0.88	0.0233077188536165\\
0.89	0.0242774618414104\\
0.9	0.0251875060008034\\
0.91	0.026031672069213\\
0.92	0.026804123394598\\
0.93	0.0274994329432188\\
0.94	0.0281126466720327\\
0.95	0.0286393422326931\\
0.96	0.0290756820353932\\
0.97	0.0294184597826975\\
0.98	0.029665139684558\\
0.99	0.0298138876839385\\
1	0.0298635941554133\\
1.01	0.0298138876839385\\
1.02	0.029665139684558\\
1.03	0.0294184597826975\\
1.04	0.0290756820353932\\
1.05	0.0286393422326931\\
1.06	0.0281126466720327\\
1.07	0.0274994329432188\\
1.08	0.026804123394598\\
1.09	0.026031672069213\\
1.1	0.0251875060008034\\
1.11	0.0242774618414104\\
1.12	0.0233077188536165\\
1.13	0.0222847293401293\\
1.14	0.0212151476011171\\
1.15	0.0201057585055681\\
1.16	0.0189634067376421\\
1.17	0.0177949277337129\\
1.18	0.0166070812621705\\
1.19	0.0154064885180966\\
1.2	0.014199573510999\\
1.21	0.0129925094184787\\
1.22	0.0117911704647945\\
1.23	0.0106010897636405\\
1.24	0.00942742344193534\\
1.25	0.00827492123885489\\
1.26	0.00714790365438595\\
1.27	0.00605024560680715\\
1.28	0.00498536645093087\\
1.29	0.00395622611057248\\
1.3	0.00296532699113124\\
1.31	0.00201472126258846\\
1.32	0.00110602304051125\\
1.33	0.000240424943281074\\
1.34	-0.000581281532114524\\
1.35	-0.00135868239597912\\
1.36	-0.00209171490354286\\
1.37	-0.00278063923215689\\
1.38	-0.00342600867260639\\
1.39	-0.00402863888598627\\
1.4	-0.00458957674592766\\
1.41	-0.00511006924717468\\
1.42	-0.00559153291704403\\
1.43	-0.0060355241176139\\
1.44	-0.0064437105750108\\
1.45	-0.00681784441925177\\
1.46	-0.00715973696501903\\
1.47	-0.00747123541163724\\
1.48	-0.00775420159039673\\
1.49	-0.00801049284007613\\
1.5	-0.00824194504776393\\
1.51	-0.00845035785240476\\
1.52	-0.0086374819732889\\
1.53	-0.00880500859520304\\
1.54	-0.00895456071627003\\
1.55	-0.00908768634360188\\
1.56	-0.009205853405645\\
1.57	-0.00931044623828381\\
1.58	-0.00940276349409041\\
1.59	-0.00948401732020483\\
1.6	-0.00955533364980147\\
1.61	-0.00961775345451634\\
1.62	-0.00967223481013545\\
1.63	-0.00971965563483895\\
1.64	-0.00976081696793027\\
1.65	-0.00979644666684762\\
1.66	-0.00982720341097887\\
1.67	-0.0098536809120344\\
1.68	-0.00987641224217073\\
1.69	-0.00989587420243243\\
1.7	-0.00991249166516635\\
1.71	-0.00992664183467464\\
1.72	-0.00993865838036571\\
1.73	-0.00994883540592567\\
1.74	-0.00995743122649072\\
1.75	-0.00996467193340914\\
1.76	-0.00997075473292041\\
1.77	-0.00997585105095322\\
1.78	-0.00998010940127653\\
1.79	-0.00998365801846705\\
1.8	-0.00998660726063158\\
1.81	-0.00998905178960386\\
1.82	-0.00999107253848394\\
1.83	-0.00999273847797378\\
1.84	-0.00999410819405015\\
1.85	-0.00999523129017393\\
1.86	-0.00999614962752568\\
1.87	-0.00999689841674182\\
1.88	-0.00999750717435876\\
1.89	-0.00999800055670493\\
1.9	-0.00999839908335645\\
1.91	-0.00999871976153145\\
1.92	-0.00999897662197312\\
1.93	-0.00999918117599169\\
1.94	-0.00999934280242231\\
1.95	-0.00999946907232853\\
1.96	-0.00999956601835266\\
1.97	-0.00999963835469459\\
1.98	-0.00999968965279655\\
1.99	-0.00999972247692525\\
2	-0.00999973848297624\\
};
\addlegendentry{$n\delta t=0.02$}

\addplot [color=mycolor5, line width=2.0pt, mark size=2.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	-0.00967584009504115\\
0.01	-0.00967289033921127\\
0.02	-0.00966697646719661\\
0.03	-0.00965806977810505\\
0.04	-0.00964612727051422\\
0.05	-0.00963109170340734\\
0.06	-0.00961289167913798\\
0.07	-0.00959144174987356\\
0.08	-0.00956664254930213\\
0.09	-0.00953838095170378\\
0.1	-0.00950653026078303\\
0.11	-0.00947095043092772\\
0.12	-0.00943148832380126\\
0.13	-0.00938797800338341\\
0.14	-0.00934024107274819\\
0.15	-0.00928808705600256\\
0.16	-0.00923131382890259\\
0.17	-0.00916970810171329\\
0.18	-0.00910304595788035\\
0.19	-0.00903109345203502\\
0.2	-0.00895360727075533\\
0.21	-0.00887033545935522\\
0.22	-0.00878101821776724\\
0.23	-0.00868538876832285\\
0.24	-0.00858317429791643\\
0.25	-0.00847409697666447\\
0.26	-0.00835787505474059\\
0.27	-0.00823422403858067\\
0.28	-0.00810285794711167\\
0.29	-0.00796349064806485\\
0.3	-0.00781583727379105\\
0.31	-0.00765961571530626\\
0.32	-0.00749454819256291\\
0.33	-0.00732036289817111\\
0.34	-0.00713679571098889\\
0.35	-0.00694359197516783\\
0.36	-0.00674050833938523\\
0.37	-0.00652731465012494\\
0.38	-0.00630379589199135\\
0.39	-0.00606975416716476\\
0.4	-0.00582501070523851\\
0.41	-0.00556940789382848\\
0.42	-0.00530281131952242\\
0.43	-0.00502511180795016\\
0.44	-0.00473622745101523\\
0.45	-0.00443610560864368\\
0.46	-0.00412472487178689\\
0.47	-0.003802096972871\\
0.48	-0.00346826862942634\\
0.49	-0.00312332330626434\\
0.5	-0.00276738288130575\\
0.51	-0.00240060920001067\\
0.52	-0.00202320550332499\\
0.53	-0.00163541771414569\\
0.54	-0.00123753556752561\\
0.55	-0.000829893570189523\\
0.56	-0.000412871775422779\\
0.57	1.31036399773951e-05\\
0.58	0.000447560009228924\\
0.59	0.000889978031202125\\
0.6	0.00133979185875241\\
0.61	0.00179638942915277\\
0.62	0.0022591130447202\\
0.63	0.00272726021029756\\
0.64	0.0032000847327052\\
0.65	0.00367679808562437\\
0.66	0.00415657104162881\\
0.67	0.00463853557125314\\
0.68	0.00512178700709199\\
0.69	0.00560538646897557\\
0.7	0.00608836354428302\\
0.71	0.00656971921545008\\
0.72	0.00704842902472091\\
0.73	0.00752344646420331\\
0.74	0.00799370657733045\\
0.75	0.00845812975593012\\
0.76	0.00891562571527271\\
0.77	0.00936509762773122\\
0.78	0.00980544639405766\\
0.79	0.0102355750297793\\
0.8	0.0106543931428617\\
0.81	0.0110608214775878\\
0.82	0.0114537964985826\\
0.83	0.0118322749880763\\
0.84	0.0121952386288665\\
0.85	0.012541698545014\\
0.86	0.0128706997720989\\
0.87	0.013181325628879\\
0.88	0.0134727019624328\\
0.89	0.013744001239342\\
0.9	0.0139944464561617\\
0.91	0.014223314843352\\
0.92	0.0144299413379813\\
0.93	0.0146137218018654\\
0.94	0.0147741159633591\\
0.95	0.0149106500627567\\
0.96	0.01502291918318\\
0.97	0.0151105892509047\\
0.98	0.0151733986912972\\
0.99	0.0152111597288772\\
1	0.0152237593224621\\
1.01	0.0152111597288772\\
1.02	0.0151733986912972\\
1.03	0.0151105892509047\\
1.04	0.01502291918318\\
1.05	0.0149106500627567\\
1.06	0.0147741159633591\\
1.07	0.0146137218018654\\
1.08	0.0144299413379813\\
1.09	0.014223314843352\\
1.1	0.0139944464561617\\
1.11	0.013744001239342\\
1.12	0.0134727019624328\\
1.13	0.013181325628879\\
1.14	0.0128706997720989\\
1.15	0.012541698545014\\
1.16	0.0121952386288665\\
1.17	0.0118322749880763\\
1.18	0.0114537964985826\\
1.19	0.0110608214775878\\
1.2	0.0106543931428617\\
1.21	0.0102355750297793\\
1.22	0.00980544639405765\\
1.23	0.00936509762773121\\
1.24	0.0089156257152727\\
1.25	0.00845812975593011\\
1.26	0.00799370657733045\\
1.27	0.0075234464642033\\
1.28	0.0070484290247209\\
1.29	0.00656971921545007\\
1.3	0.00608836354428302\\
1.31	0.00560538646897556\\
1.32	0.00512178700709198\\
1.33	0.00463853557125314\\
1.34	0.00415657104162881\\
1.35	0.00367679808562437\\
1.36	0.00320008473270519\\
1.37	0.00272726021029756\\
1.38	0.00225911304472019\\
1.39	0.00179638942915277\\
1.4	0.00133979185875241\\
1.41	0.000889978031202123\\
1.42	0.000447560009228922\\
1.43	1.31036399773939e-05\\
1.44	-0.00041287177542278\\
1.45	-0.000829893570189524\\
1.46	-0.00123753556752561\\
1.47	-0.00163541771414569\\
1.48	-0.00202320550332499\\
1.49	-0.00240060920001067\\
1.5	-0.00276738288130575\\
1.51	-0.00312332330626434\\
1.52	-0.00346826862942634\\
1.53	-0.003802096972871\\
1.54	-0.00412472487178689\\
1.55	-0.00443610560864367\\
1.56	-0.00473622745101522\\
1.57	-0.00502511180795016\\
1.58	-0.00530281131952242\\
1.59	-0.00556940789382848\\
1.6	-0.00582501070523851\\
1.61	-0.00606975416716476\\
1.62	-0.00630379589199136\\
1.63	-0.00652731465012494\\
1.64	-0.00674050833938523\\
1.65	-0.00694359197516783\\
1.66	-0.0071367957109889\\
1.67	-0.00732036289817111\\
1.68	-0.00749454819256291\\
1.69	-0.00765961571530626\\
1.7	-0.00781583727379105\\
1.71	-0.00796349064806486\\
1.72	-0.00810285794711168\\
1.73	-0.00823422403858068\\
1.74	-0.0083578750547406\\
1.75	-0.00847409697666447\\
1.76	-0.00858317429791643\\
1.77	-0.00868538876832285\\
1.78	-0.00878101821776724\\
1.79	-0.00887033545935522\\
1.8	-0.00895360727075533\\
1.81	-0.00903109345203502\\
1.82	-0.00910304595788035\\
1.83	-0.0091697081017133\\
1.84	-0.00923131382890259\\
1.85	-0.00928808705600256\\
1.86	-0.0093402410727482\\
1.87	-0.00938797800338341\\
1.88	-0.00943148832380126\\
1.89	-0.00947095043092772\\
1.9	-0.00950653026078303\\
1.91	-0.00953838095170379\\
1.92	-0.00956664254930213\\
1.93	-0.00959144174987357\\
1.94	-0.00961289167913799\\
1.95	-0.00963109170340734\\
1.96	-0.00964612727051423\\
1.97	-0.00965806977810506\\
1.98	-0.00966697646719662\\
1.99	-0.00967289033921128\\
2	-0.00967584009504115\\
};
\addlegendentry{$n\delta t=0.05$}

\addplot [color=mycolor6, line width=2.0pt, mark size=6.0pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	-0.00714142095013503\\
0.01	-0.00713563629843374\\
0.02	-0.00712406828880309\\
0.03	-0.00710671952355673\\
0.04	-0.00708359394302143\\
0.05	-0.00705469686957318\\
0.06	-0.00702003506603392\\
0.07	-0.00697961680815725\\
0.08	-0.00693345197086513\\
0.09	-0.00688155212783247\\
0.1	-0.00682393066395202\\
0.11	-0.00676060290014954\\
0.12	-0.00669158622995785\\
0.13	-0.00661690026719924\\
0.14	-0.00653656700406824\\
0.15	-0.00645061097885169\\
0.16	-0.00635905945247041\\
0.17	-0.00626194259297648\\
0.18	-0.00615929366709289\\
0.19	-0.00605114923783776\\
0.2	-0.00593754936723429\\
0.21	-0.00581853782306932\\
0.22	-0.00569416228862921\\
0.23	-0.0055644745743106\\
0.24	-0.00542953082997685\\
0.25	-0.00528939175690768\\
0.26	-0.00514412281817063\\
0.27	-0.00499379444622813\\
0.28	-0.00483848224658373\\
0.29	-0.00467826719626473\\
0.3	-0.00451323583593749\\ 
0.31	-0.00434348045445463\\
0.32	-0.00416909926464138\\
0.33	-0.00399019656914122\\
0.34	-0.00380688291515821\\
0.35	-0.00361927523695612\\
0.36	-0.00342749698500156\\
0.37	-0.00323167824067034\\
0.38	-0.00303195581547331\\
0.39	-0.00282847333379955\\
0.4	-0.00262138129822107\\
0.41	-0.00241083713645421\\
0.42	-0.00219700522912822\\
0.43	-0.0019800569175716\\
0.44	-0.0017601704908905\\
0.45	-0.00153753115168159\\
0.46	-0.00131233095979389\\
0.47	-0.00108476875362929\\
0.48	-0.000855050048550624\\
0.49	-0.000623386912047946\\
0.5	-0.000389997815398791\\
0.51	-0.000155107461645387\\
0.52	8.10534101984076e-05\\
0.53	0.000318248244706173\\
0.54	0.0005562349132666\\
0.55	0.000794765980788059\\
0.56	0.00103358899559326\\
0.57	0.00127244680212161\\
0.58	0.00151107787596139\\
0.59	0.00174921668063861\\
0.6	0.00198659404549504\\
0.61	0.00222293756389483\\
0.62	0.00245797201090744\\
0.63	0.00269141977952534\\
0.64	0.00292300133438782\\
0.65	0.00315243568189818\\
0.66	0.00337944085554091\\
0.67	0.00360373441512833\\
0.68	0.00382503395863319\\
0.69	0.00404305764519538\\
0.7	0.00425752472782719\\
0.71	0.00446815609428323\\
0.72	0.00467467481450811\\
0.73	0.0048768066930281\\
0.74	0.00507428082461181\\
0.75	0.00526683015149063\\
0.76	0.0054541920204013\\
0.77	0.00563610873769227\\
0.78	0.00581232812072073\\
0.79	0.00598260404376066\\
0.8	0.00614669697664173\\
0.81	0.00630437451434677\\
0.82	0.00645541189580988\\
0.83	0.00659959251017939\\
0.84	0.00673670838883913\\
0.85	0.00686656068151797\\
0.86	0.00698896011486124\\
0.87	0.00710372743188811\\
0.88	0.00721069381081655\\
0.89	0.00730970126180121\\
0.9	0.00740060300020002\\
0.91	0.00748326379506159\\
0.92	0.00755756029160742\\
0.93	0.00762338130657063\\
0.94	0.00768062809534528\\
0.95	0.00772921458999748\\
0.96	0.00776906760729102\\
0.97	0.00780012702598522\\
0.98	0.00782234593277119\\
0.99	0.0078356907363242\\
1	0.00784014124906318\\
1.01	0.0078356907363242\\
1.02	0.00782234593277119\\
1.03	0.00780012702598522\\
1.04	0.00776906760729102\\
1.05	0.00772921458999747\\
1.06	0.00768062809534527\\
1.07	0.00762338130657063\\
1.08	0.00755756029160742\\
1.09	0.00748326379506159\\
1.1	0.00740060300020002\\
1.11	0.0073097012618012\\
1.12	0.00721069381081655\\
1.13	0.00710372743188811\\
1.14	0.00698896011486124\\
1.15	0.00686656068151797\\
1.16	0.00673670838883913\\
1.17	0.00659959251017938\\
1.18	0.00645541189580987\\
1.19	0.00630437451434676\\
1.2	0.00614669697664173\\
1.21	0.00598260404376066\\
1.22	0.00581232812072073\\
1.23	0.00563610873769226\\
1.24	0.0054541920204013\\
1.25	0.00526683015149062\\
1.26	0.00507428082461181\\
1.27	0.00487680669302809\\
1.28	0.00467467481450811\\
1.29	0.00446815609428323\\
1.3	0.00425752472782719\\
1.31	0.00404305764519537\\
1.32	0.00382503395863318\\
1.33	0.00360373441512832\\
1.34	0.0033794408555409\\
1.35	0.00315243568189817\\
1.36	0.00292300133438782\\
1.37	0.00269141977952534\\
1.38	0.00245797201090744\\
1.39	0.00222293756389483\\
1.4	0.00198659404549504\\
1.41	0.0017492166806386\\
1.42	0.00151107787596138\\
1.43	0.0012724468021216\\
1.44	0.00103358899559325\\
1.45	0.000794765980788053\\
1.46	0.000556234913266594\\
1.47	0.000318248244706167\\
1.48	8.10534101984016e-05\\
1.49	-0.000155107461645393\\
1.5	-0.000389997815398797\\
1.51	-0.000623386912047952\\
1.52	-0.00085505004855063\\
1.53	-0.0010847687536293\\
1.54	-0.00131233095979389\\
1.55	-0.0015375311516816\\
1.56	-0.00176017049089051\\
1.57	-0.00198005691757161\\
1.58	-0.00219700522912822\\
1.59	-0.00241083713645422\\
1.6	-0.00262138129822108\\
1.61	-0.00282847333379955\\
1.62	-0.00303195581547331\\
1.63	-0.00323167824067034\\
1.64	-0.00342749698500157\\
1.65	-0.00361927523695612\\
1.66	-0.00380688291515821\\
1.67	-0.00399019656914123\\
1.68	-0.00416909926464139\\
1.69	-0.00434348045445463\\
1.7	-0.0045132358359375\\
1.71	-0.00467826719626474\\
1.72	-0.00483848224658374\\
1.73	-0.00499379444622814\\
1.74	-0.00514412281817063\\
1.75	-0.00528939175690769\\
1.76	-0.00542953082997686\\
1.77	-0.00556447457431061\\
1.78	-0.00569416228862922\\
1.79	-0.00581853782306933\\
1.8	-0.00593754936723429\\
1.81	-0.00605114923783776\\
1.82	-0.00615929366709289\\
1.83	-0.00626194259297649\\
1.84	-0.00635905945247041\\
1.85	-0.0064506109788517\\
1.86	-0.00653656700406825\\
1.87	-0.00661690026719925\\
1.88	-0.00669158622995785\\
1.89	-0.00676060290014954\\
1.9	-0.00682393066395203\\
1.91	-0.00688155212783248\\
1.92	-0.00693345197086514\\
1.93	-0.00697961680815725\\
1.94	-0.00702003506603392\\
1.95	-0.00705469686957318\\
1.96	-0.00708359394302143\\
1.97	-0.00710671952355674\\
1.98	-0.00712406828880309\\
1.99	-0.00713563629843374\\
2	-0.00714142095013503\\
};
\addlegendentry{$n\delta t=0.1$}

\addplot [color=mycolor7, line width=2.0pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
0	-0.00285973392232865\\
0.01	-0.00285701175107263\\
0.02	-0.00285156997685865\\
0.03	-0.00284341373413075\\
0.04	-0.00283255071917547\\
0.05	-0.00281899118366838\\
0.06	-0.00280274792607283\\
0.07	-0.00278383628089374\\
0.08	-0.00276227410579006\\
0.09	-0.00273808176655035\\
0.1	-0.00271128211993664\\
0.11	-0.00268190049440275\\
0.12	-0.00264996466869381\\
0.13	-0.00261550484833498\\
0.14	-0.00257855364001808\\
0.15	-0.00253914602389596\\
0.16	-0.00249731932379553\\
0.17	-0.0024531131753612\\
0.18	-0.00240656949214216\\
0.19	-0.00235773242963751\\
0.2	-0.00230664834731514\\
0.21	-0.00225336576862109\\
0.22	-0.00219793533899791\\
0.23	-0.00214040978193172\\
0.24	-0.00208084385304941\\
0.25	-0.00201929429228877\\
0.26	-0.00195581977416634\\
0.27	-0.0018904808561691\\
0.28	-0.00182333992529818\\
0.29	-0.00175446114279443\\
0.3	-0.00168391038707783\\
0.31	-0.00161175519493418\\
0.32	-0.00153806470098524\\
0.33	-0.00146290957547976\\
0.34	-0.00138636196044557\\
0.35	-0.00130849540424471\\
0.36	-0.00122938479457575\\
0.37	-0.00114910628996988\\
0.38	-0.00106773724982945\\
0.39	-0.000985356163059778\\
0.4	-0.000902042575347644\\
0.41	-0.000817877015141947\\
0.42	-0.000732940918394328\\
0.43	-0.000647316552119961\\
0.44	-0.000561086936840941\\
0.45	-0.000474335767977\\
0.46	-0.000387147336250534\\
0.47	-0.000299606447175193\\
0.48	-0.000211798339699451\\
0.49	-0.000123808604078757\\
0.5	-3.57230990519776e-05\\
0.51	5.23721316001095e-05\\
0.52	0.000140390943034506\\
0.53	0.000228247173782195\\
0.54	0.000315854730557325\\
0.55	0.000403127673354095\\
0.56	0.000489980300744393\\
0.57	0.000576327235287675\\
0.58	0.000662083508963102\\
0.59	0.000747164648532627\\
0.6	0.000831486760742474\\
0.61	0.000914966617269367\\
0.62	0.000997521739316895\\
0.63	0.00107907048176655\\
0.64	0.00115953211678736\\
0.65	0.0012388269168073\\
0.66	0.00131687623674967\\
0.67	0.00139360259543686\\
0.68	0.00146892975606438\\
0.69	0.00154278280564776\\
0.7	0.00161508823334534\\
0.71	0.00168577400756055\\
0.72	0.00175476965172736\\
0.73	0.00182200631868422\\
0.74	0.00188741686354182\\
0.75	0.00195093591495188\\
0.76	0.00201249994468511\\
0.77	0.00207204733542804\\
0.78	0.0021295184467101\\
0.79	0.00218485567887426\\
0.8	0.00223800353500625\\
0.81	0.00228890868074003\\
0.82	0.00233752000185902\\
0.83	0.00238378865961551\\
0.84	0.00242766814369304\\
0.85	0.00246911432273966\\
0.86	0.00250808549240266\\
0.87	0.00254454242079867\\
0.88	0.00257844839135626\\
0.89	0.00260976924297152\\
0.9	0.00263847340742063\\
0.91	0.00266453194397712\\
0.92	0.00268791857118523\\
0.93	0.00270860969574467\\
0.94	0.00272658443846598\\
0.95	0.00274182465725981\\
0.96	0.0027543149671275\\
0.97	0.0027640427571247\\
0.98	0.00277099820427362\\
0.99	0.00277517428440448\\
1	0.00277656677991034\\
1.01	0.00277517428440448\\
1.02	0.00277099820427362\\
1.03	0.0027640427571247\\
1.04	0.0027543149671275\\
1.05	0.00274182465725981\\
1.06	0.00272658443846598\\
1.07	0.00270860969574467\\
1.08	0.00268791857118523\\
1.09	0.00266453194397712\\
1.1	0.00263847340742063\\
1.11	0.00260976924297153\\
1.12	0.00257844839135626\\
1.13	0.00254454242079867\\
1.14	0.00250808549240266\\
1.15	0.00246911432273966\\
1.16	0.00242766814369304\\
1.17	0.00238378865961551\\
1.18	0.00233752000185903\\
1.19	0.00228890868074003\\
1.2	0.00223800353500625\\
1.21	0.00218485567887426\\
1.22	0.0021295184467101\\
1.23	0.00207204733542804\\
1.24	0.00201249994468511\\
1.25	0.00195093591495188\\
1.26	0.00188741686354182\\
1.27	0.00182200631868423\\
1.28	0.00175476965172737\\
1.29	0.00168577400756055\\
1.3	0.00161508823334535\\
1.31	0.00154278280564776\\
1.32	0.00146892975606439\\
1.33	0.00139360259543687\\
1.34	0.00131687623674967\\
1.35	0.0012388269168073\\
1.36	0.00115953211678736\\
1.37	0.00107907048176656\\
1.38	0.000997521739316896\\
1.39	0.000914966617269369\\
1.4	0.000831486760742475\\
1.41	0.000747164648532628\\
1.42	0.000662083508963103\\
1.43	0.000576327235287676\\
1.44	0.000489980300744394\\
1.45	0.000403127673354096\\
1.46	0.000315854730557326\\
1.47	0.000228247173782197\\
1.48	0.000140390943034508\\
1.49	5.23721316001109e-05\\
1.5	-3.57230990519763e-05\\
1.51	-0.000123808604078756\\
1.52	-0.00021179833969945\\
1.53	-0.000299606447175192\\
1.54	-0.000387147336250533\\
1.55	-0.000474335767976999\\
1.56	-0.00056108693684094\\
1.57	-0.000647316552119959\\
1.58	-0.000732940918394326\\
1.59	-0.000817877015141946\\
1.6	-0.000902042575347642\\
1.61	-0.000985356163059777\\
1.62	-0.00106773724982945\\
1.63	-0.00114910628996988\\
1.64	-0.00122938479457574\\
1.65	-0.00130849540424471\\
1.66	-0.00138636196044557\\
1.67	-0.00146290957547975\\
1.68	-0.00153806470098524\\
1.69	-0.00161175519493418\\
1.7	-0.00168391038707783\\
1.71	-0.00175446114279443\\
1.72	-0.00182333992529817\\
1.73	-0.0018904808561691\\
1.74	-0.00195581977416634\\
1.75	-0.00201929429228877\\
1.76	-0.00208084385304941\\
1.77	-0.00214040978193172\\
1.78	-0.0021979353389979\\
1.79	-0.00225336576862108\\
1.8	-0.00230664834731514\\
1.81	-0.00235773242963751\\
1.82	-0.00240656949214216\\
1.83	-0.0024531131753612\\
1.84	-0.00249731932379553\\
1.85	-0.00253914602389596\\
1.86	-0.00257855364001807\\
1.87	-0.00261550484833498\\
1.88	-0.00264996466869381\\
1.89	-0.00268190049440275\\
1.9	-0.00271128211993664\\
1.91	-0.00273808176655035\\
1.92	-0.00276227410579006\\
1.93	-0.00278383628089374\\
1.94	-0.00280274792607283\\
1.95	-0.00281899118366838\\
1.96	-0.00283255071917547\\
1.97	-0.00284341373413075\\
1.98	-0.00285156997685865\\
1.99	-0.00285701175107263\\
2	-0.00285973392232865\\
};
\addlegendentry{$n\delta t=0.2$}

\addplot [color=mycolor1, line width=2.0pt, mark size=2.3pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
0	-0.000199991318962316\\
0.01	-0.000199844521857631\\
0.02	-0.000199551071080741\\
0.03	-0.000199111253356466\\
0.04	-0.000198525498421814\\
0.05	-0.000197794378606105\\
0.06	-0.00019691860827176\\
0.07	-0.000195899043116332\\
0.08	-0.000194736679336426\\
0.09	-0.000193432652654354\\
0.1	-0.00019198823720846\\
0.11	-0.000190404844308203\\
0.12	-0.000188684021055215\\
0.13	-0.000186827448831678\\
0.14	-0.00018483694165751\\
0.15	-0.000182714444417937\\
0.16	-0.000180462030963221\\
0.17	-0.000178081902082361\\
0.18	-0.000175576383352779\\
0.19	-0.000172947922868076\\
0.2	-0.000170199088846072\\
0.21	-0.000167332567119487\\
0.22	-0.0001643511585117\\
0.23	-0.000161257776100145\\
0.24	-0.000158055442370041\\
0.25	-0.000154747286261207\\
0.26	-0.00015133654011087\\
0.27	-0.000147826536495447\\
0.28	-0.000144220704974376\\
0.29	-0.000140522568739197\\
0.3	-0.000136735741171136\\
0.31	-0.000132863922310572\\
0.32	-0.000128910895241828\\
0.33	-0.000124880522396818\\
0.34	-0.00012077674178117\\
0.35	-0.000116603563126494\\
0.36	-0.000112365063972582\\
0.37	-0.000108065385683336\\
0.38	-0.000103708729400346\\
0.39	-9.92993519380473e-05\\
0.4	-9.48415616244877e-05\\
0.41	-9.03397140917539e-05\\
0.42	-8.57982080201776e-05\\
0.43	-8.12214808404768e-05\\
0.44	-7.66140043980328e-05\\
0.45	-7.19802805835378e-05\\
0.46	-6.73248369342842e-05\\
0.47	-6.26522222103908e-05\\
0.48	-5.79670019502914e-05\\
0.49	-5.32737540098252e-05\\
0.5	-4.85770640892904e-05\\
0.51	-4.38815212528297e-05\\
0.52	-3.91917134445259e-05\\
0.53	-3.45122230055895e-05\\
0.54	-2.98476221970179e-05\\
0.55	-2.52024687321004e-05\\
0.56	-2.05813013231354e-05\\
0.57	-1.59886352467102e-05\\
0.58	-1.1428957931876e-05\\
0.59	-6.90672457553114e-06\\
0.6	-2.42635378929366e-06\\
0.61	2.00777671788047e-06\\
0.62	6.39133441711686e-06\\
0.63	1.07200361928996e-05\\
0.64	1.4989652528069e-05\\
0.65	1.91960116364521e-05\\
0.66	2.33350035390859e-05\\
0.67	2.74025840800525e-05\\
0.68	3.13947788780007e-05\\
0.69	3.53076872094938e-05\\
0.7	3.91374858203882e-05\\
0.71	4.28804326615197e-05\\
0.72	4.65328705450464e-05\\
0.73	5.0091230717876e-05\\
0.74	5.35520363486849e-05\\
0.75	5.69119059251234e-05\\
0.76	6.01675565578856e-05\\
0.77	6.33158071884171e-05\\
0.78	6.63535816971252e-05\\
0.79	6.92779119090542e-05\\
0.8	7.20859404940896e-05\\
0.81	7.47749237588573e-05\\
0.82	7.73422343275886e-05\\
0.83	7.97853637093328e-05\\
0.84	8.21019247490073e-05\\
0.85	8.42896539598923e-05\\
0.86	8.63464137352882e-05\\
0.87	8.82701944371773e-05\\
0.88	9.00591163598466e-05\\
0.89	9.17114315665539e-05\\
0.9	9.32255255974435e-05\\
0.91	9.459991904704e-05\\
0.92	9.58332690097818e-05\\
0.93	9.69243703921789e-05\\
0.94	9.78721570903154e-05\\
0.95	9.86757030315439e-05\\
0.96	9.93342230793554e-05\\
0.97	9.98470738005399e-05\\
0.98	0.000100213754093888\\
0.99	0.000100433905679819\\
1	0.000100507313450458\\
1.01	0.000100433905679819\\
1.02	0.000100213754093888\\
1.03	9.98470738005399e-05\\
1.04	9.93342230793554e-05\\
1.05	9.86757030315439e-05\\
1.06	9.78721570903155e-05\\
1.07	9.6924370392179e-05\\
1.08	9.58332690097818e-05\\
1.09	9.45999190470401e-05\\
1.1	9.32255255974435e-05\\
1.11	9.1711431566554e-05\\
1.12	9.00591163598467e-05\\
1.13	8.82701944371775e-05\\
1.14	8.63464137352883e-05\\
1.15	8.42896539598924e-05\\
1.16	8.21019247490074e-05\\
1.17	7.97853637093329e-05\\
1.18	7.73422343275888e-05\\
1.19	7.47749237588574e-05\\
1.2	7.20859404940897e-05\\
1.21	6.92779119090543e-05\\
1.22	6.63535816971254e-05\\
1.23	6.33158071884173e-05\\
1.24	6.01675565578858e-05\\
1.25	5.69119059251236e-05\\
1.26	5.35520363486851e-05\\
1.27	5.00912307178762e-05\\
1.28	4.65328705450466e-05\\
1.29	4.28804326615199e-05\\
1.3	3.91374858203884e-05\\
1.31	3.5307687209494e-05\\
1.32	3.13947788780009e-05\\
1.33	2.74025840800527e-05\\
1.34	2.33350035390861e-05\\
1.35	1.91960116364523e-05\\
1.36	1.49896525280692e-05\\
1.37	1.07200361928998e-05\\
1.38	6.39133441711711e-06\\
1.39	2.00777671788072e-06\\
1.4	-2.4263537892934e-06\\
1.41	-6.90672457553087e-06\\
1.42	-1.14289579318758e-05\\
1.43	-1.59886352467099e-05\\
1.44	-2.05813013231351e-05\\
1.45	-2.52024687321001e-05\\
1.46	-2.98476221970175e-05\\
1.47	-3.45122230055892e-05\\
1.48	-3.91917134445256e-05\\
1.49	-4.38815212528294e-05\\
1.5	-4.85770640892901e-05\\
1.51	-5.32737540098248e-05\\
1.52	-5.7967001950291e-05\\
1.53	-6.26522222103905e-05\\
1.54	-6.73248369342838e-05\\
1.55	-7.19802805835375e-05\\
1.56	-7.66140043980324e-05\\
1.57	-8.12214808404764e-05\\
1.58	-8.57982080201772e-05\\
1.59	-9.03397140917535e-05\\
1.6	-9.48415616244873e-05\\
1.61	-9.92993519380469e-05\\
1.62	-0.000103708729400346\\
1.63	-0.000108065385683336\\
1.64	-0.000112365063972582\\
1.65	-0.000116603563126494\\
1.66	-0.000120776741781169\\
1.67	-0.000124880522396818\\
1.68	-0.000128910895241827\\
1.69	-0.000132863922310572\\
1.7	-0.000136735741171136\\
1.71	-0.000140522568739197\\
1.72	-0.000144220704974376\\
1.73	-0.000147826536495446\\
1.74	-0.000151336540110869\\
1.75	-0.000154747286261206\\
1.76	-0.000158055442370041\\
1.77	-0.000161257776100145\\
1.78	-0.000164351158511699\\
1.79	-0.000167332567119487\\
1.8	-0.000170199088846071\\
1.81	-0.000172947922868075\\
1.82	-0.000175576383352779\\
1.83	-0.00017808190208236\\
1.84	-0.00018046203096322\\
1.85	-0.000182714444417937\\
1.86	-0.000184836941657509\\
1.87	-0.000186827448831678\\
1.88	-0.000188684021055214\\
1.89	-0.000190404844308203\\
1.9	-0.00019198823720846\\
1.91	-0.000193432652654353\\
1.92	-0.000194736679336425\\
1.93	-0.000195899043116332\\
1.94	-0.00019691860827176\\
1.95	-0.000197794378606105\\
1.96	-0.000198525498421814\\
1.97	-0.000199111253356465\\
1.98	-0.00019955107108074\\
1.99	-0.00019984452185763\\
2	-0.000199991318962316\\
};
\addlegendentry{$n\delta t=0.5$}

\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-5.0885630348797e-05\\
0.01	-5.08845219569254e-05\\
0.02	-5.08823062561751e-05\\
0.03	-5.08789854114735e-05\\
0.04	-5.08745626675675e-05\\
0.05	-5.08690423458531e-05\\
0.06	-5.08624298401525e-05\\
0.07	-5.08547316114447e-05\\
0.08	-5.08459551815519e-05\\
0.09	-5.08361091257903e-05\\
0.1	-5.08252030645913e-05\\
0.11	-5.08132476541015e-05\\
0.12	-5.08002545757709e-05\\
0.13	-5.07862365249387e-05\\
0.14	-5.07712071984292e-05\\
0.15	-5.07551812811691e-05\\
0.16	-5.07381744318384e-05\\
0.17	-5.07202032675711e-05\\
0.18	-5.07012853477186e-05\\
0.19	-5.06814391566928e-05\\
0.2	-5.06606840859053e-05\\
0.21	-5.06390404148203e-05\\
0.22	-5.06165292911398e-05\\
0.23	-5.05931727101406e-05\\
0.24	-5.05689934931828e-05\\
0.25	-5.05440152654119e-05\\
0.26	-5.05182624326745e-05\\
0.27	-5.04917601576719e-05\\
0.28	-5.04645343353744e-05\\
0.29	-5.04366115677189e-05\\
0.3	-5.04080191376172e-05\\
0.31	-5.03787849822983e-05\\
0.32	-5.03489376660109e-05\\
0.33	-5.0318506352114e-05\\
0.34	-5.02875207745818e-05\\
0.35	-5.02560112089511e-05\\
0.36	-5.02240084427396e-05\\
0.37	-5.01915437453637e-05\\
0.38	-5.01586488375856e-05\\
0.39	-5.01253558605196e-05\\
0.4	-5.00916973442277e-05\\
0.41	-5.00577061759344e-05\\
0.42	-5.00234155678936e-05\\
0.43	-4.99888590249372e-05\\
0.44	-4.99540703117379e-05\\
0.45	-4.99190834198187e-05\\
0.46	-4.98839325343397e-05\\
0.47	-4.98486520006969e-05\\
0.48	-4.98132762909634e-05\\
0.49	-4.97778399702075e-05\\
0.5	-4.97423776627193e-05\\
0.51	-4.97069240181807e-05\\
0.52	-4.96715136778086e-05\\
0.53	-4.96361812405085e-05\\
0.54	-4.96009612290676e-05\\
0.55	-4.95658880564239e-05\\
0.56	-4.95309959920412e-05\\
0.57	-4.94963191284251e-05\\
0.58	-4.9461891347812e-05\\
0.59	-4.9427746289063e-05\\
0.6	-4.9393917314796e-05\\
0.61	-4.93604374787875e-05\\
0.62	-4.93273394936763e-05\\
0.63	-4.92946556990006e-05\\
0.64	-4.92624180295992e-05\\
0.65	-4.92306579844091e-05\\
0.66	-4.91994065956874e-05\\
0.67	-4.91686943986911e-05\\
0.68	-4.9138551401841e-05\\
0.69	-4.91090070574012e-05\\
0.7	-4.90800902327015e-05\\
0.71	-4.90518291819317e-05\\
0.72	-4.90242515185349e-05\\
0.73	-4.8997384188227e-05\\
0.74	-4.89712534426677e-05\\
0.75	-4.89458848138116e-05\\
0.76	-4.89213030889602e-05\\
0.77	-4.88975322865431e-05\\
0.78	-4.88745956326501e-05\\
0.79	-4.8852515538337e-05\\
0.8	-4.88313135777284e-05\\
0.81	-4.88110104669377e-05\\
0.82	-4.87916260438258e-05\\
0.83	-4.87731792486179e-05\\
0.84	-4.87556881053971e-05\\
0.85	-4.87391697044936e-05\\
0.86	-4.87236401857859e-05\\
0.87	-4.87091147229306e-05\\
0.88	-4.86956075085366e-05\\
0.89	-4.86831317402979e-05\\
0.9	-4.86716996080979e-05\\
0.91	-4.86613222820992e-05\\
0.92	-4.86520099018293e-05\\
0.93	-4.86437715662735e-05\\
0.94	-4.86366153249841e-05\\
0.95	-4.86305481702157e-05\\
0.96	-4.86255760300931e-05\\
0.97	-4.86217037628188e-05\\
0.98	-4.86189351519262e-05\\
0.99	-4.8617272902583e-05\\
1	-4.86167186389477e-05\\
1.01	-4.8617272902583e-05\\
1.02	-4.86189351519262e-05\\
1.03	-4.86217037628188e-05\\
1.04	-4.86255760300931e-05\\
1.05	-4.86305481702157e-05\\
1.06	-4.86366153249841e-05\\
1.07	-4.86437715662735e-05\\
1.08	-4.86520099018293e-05\\
1.09	-4.86613222820992e-05\\
1.1	-4.86716996080979e-05\\
1.11	-4.86831317402979e-05\\
1.12	-4.86956075085366e-05\\
1.13	-4.87091147229305e-05\\
1.14	-4.87236401857859e-05\\
1.15	-4.87391697044936e-05\\
1.16	-4.87556881053971e-05\\
1.17	-4.87731792486178e-05\\
1.18	-4.87916260438258e-05\\
1.19	-4.88110104669377e-05\\
1.2	-4.88313135777284e-05\\
1.21	-4.8852515538337e-05\\
1.22	-4.88745956326501e-05\\
1.23	-4.8897532286543e-05\\
1.24	-4.89213030889601e-05\\
1.25	-4.89458848138116e-05\\
1.26	-4.89712534426677e-05\\
1.27	-4.89973841882269e-05\\
1.28	-4.90242515185349e-05\\
1.29	-4.90518291819316e-05\\
1.3	-4.90800902327014e-05\\
1.31	-4.91090070574012e-05\\
1.32	-4.9138551401841e-05\\
1.33	-4.9168694398691e-05\\
1.34	-4.91994065956873e-05\\
1.35	-4.9230657984409e-05\\
1.36	-4.92624180295992e-05\\
1.37	-4.92946556990005e-05\\
1.38	-4.93273394936762e-05\\
1.39	-4.93604374787874e-05\\
1.4	-4.93939173147959e-05\\
1.41	-4.9427746289063e-05\\
1.42	-4.94618913478119e-05\\
1.43	-4.9496319128425e-05\\
1.44	-4.95309959920411e-05\\
1.45	-4.95658880564239e-05\\
1.46	-4.96009612290676e-05\\
1.47	-4.96361812405084e-05\\
1.48	-4.96715136778085e-05\\
1.49	-4.97069240181806e-05\\
1.5	-4.97423776627192e-05\\
1.51	-4.97778399702073e-05\\
1.52	-4.98132762909633e-05\\
1.53	-4.98486520006968e-05\\
1.54	-4.98839325343396e-05\\
1.55	-4.99190834198186e-05\\
1.56	-4.99540703117378e-05\\
1.57	-4.99888590249371e-05\\
1.58	-5.00234155678935e-05\\
1.59	-5.00577061759343e-05\\
1.6	-5.00916973442276e-05\\
1.61	-5.01253558605195e-05\\
1.62	-5.01586488375854e-05\\
1.63	-5.01915437453635e-05\\
1.64	-5.02240084427395e-05\\
1.65	-5.0256011208951e-05\\
1.66	-5.02875207745816e-05\\
1.67	-5.03185063521138e-05\\
1.68	-5.03489376660107e-05\\
1.69	-5.03787849822982e-05\\
1.7	-5.04080191376171e-05\\
1.71	-5.04366115677187e-05\\
1.72	-5.04645343353742e-05\\
1.73	-5.04917601576718e-05\\
1.74	-5.05182624326743e-05\\
1.75	-5.05440152654117e-05\\
1.76	-5.05689934931826e-05\\
1.77	-5.05931727101404e-05\\
1.78	-5.06165292911396e-05\\
1.79	-5.06390404148201e-05\\
1.8	-5.06606840859051e-05\\
1.81	-5.06814391566926e-05\\
1.82	-5.07012853477184e-05\\
1.83	-5.07202032675709e-05\\
1.84	-5.07381744318382e-05\\
1.85	-5.07551812811689e-05\\
1.86	-5.0771207198429e-05\\
1.87	-5.07862365249384e-05\\
1.88	-5.08002545757707e-05\\
1.89	-5.08132476541013e-05\\
1.9	-5.08252030645911e-05\\
1.91	-5.08361091257901e-05\\
1.92	-5.08459551815517e-05\\
1.93	-5.08547316114445e-05\\
1.94	-5.08624298401523e-05\\
1.95	-5.08690423458528e-05\\
1.96	-5.08745626675673e-05\\
1.97	-5.08789854114732e-05\\
1.98	-5.08823062561748e-05\\
1.99	-5.08845219569252e-05\\
2	-5.08856303487968e-05\\
};
\addlegendentry{$n\delta t=1$}

\addplot [color=mycolor3, line width=2.0pt, mark size=2.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	-4.97513084681098e-05\\
0.01	-4.9751308404905e-05\\
0.02	-4.97513082785573e-05\\
0.03	-4.97513080891901e-05\\
0.04	-4.97513078369884e-05\\
0.05	-4.97513075221985e-05\\
0.06	-4.97513071451282e-05\\
0.07	-4.97513067061459e-05\\
0.08	-4.97513062056803e-05\\
0.09	-4.97513056442207e-05\\
0.1	-4.97513050223154e-05\\
0.11	-4.97513043405723e-05\\
0.12	-4.97513035996573e-05\\
0.13	-4.97513028002946e-05\\
0.14	-4.9751301943265e-05\\
0.15	-4.9751301029406e-05\\
0.16	-4.97513000596106e-05\\
0.17	-4.97512990348262e-05\\
0.18	-4.97512979560542e-05\\
0.19	-4.97512968243486e-05\\
0.2	-4.97512956408153e-05\\
0.21	-4.97512944066105e-05\\
0.22	-4.97512931229403e-05\\
0.23	-4.97512917910589e-05\\
0.24	-4.97512904122677e-05\\
0.25	-4.97512889879138e-05\\
0.26	-4.97512875193889e-05\\
0.27	-4.9751286008128e-05\\
0.28	-4.97512844556077e-05\\
0.29	-4.97512828633449e-05\\
0.3	-4.97512812328954e-05\\
0.31	-4.97512795658523e-05\\
0.32	-4.97512778638444e-05\\
0.33	-4.97512761285347e-05\\
0.34	-4.97512743616187e-05\\
0.35	-4.9751272564823e-05\\
0.36	-4.97512707399031e-05\\ 
0.37	-4.97512688886422e-05\\
0.38	-4.97512670128489e-05\\
0.39	-4.97512651143563e-05\\
0.4	-4.97512631950192e-05\\
0.41	-4.9751261256713e-05\\
0.42	-4.97512593013317e-05\\
0.43	-4.97512573307857e-05\\
0.44	-4.97512553470004e-05\\
0.45	-4.97512533519143e-05\\
0.46	-4.97512513474766e-05\\
0.47	-4.97512493356459e-05\\
0.48	-4.97512473183879e-05\\
0.49	-4.97512452976736e-05\\
0.5	-4.97512432754774e-05\\
0.51	-4.97512412537753e-05\\
0.52	-4.97512392345425e-05\\
0.53	-4.9751237219752e-05\\
0.54	-4.97512352113725e-05\\
0.55	-4.97512332113663e-05\\
0.56	-4.97512312216876e-05\\
0.57	-4.97512292442805e-05\\
0.58	-4.9751227281077e-05\\
0.59	-4.97512253339954e-05\\
0.6	-4.97512234049382e-05\\
0.61	-4.97512214957901e-05\\
0.62	-4.97512196084166e-05\\
0.63	-4.97512177446619e-05\\
0.64	-4.97512159063469e-05\\
0.65	-4.97512140952679e-05\\
0.66	-4.97512123131944e-05\\
0.67	-4.97512105618677e-05\\
0.68	-4.97512088429989e-05\\
0.69	-4.97512071582676e-05\\
0.7	-4.97512055093199e-05\\
0.71	-4.97512038977669e-05\\
0.72	-4.97512023251833e-05\\
0.73	-4.97512007931055e-05\\
0.74	-4.97511993030306e-05\\
0.75	-4.97511978564146e-05\\
0.76	-4.97511964546708e-05\\
0.77	-4.97511950991689e-05\\
0.78	-4.97511937912333e-05\\
0.79	-4.9751192532142e-05\\
0.8	-4.97511913231253e-05\\
0.81	-4.97511901653644e-05\\
0.82	-4.97511890599906e-05\\
0.83	-4.97511880080839e-05\\
0.84	-4.97511870106722e-05\\
0.85	-4.97511860687299e-05\\
0.86	-4.97511851831775e-05\\
0.87	-4.97511843548801e-05\\
0.88	-4.97511835846472e-05\\
0.89	-4.97511828732313e-05\\
0.9	-4.97511822213274e-05\\
0.91	-4.97511816295727e-05\\
0.92	-4.97511810985452e-05\\
0.93	-4.97511806287639e-05\\
0.94	-4.97511802206877e-05\\
0.95	-4.97511798747153e-05\\
0.96	-4.97511795911849e-05\\
0.97	-4.97511793703735e-05\\
0.98	-4.97511792124967e-05\\
0.99	-4.97511791177089e-05\\
1	-4.97511790861027e-05\\
1.01	-4.97511791177089e-05\\
1.02	-4.97511792124967e-05\\
1.03	-4.97511793703735e-05\\
1.04	-4.97511795911849e-05\\
1.05	-4.97511798747154e-05\\
1.06	-4.97511802206877e-05\\
1.07	-4.97511806287639e-05\\
1.08	-4.97511810985452e-05\\
1.09	-4.97511816295727e-05\\
1.1	-4.97511822213274e-05\\
1.11	-4.97511828732313e-05\\
1.12	-4.97511835846472e-05\\
1.13	-4.97511843548801e-05\\
1.14	-4.97511851831775e-05\\
1.15	-4.97511860687299e-05\\
1.16	-4.97511870106722e-05\\
1.17	-4.97511880080839e-05\\
1.18	-4.97511890599906e-05\\
1.19	-4.97511901653644e-05\\
1.2	-4.97511913231253e-05\\
1.21	-4.9751192532142e-05\\
1.22	-4.97511937912333e-05\\
1.23	-4.97511950991689e-05\\
1.24	-4.97511964546708e-05\\
1.25	-4.97511978564146e-05\\
1.26	-4.97511993030307e-05\\
1.27	-4.97512007931055e-05\\
1.28	-4.97512023251833e-05\\
1.29	-4.97512038977669e-05\\
1.3	-4.97512055093199e-05\\
1.31	-4.97512071582677e-05\\
1.32	-4.9751208842999e-05\\
1.33	-4.97512105618677e-05\\
1.34	-4.97512123131944e-05\\
1.35	-4.97512140952679e-05\\
1.36	-4.97512159063469e-05\\
1.37	-4.97512177446619e-05\\
1.38	-4.97512196084167e-05\\
1.39	-4.97512214957901e-05\\
1.4	-4.97512234049382e-05\\
1.41	-4.97512253339954e-05\\
1.42	-4.9751227281077e-05\\
1.43	-4.97512292442805e-05\\
1.44	-4.97512312216876e-05\\
1.45	-4.97512332113664e-05\\
1.46	-4.97512352113726e-05\\
1.47	-4.97512372197521e-05\\
1.48	-4.97512392345425e-05\\
1.49	-4.97512412537753e-05\\
1.5	-4.97512432754775e-05\\
1.51	-4.97512452976736e-05\\
1.52	-4.97512473183879e-05\\
1.53	-4.97512493356459e-05\\
1.54	-4.97512513474766e-05\\
1.55	-4.97512533519143e-05\\
1.56	-4.97512553470004e-05\\
1.57	-4.97512573307857e-05\\
1.58	-4.97512593013317e-05\\
1.59	-4.9751261256713e-05\\
1.6	-4.97512631950192e-05\\
1.61	-4.97512651143563e-05\\
1.62	-4.97512670128489e-05\\
1.63	-4.97512688886422e-05\\
1.64	-4.97512707399031e-05\\
1.65	-4.9751272564823e-05\\
1.66	-4.97512743616187e-05\\
1.67	-4.97512761285347e-05\\
1.68	-4.97512778638443e-05\\
1.69	-4.97512795658523e-05\\
1.7	-4.97512812328954e-05\\
1.71	-4.97512828633449e-05\\
1.72	-4.97512844556077e-05\\
1.73	-4.9751286008128e-05\\
1.74	-4.97512875193889e-05\\
1.75	-4.97512889879137e-05\\
1.76	-4.97512904122676e-05\\
1.77	-4.97512917910589e-05\\
1.78	-4.97512931229403e-05\\
1.79	-4.97512944066105e-05\\
1.8	-4.97512956408152e-05\\
1.81	-4.97512968243486e-05\\
1.82	-4.97512979560542e-05\\
1.83	-4.97512990348262e-05\\
1.84	-4.97513000596106e-05\\
1.85	-4.9751301029406e-05\\
1.86	-4.9751301943265e-05\\
1.87	-4.97513028002946e-05\\
1.88	-4.97513035996573e-05\\
1.89	-4.97513043405722e-05\\
1.9	-4.97513050223154e-05\\
1.91	-4.97513056442206e-05\\
1.92	-4.97513062056803e-05\\
1.93	-4.97513067061458e-05\\
1.94	-4.97513071451282e-05\\
1.95	-4.97513075221985e-05\\
1.96	-4.97513078369883e-05\\
1.97	-4.975130808919e-05\\
1.98	-4.97513082785573e-05\\
1.99	-4.9751308404905e-05\\
2	-4.97513084681097e-05\\
};
\addlegendentry{$n\delta t=2$}

\end{axis}

\end{tikzpicture}%

%%% Local Variables: 
%%% mode: latex
%%% TeX-engine: default
%%% ispell-local-dictionary: "english"
%%% TeX-master: "fifstandalone.tex"
%%% End: 
 

==> sol_lapl2plavecbord.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

\begin{axis}[%
width=6.6in,
height=6.6in, 
at={(1.107in,1.711in)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel={$x$ $\nearrow$},
ymin=0,
ymax=4,
ylabel={{$\nwarrow$} $y$},
zmin=-0.5,
zmax=2,
zlabel={$\tilde{\vh}^n$ for $n\dth=5$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xtick={0,0.5,1,1.5,2},
ytick={0,1,2,3,4},
ztick={-0.5,0,0.5,1,1.5,2},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=32]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-0.234227531235756	-0.234227531235756\\
0	0.129032258064516	-0.23317649400767	-0.23317649400767\\
0	0.258064516129032	-0.231071237956966	-0.231071237956966\\
0	0.387096774193548	-0.227905373103812	-0.227905373103812\\
0	0.516129032258065	-0.223669243971061	-0.223669243971061\\
0	0.645161290322581	-0.218349835354999	-0.218349835354999\\
0	0.774193548387097	-0.211930631282977	-0.211930631282977\\
0	0.903225806451613	-0.204391414796088	-0.204391414796088\\
0	1.03225806451613	-0.195707993443176	-0.195707993443176\\
0	1.16129032258065	-0.18585183212109	-0.18585183212109\\
0	1.29032258064516	-0.174789570711425	-0.174789570711425\\
0	1.41935483870968	-0.162482398406421	-0.162482398406421\\
0	1.54838709677419	-0.14888524919163	-0.14888524919163\\
0	1.67741935483871	-0.133945773006768	-0.133945773006768\\
0	1.80645161290323	-0.117603023649717	-0.117603023649717\\
0	1.93548387096774	-0.0997857857770456	-0.0997857857770456\\
0	2.06451612903226	-0.0804104346441922	-0.0804104346441922\\
0	2.19354838709677	-0.0593781579617356	-0.0593781579617356\\
0	2.32258064516129	-0.0365710910369028	-0.0365710910369028\\
0	2.45161290322581	-0.0118453041894998	-0.0118453041894998\\
0	2.58064516129032	0.0149899852901646	0.0149899852901646\\
0	2.70967741935484	0.0442542339499127	0.0442542339499127\\
0	2.83870967741935	0.0767032946977089	0.0767032946977089\\
0	2.96774193548387	0.114480334197302	0.114480334197302\\
0	3.09677419354839	0.163342518967721	0.163342518967721\\
0	3.2258064516129	0.236142174930109	0.236142174930109\\
0	3.35483870967742	0.354782084908208	0.354782084908208\\
0	3.48387096774194	0.543978705192068	0.543978705192068\\
0	3.61290322580645	0.811608108790375	0.811608108790375\\
0	3.74193548387097	1.12412760141789	1.12412760141789\\
0	3.87096774193548	1.40285815360849	1.40285815360849\\
0	4	1.56080295020362	1.56080295020362\\
0.0645161290322581	0	-0.2342347430304	-0.2342347430304\\
0.0645161290322581	0.129032258064516	-0.233184060541045	-0.233184060541045\\
0.0645161290322581	0.258064516129032	-0.231079524891748	-0.231079524891748\\
0.0645161290322581	0.387096774193548	-0.227914768793208	-0.227914768793208\\
0.0645161290322581	0.516129032258065	-0.223680172844757	-0.223680172844757\\
0.0645161290322581	0.645161290322581	-0.218362773610532	-0.218362773610532\\
0.0645161290322581	0.774193548387097	-0.211946125511123	-0.211946125511123\\
0.0645161290322581	0.903225806451613	-0.204410104191735	-0.204410104191735\\
0.0645161290322581	1.03225806451613	-0.195730636379795	-0.195730636379795\\
0.0645161290322581	1.16129032258065	-0.185879338102246	-0.185879338102246\\
0.0645161290322581	1.29032258064516	-0.174823039058431	-0.174823039058431\\
0.0645161290322581	1.41935483870968	-0.162523165510724	-0.162523165510724\\
0.0645161290322581	1.54838709677419	-0.148934946793617	-0.148934946793617\\
0.0645161290322581	1.67741935483871	-0.134006400840517	-0.134006400840517\\
0.0645161290322581	1.80645161290323	-0.117677041066317	-0.117677041066317\\
0.0645161290322581	1.93548387096774	-0.0998762289096213	-0.0998762289096213\\
0.0645161290322581	2.06451612903226	-0.0805210688836078	-0.0805210688836078\\
0.0645161290322581	2.19354838709677	-0.0595136813765669	-0.0595136813765669\\
0.0645161290322581	2.32258064516129	-0.0367374172239945	-0.0367374172239945\\
0.0645161290322581	2.45161290322581	-0.0120499890908003	-0.0120499890908003\\
0.0645161290322581	2.58064516129032	0.0147369862915609	0.0147369862915609\\
0.0645161290322581	2.70967741935484	0.0439388742993429	0.0439388742993429\\
0.0645161290322581	2.83870967741935	0.076302960312352	0.076302960312352\\
0.0645161290322581	2.96774193548387	0.11395192446764	0.11395192446764\\
0.0645161290322581	3.09677419354839	0.162594753590142	0.162594753590142\\
0.0645161290322581	3.2258064516129	0.234985486621921	0.234985486621921\\
0.0645161290322581	3.35483870967742	0.35286981692324	0.35286981692324\\
0.0645161290322581	3.48387096774194	0.540797145068831	0.540797145068831\\
0.0645161290322581	3.61290322580645	0.806602471006047	0.806602471006047\\
0.0645161290322581	3.74193548387097	1.11698813548733	1.11698813548733\\
0.0645161290322581	3.87096774193548	1.39381945849783	1.39381945849783\\
0.0645161290322581	4	1.55068836287668	1.55068836287668\\
0.129032258064516	0	-0.234249077963192	-0.234249077963192\\
0.129032258064516	0.129032258064516	-0.233199102220757	-0.233199102220757\\
0.129032258064516	0.258064516129032	-0.231096001702515	-0.231096001702515\\
0.129032258064516	0.387096774193548	-0.227933454095343	-0.227933454095343\\
0.129032258064516	0.516129032258065	-0.223701911575139	-0.223701911575139\\
0.129032258064516	0.645161290322581	-0.218388513508187	-0.218388513508187\\
0.129032258064516	0.774193548387097	-0.211976954205121	-0.211976954205121\\
0.129032258064516	0.903225806451613	-0.204447293428426	-0.204447293428426\\
0.129032258064516	1.03225806451613	-0.195775694918374	-0.195775694918374\\
0.129032258064516	1.16129032258065	-0.185934075278023	-0.185934075278023\\
0.129032258064516	1.29032258064516	-0.174889641700983	-0.174889641700983\\
0.129032258064516	1.41935483870968	-0.162604291833262	-0.162604291833262\\
0.129032258064516	1.54838709677419	-0.149033842115718	-0.149033842115718\\
0.129032258064516	1.67741935483871	-0.134127041724482	-0.134127041724482\\
0.129032258064516	1.80645161290323	-0.117824316923265	-0.117824316923265\\
0.129032258064516	1.93548387096774	-0.100056173890188	-0.100056173890188\\
0.129032258064516	2.06451612903226	-0.080741162952331	-0.080741162952331\\
0.129032258064516	2.19354838709677	-0.0597832503108854	-0.0597832503108854\\
0.129032258064516	2.32258064516129	-0.0370681842406362	-0.0370681842406362\\
0.129032258064516	2.45161290322581	-0.0124568941835486	-0.0124568941835486\\
0.129032258064516	2.58064516129032	0.0142343645148222	0.0142343645148222\\
0.129032258064516	2.70967741935484	0.0433131775538393	0.0433131775538393\\
0.129032258064516	2.83870967741935	0.0755106433788882	0.0755106433788882\\
0.129032258064516	2.96774193548387	0.112910323528156	0.112910323528156\\
0.129032258064516	3.09677419354839	0.161127424200777	0.161127424200777\\
0.129032258064516	3.2258064516129	0.232720828621883	0.232720828621883\\
0.129032258064516	3.35483870967742	0.3491184112735	0.3491184112735\\
0.129032258064516	3.48387096774194	0.534524130794831	0.534524130794831\\
0.129032258064516	3.61290322580645	0.796676865677502	0.796676865677502\\
0.129032258064516	3.74193548387097	1.10276619910117	1.10276619910117\\
0.129032258064516	3.87096774193548	1.37576414416416	1.37576414416416\\
0.129032258064516	4	1.53046669514029	1.53046669514029\\
0.193548387096774	0	-0.234270359403389	-0.234270359403389\\
0.193548387096774	0.129032258064516	-0.233221437007644	-0.233221437007644\\
0.193548387096774	0.258064516129032	-0.231120475107795	-0.231120475107795\\
0.193548387096774	0.387096774193548	-0.227961217837132	-0.227961217837132\\
0.193548387096774	0.516129032258065	-0.223734223291803	-0.223734223291803\\
0.193548387096774	0.645161290322581	-0.218426783208855	-0.218426783208855\\
0.193548387096774	0.774193548387097	-0.212022799500831	-0.212022799500831\\
0.193548387096774	0.903225806451613	-0.204502605393466	-0.204502605393466\\
0.193548387096774	1.03225806451613	-0.195842716807116	-0.195842716807116\\
0.193548387096774	1.16129032258065	-0.186015497028161	-0.186015497028161\\
0.193548387096774	1.29032258064516	-0.174988714178118	-0.174988714178118\\
0.193548387096774	1.41935483870968	-0.162724966141712	-0.162724966141712\\
0.193548387096774	1.54838709677419	-0.149180941120136	-0.149180941120136\\
0.193548387096774	1.67741935483871	-0.134306473413848	-0.134306473413848\\
0.193548387096774	1.80645161290323	-0.118043342796688	-0.118043342796688\\
0.193548387096774	1.93548387096774	-0.100323750857144	-0.100323750857144\\
0.193548387096774	2.06451612903226	-0.0810683856638428	-0.0810683856638428\\
0.193548387096774	2.19354838709677	-0.0601839353968827	-0.0601839353968827\\
0.193548387096774	2.32258064516129	-0.0375596678184177	-0.0375596678184177\\
0.193548387096774	2.45161290322581	-0.0130611965673604	-0.0130611965673604\\
0.193548387096774	2.58064516129032	0.0134885566387604	0.0134885566387604\\
0.193548387096774	2.70967741935484	0.0423861524603285	0.0423861524603285\\
0.193548387096774	2.83870967741935	0.0743397981888183	0.0743397981888183\\
0.193548387096774	2.96774193548387	0.111377018514064	0.111377018514064\\
0.193548387096774	3.09677419354839	0.158976307547945	0.158976307547945\\
0.193548387096774	3.2258064516129	0.229407576699048	0.229407576699048\\
0.193548387096774	3.35483870967742	0.343621850784453	0.343621850784453\\
0.193548387096774	3.48387096774194	0.525297392968507	0.525297392968507\\
0.193548387096774	3.61290322580645	0.782015912560151	0.782015912560151\\
0.193548387096774	3.74193548387097	1.08168888957191	1.08168888957191\\
0.193548387096774	3.87096774193548	1.34895194685884	1.34895194685884\\
0.193548387096774	4	1.50041721682635	1.50041721682635\\
0.258064516129032	0	-0.234298324097313	-0.234298324097313\\
0.258064516129032	0.129032258064516	-0.233250793668108	-0.233250793668108\\
0.258064516129032	0.258064516129032	-0.231152657264998	-0.231152657264998\\
0.258064516129032	0.387096774193548	-0.227997745699699	-0.227997745699699\\
0.258064516129032	0.516129032258065	-0.223776755588005	-0.223776755588005\\
0.258064516129032	0.645161290322581	-0.218477178411013	-0.218477178411013\\
0.258064516129032	0.774193548387097	-0.212083188737326	-0.212083188737326\\
0.258064516129032	0.903225806451613	-0.204575479387864	-0.204575479387864\\
0.258064516129032	1.03225806451613	-0.195931029683556	-0.195931029683556\\
0.258064516129032	1.16129032258065	-0.186122790765835	-0.186122790765835\\
0.258064516129032	1.29032258064516	-0.175119268851088	-0.175119268851088\\
0.258064516129032	1.41935483870968	-0.162883982865047	-0.162883982865047\\
0.258064516129032	1.54838709677419	-0.149374766962528	-0.149374766962528\\
0.258064516129032	1.67741935483871	-0.134542880694467	-0.134542880694467\\
0.258064516129032	1.80645161290323	-0.118331879628636	-0.118331879628636\\
0.258064516129032	1.93548387096774	-0.100676186342229	-0.100676186342229\\
0.258064516129032	2.06451612903226	-0.0814992832648108	-0.0814992832648108\\
0.258064516129032	2.19354838709677	-0.060711404940936	-0.060711404940936\\
0.258064516129032	2.32258064516129	-0.0382063804515858	-0.0382063804515858\\
0.258064516129032	2.45161290322581	-0.0138558421978909	-0.0138558421978909\\
0.258064516129032	2.58064516129032	0.0125088299713541	0.0125088299713541\\
0.258064516129032	2.70967741935484	0.0411703707707249	0.0411703707707249\\
0.258064516129032	2.83870967741935	0.0728082569682486	0.0728082569682486\\
0.258064516129032	2.96774193548387	0.109378735717068	0.109378735717068\\
0.258064516129032	3.09677419354839	0.156183755086549	0.156183755086549\\
0.258064516129032	3.2258064516129	0.225115552785159	0.225115552785159\\
0.258064516129032	3.35483870967742	0.336496129112633	0.336496129112633\\
0.258064516129032	3.48387096774194	0.513303757240795	0.513303757240795\\
0.258064516129032	3.61290322580645	0.762901319438577	0.762901319438577\\
0.258064516129032	3.74193548387097	1.05414378515276	1.05414378515276\\
0.258064516129032	3.87096774193548	1.31386218911535	1.31386218911535\\
0.258064516129032	4	1.46107052358709	1.46107052358709\\
0.32258064516129	0	-0.234332624162179	-0.234332624162179\\
0.32258064516129	0.129032258064516	-0.233286813930222	-0.233286813930222\\
0.32258064516129	0.258064516129032	-0.231192168236062	-0.231192168236062\\
0.32258064516129	0.387096774193548	-0.228042623120111	-0.228042623120111\\
0.32258064516129	0.516129032258065	-0.223829043971209	-0.223829043971209\\
0.32258064516129	0.645161290322581	-0.218539166465683	-0.218539166465683\\
0.32258064516129	0.774193548387097	-0.212157499375341	-0.212157499375341\\
0.32258064516129	0.903225806451613	-0.20466517703144	-0.20466517703144\\
0.32258064516129	1.03225806451613	-0.196039748213494	-0.196039748213494\\
0.32258064516129	1.16129032258065	-0.186254886643204	-0.186254886643204\\
0.32258064516129	1.29032258064516	-0.175280005622066	-0.175280005622066\\
0.32258064516129	1.41935483870968	-0.163079755427343	-0.163079755427343\\
0.32258064516129	1.54838709677419	-0.149613376764607	-0.149613376764607\\
0.32258064516129	1.67741935483871	-0.134833876749777	-0.134833876749777\\
0.32258064516129	1.80645161290323	-0.118686985367032	-0.118686985367032\\
0.32258064516129	1.93548387096774	-0.101109839737052	-0.101109839737052\\
0.32258064516129	2.06451612903226	-0.0820293288417625	-0.0820293288417625\\
0.32258064516129	2.19354838709677	-0.0613599943379335	-0.0613599943379335\\
0.32258064516129	2.32258064516129	-0.0390011736583145	-0.0390011736583145\\
0.32258064516129	2.45161290322581	-0.014831704746344	-0.014831704746344\\
0.32258064516129	2.58064516129032	0.0113070254573577	0.0113070254573577\\
0.32258064516129	2.70967741935484	0.0396815515282912	0.0396815515282912\\
0.32258064516129	2.83870967741935	0.0709376010462368	0.0709376010462368\\
0.32258064516129	2.96774193548387	0.106946625694748	0.106946625694748\\
0.32258064516129	3.09677419354839	0.152797885995067	0.152797885995067\\
0.32258064516129	3.2258064516129	0.219924479970978	0.219924479970978\\
0.32258064516129	3.35483870967742	0.327878696067706	0.327878696067706\\
0.32258064516129	3.48387096774194	0.498776848940245	0.498776848940245\\
0.32258064516129	3.61290322580645	0.739704438681335	0.739704438681335\\
0.32258064516129	3.74193548387097	1.02066305964433	1.02066305964433\\
0.32258064516129	3.87096774193548	1.27116950151583	1.27116950151583\\
0.32258064516129	4	1.41318054230228	1.41318054230228\\
0.387096774193548	0	-0.23437282968184	-0.23437282968184\\
0.387096774193548	0.129032258064516	-0.233329055301444	-0.233329055301444\\
0.387096774193548	0.258064516129032	-0.231238539225616	-0.231238539225616\\
0.387096774193548	0.387096774193548	-0.228095339116018	-0.228095339116018\\
0.387096774193548	0.516129032258065	-0.22389051641825	-0.22389051641825\\
0.387096774193548	0.645161290322581	-0.218612091808326	-0.218612091808326\\
0.387096774193548	0.774193548387097	-0.212244965483329	-0.212244965483329\\
0.387096774193548	0.903225806451613	-0.204770790039454	-0.204770790039454\\
0.387096774193548	1.03225806451613	-0.196167783479199	-0.196167783479199\\
0.387096774193548	1.16129032258065	-0.186410468983745	-0.186410468983745\\
0.387096774193548	1.29032258064516	-0.175469325989333	-0.175469325989333\\
0.387096774193548	1.41935483870968	-0.163310333701938	-0.163310333701938\\
0.387096774193548	1.54838709677419	-0.149894383521131	-0.149894383521131\\
0.387096774193548	1.67741935483871	-0.135176530983037	-0.135176530983037\\
0.387096774193548	1.80645161290323	-0.119105050793668	-0.119105050793668\\
0.387096774193548	1.93548387096774	-0.101620250227411	-0.101620250227411\\
0.387096774193548	2.06451612903226	-0.0826529851581921	-0.0826529851581921\\
0.387096774193548	2.19354838709677	-0.0621227925455473	-0.0621227925455473\\
0.387096774193548	2.32258064516129	-0.0399353609086575	-0.0399353609086575\\
0.387096774193548	2.45161290322581	-0.0159777660007857	-0.0159777660007857\\
0.387096774193548	2.58064516129032	0.0098972880417448	0.0098972880417448\\
0.387096774193548	2.70967741935484	0.0379381635279742	0.0379381635279742\\
0.387096774193548	2.83870967741935	0.0687526099758207	0.0687526099758207\\
0.387096774193548	2.96774193548387	0.1041155807896	0.1041155807896\\
0.387096774193548	3.09677419354839	0.148871828387087	0.148871828387087\\
0.387096774193548	3.2258064516129	0.213923019944089	0.213923019944089\\
0.387096774193548	3.35483870967742	0.317926435551273	0.317926435551273\\
0.387096774193548	3.48387096774194	0.481991818960033	0.481991818960033\\
0.387096774193548	3.61290322580645	0.712874410457531	0.712874410457531\\
0.387096774193548	3.74193548387097	0.981902343016737	0.981902343016737\\
0.387096774193548	3.87096774193548	1.22171386881992	1.22171386881992\\
0.387096774193548	4	1.3576900342643	1.3576900342643\\
0.451612903225806	0	-0.234418431849002	-0.234418431849002\\
0.451612903225806	0.129032258064516	-0.233376994498343	-0.233376994498343\\
0.451612903225806	0.258064516129032	-0.231291216550122	-0.231291216550122\\
0.451612903225806	0.387096774193548	-0.228155290997228	-0.228155290997228\\
0.451612903225806	0.516129032258065	-0.223960498998578	-0.223960498998578\\
0.451612903225806	0.645161290322581	-0.218695182663325	-0.218695182663325\\
0.451612903225806	0.774193548387097	-0.212344685732043	-0.212344685732043\\
0.451612903225806	0.903225806451613	-0.204891249790539	-0.204891249790539\\
0.451612903225806	1.03225806451613	-0.196313854508781	-0.196313854508781\\
0.451612903225806	1.16129032258065	-0.186587990296681	-0.186587990296681\\
0.451612903225806	1.29032258064516	-0.175685350244972	-0.175685350244972\\
0.451612903225806	1.41935483870968	-0.163573425322492	-0.163573425322492\\
0.451612903225806	1.54838709677419	-0.150214982775682	-0.150214982775682\\
0.451612903225806	1.67741935483871	-0.13556740277226	-0.13556740277226\\
0.451612903225806	1.80645161290323	-0.119581842765122	-0.119581842765122\\
0.451612903225806	1.93548387096774	-0.102202192996341	-0.102202192996341\\
0.451612903225806	2.06451612903226	-0.0833637789888129	-0.0833637789888129\\
0.451612903225806	2.19354838709677	-0.0629917424170922	-0.0629917424170922\\
0.451612903225806	2.32258064516129	-0.0409988559863989	-0.0409988559863989\\
0.451612903225806	2.45161290322581	-0.017281310017418	-0.017281310017418\\
0.451612903225806	2.58064516129032	0.00829579322620062	0.00829579322620062\\
0.451612903225806	2.70967741935484	0.0359610484798976	0.0359610484798976\\
0.451612903225806	2.83870967741935	0.0662807686676291	0.0662807686676291\\
0.451612903225806	2.96774193548387	0.100923626685064	0.100923626685064\\
0.451612903225806	3.09677419354839	0.144462931969125	0.144462931969125\\
0.451612903225806	3.2258064516129	0.207207405636215	0.207207405636215\\
0.451612903225806	3.35483870967742	0.306812474019183	0.306812474019183\\
0.451612903225806	3.48387096774194	0.463257831049719	0.463257831049719\\
0.451612903225806	3.61290322580645	0.682923010369469	0.682923010369469\\
0.451612903225806	3.74193548387097	0.938615541344652	0.938615541344652\\
0.451612903225806	3.87096774193548	1.16646614784307	1.16646614784307\\
0.451612903225806	4	1.29569105185804	1.29569105185804\\
0.516129032258065	0	-0.234468846582036	-0.234468846582036\\
0.516129032258065	0.129032258064516	-0.233430031425369	-0.233430031425369\\
0.516129032258065	0.258064516129032	-0.231349566287304	-0.231349566287304\\
0.516129032258065	0.387096774193548	-0.228221789921911	-0.228221789921911\\
0.516129032258065	0.516129032258065	-0.224038222523192	-0.224038222523192\\
0.516129032258065	0.645161290322581	-0.218787558968866	-0.218787558968866\\
0.516129032258065	0.774193548387097	-0.212455632826857	-0.212455632826857\\
0.516129032258065	0.903225806451613	-0.205025338588932	-0.205025338588932\\
0.516129032258065	1.03225806451613	-0.196476501815828	-0.196476501815828\\
0.516129032258065	1.16129032258065	-0.186785687699005	-0.186785687699005\\
0.516129032258065	1.29032258064516	-0.17592593758253	-0.17592593758253\\
0.516129032258065	1.41935483870968	-0.163866420538135	-0.163866420538135\\
0.516129032258065	1.54838709677419	-0.150571983636658	-0.150571983636658\\
0.516129032258065	1.67741935483871	-0.136002580556165	-0.136002580556165\\
0.516129032258065	1.80645161290323	-0.120112553997591	-0.120112553997591\\
0.516129032258065	1.93548387096774	-0.102849743403694	-0.102849743403694\\
0.516129032258065	2.06451612903226	-0.0841543849844698	-0.0841543849844698\\
0.516129032258065	2.19354838709677	-0.0639577518886617	-0.0639577518886617\\
0.516129032258065	2.32258064516129	-0.0421803223709918	-0.0421803223709918\\
0.516129032258065	2.45161290322581	-0.0187281253227118	-0.0187281253227118\\
0.516129032258065	2.58064516129032	0.0065204748576292	0.0065204748576292\\
0.516129032258065	2.70967741935484	0.0337730634810536	0.0337730634810536\\
0.516129032258065	2.83870967741935	0.0635518151624825	0.0635518151624825\\
0.516129032258065	2.96774193548387	0.0974113507655547	0.0974113507655547\\
0.516129032258065	3.09677419354839	0.13963192282756	0.13963192282756\\
0.516129032258065	3.2258064516129	0.199879739290279	0.199879739290279\\
0.516129032258065	3.35483870967742	0.294722141397966	0.294722141397966\\
0.516129032258065	3.48387096774194	0.442909018848458	0.442909018848458\\
0.516129032258065	3.61290322580645	0.650407303141971	0.650407303141971\\
0.516129032258065	3.74193548387097	0.891626981562477	0.891626981562477\\
0.516129032258065	3.87096774193548	1.10649058476986	1.10649058476986\\
0.516129032258065	4	1.22838211412649	1.22838211412649\\
0.580645161290323	0	-0.234523418525916	-0.234523418525916\\
0.580645161290323	0.129032258064516	-0.23348749362552	-0.23348749362552\\
0.580645161290323	0.258064516129032	-0.231412879546821	-0.231412879546821\\
0.580645161290323	0.387096774193548	-0.228294067250978	-0.228294067250978\\
0.580645161290323	0.516129032258065	-0.224122830173522	-0.224122830173522\\
0.580645161290323	0.645161290322581	-0.21888824146437	-0.21888824146437\\
0.580645161290323	0.774193548387097	-0.21257666429722	-0.21257666429722\\
0.580645161290323	0.903225806451613	-0.205171702509163	-0.205171702509163\\
0.580645161290323	1.03225806451613	-0.196654102798109	-0.196654102798109\\
0.580645161290323	1.16129032258065	-0.187001601544304	-0.187001601544304\\
0.580645161290323	1.29032258064516	-0.176188708849252	-0.176188708849252\\
0.580645161290323	1.41935483870968	-0.164186420259402	-0.164186420259402\\
0.580645161290323	1.54838709677419	-0.150961843656218	-0.150961843656218\\
0.580645161290323	1.67741935483871	-0.136477725593961	-0.136477725593961\\
0.580645161290323	1.80645161290323	-0.120691858471698	-0.120691858471698\\
0.580645161290323	1.93548387096774	-0.103556347819646	-0.103556347819646\\
0.580645161290323	2.06451612903226	-0.0850167171588975	-0.0850167171588975\\
0.580645161290323	2.19354838709677	-0.0650108133060273	-0.0650108133060273\\
0.580645161290323	2.32258064516129	-0.0434673300122854	-0.0434673300122854\\
0.580645161290323	2.45161290322581	-0.020302711064246	-0.020302711064246\\
0.580645161290323	2.58064516129032	0.00459075688531566	0.00459075688531566\\
0.580645161290323	2.70967741935484	0.0313987401033495	0.0313987401033495\\
0.580645161290323	2.83870967741935	0.0605973161129375	0.0605973161129375\\
0.580645161290323	2.96774193548387	0.093621346998917	0.093621346998917\\
0.580645161290323	3.09677419354839	0.134442002151941	0.134442002151941\\
0.580645161290323	3.2258064516129	0.192046057321817	0.192046057321817\\
0.580645161290323	3.35483870967742	0.281848409876825	0.281848409876825\\
0.580645161290323	3.48387096774194	0.421294587097673	0.421294587097673\\
0.580645161290323	3.61290322580645	0.615911180369964	0.615911180369964\\
0.580645161290323	3.74193548387097	0.841802321221193	0.841802321221193\\
0.580645161290323	3.87096774193548	1.04290605611841	1.04290605611841\\
0.580645161290323	4	1.157024044661	1.157024044661\\
0.645161290322581	0	-0.234581425324894	-0.234581425324894\\
0.645161290322581	0.129032258064516	-0.233548641110371	-0.233548641110371\\
0.645161290322581	0.258064516129032	-0.23148037829632	-0.23148037829632\\
0.645161290322581	0.387096774193548	-0.22837128165296	-0.22837128165296\\
0.645161290322581	0.516129032258065	-0.224213386064246	-0.224213386064246\\
0.645161290322581	0.645161290322581	-0.218996161879635	-0.218996161879635\\
0.645161290322581	0.774193548387097	-0.212706534554998	-0.212706534554998\\
0.645161290322581	0.903225806451613	-0.205328865698534	-0.205328865698534\\
0.645161290322581	1.03225806451613	-0.196844888826349	-0.196844888826349\\
0.645161290322581	1.16129032258065	-0.18723359603508	-0.18723359603508\\
0.645161290322581	1.29032258064516	-0.176471071650322	-0.176471071650322\\
0.645161290322581	1.41935483870968	-0.164530266910147	-0.164530266910147\\
0.645161290322581	1.54838709677419	-0.151380707060268	-0.151380707060268\\
0.645161290322581	1.67741935483871	-0.136988119707924	-0.136988119707924\\
0.645161290322581	1.80645161290323	-0.121313971511415	-0.121313971511415\\
0.645161290322581	1.93548387096774	-0.104314899806077	-0.104314899806077\\
0.645161290322581	2.06451612903226	-0.0859420262010267	-0.0859420262010267\\
0.645161290322581	2.19354838709677	-0.0661401284931711	-0.0661401284931711\\
0.645161290322581	2.32258064516129	-0.0448465165462697	-0.0448465165462697\\
0.645161290322581	2.45161290322581	-0.0219884841348751	-0.0219884841348751\\
0.645161290322581	2.58064516129032	0.00252729059295132	0.00252729059295132\\
0.645161290322581	2.70967741935484	0.0288639575698805	0.0288639575698805\\
0.645161290322581	2.83870967741935	0.0574502617379325	0.0574502617379325\\
0.645161290322581	2.96774193548387	0.089597669611163	0.089597669611163\\
0.645161290322581	3.09677419354839	0.128957909566887	0.128957909566887\\
0.645161290322581	3.2258064516129	0.183814276171894	0.183814276171894\\
0.645161290322581	3.35483870967742	0.268387122823036	0.268387122823036\\
0.645161290322581	3.48387096774194	0.398768684748007	0.398768684748007\\
0.645161290322581	3.61290322580645	0.580026806663854	0.580026806663854\\
0.645161290322581	3.74193548387097	0.790019651134309	0.790019651134309\\
0.645161290322581	3.87096774193548	0.97684779869839	0.97684779869839\\
0.645161290322581	4	1.08289644896527	1.08289644896527\\
0.709677419354839	0	-0.23464208202757	-0.23464208202757\\
0.709677419354839	0.129032258064516	-0.233612671459797	-0.233612671459797\\
0.709677419354839	0.258064516129032	-0.23155122167216	-0.23155122167216\\
0.709677419354839	0.387096774193548	-0.228452526914644	-0.228452526914644\\
0.709677419354839	0.516129032258065	-0.224308884697987	-0.224308884697987\\
0.709677419354839	0.645161290322581	-0.21911017416502	-0.21911017416502\\
0.709677419354839	0.774193548387097	-0.212843908127985	-0.212843908127985\\
0.709677419354839	0.903225806451613	-0.205495246001879	-0.205495246001879\\
0.709677419354839	1.03225806451613	-0.197046963838777	-0.197046963838777\\
0.709677419354839	1.16129032258065	-0.187479381576538	-0.187479381576538\\
0.709677419354839	1.29032258064516	-0.176770247491216	-0.176770247491216\\
0.709677419354839	1.41935483870968	-0.164894577677882	-0.164894577677882\\
0.709677419354839	1.54838709677419	-0.151824445795899	-0.151824445795899\\
0.709677419354839	1.67741935483871	-0.137528716302904	-0.137528716302904\\
0.709677419354839	1.80645161290323	-0.12197271359559	-0.12197271359559\\
0.709677419354839	1.93548387096774	-0.105117820388786	-0.105117820388786\\
0.709677419354839	2.06451612903226	-0.0869210009569408	-0.0869210009569408\\
0.709677419354839	2.19354838709677	-0.0673342374684655	-0.0673342374684655\\
0.709677419354839	2.32258064516129	-0.0463037505415802	-0.0463037505415802\\
0.709677419354839	2.45161290322581	-0.0237679850383581	-0.0237679850383581\\
0.709677419354839	2.58064516129032	0.000351698278708341	0.000351698278708341\\
0.709677419354839	2.70967741935484	0.0261956283316858	0.0261956283316858\\
0.709677419354839	2.83870967741935	0.0541446761301361	0.0541446761301361\\
0.709677419354839	2.96774193548387	0.0853852963754936	0.0853852963754936\\
0.709677419354839	3.09677419354839	0.123244981506625	0.123244981506625\\
0.709677419354839	3.2258064516129	0.17529213305655	0.17529213305655\\
0.709677419354839	3.35483870967742	0.25453229880248	0.25453229880248\\
0.709677419354839	3.48387096774194	0.375680613070134	0.375680613070134\\
0.709677419354839	3.61290322580645	0.543336905835865	0.543336905835865\\
0.709677419354839	3.74193548387097	0.73714212139803	0.73714212139803\\
0.709677419354839	3.87096774193548	0.909431301266614	0.909431301266614\\
0.709677419354839	4	1.00725670301255	1.00725670301255\\
0.774193548387097	0	-0.234704545450745	-0.234704545450745\\
0.774193548387097	0.129032258064516	-0.233678725062372	-0.233678725062372\\
0.774193548387097	0.258064516129032	-0.231624512702656	-0.231624512702656\\
0.774193548387097	0.387096774193548	-0.228536840421464	-0.228536840421464\\
0.774193548387097	0.516129032258065	-0.224408261279084	-0.224408261279084\\
0.774193548387097	0.645161290322581	-0.219229066705723	-0.219229066705723\\
0.774193548387097	0.774193548387097	-0.212987373971642	-0.212987373971642\\
0.774193548387097	0.903225806451613	-0.205669171764025	-0.205669171764025\\
0.774193548387097	1.03225806451613	-0.197258324244152	-0.197258324244152\\
0.774193548387097	1.16129032258065	-0.187736538614524	-0.187736538614524\\
0.774193548387097	1.29032258064516	-0.177083300628357	-0.177083300628357\\
0.774193548387097	1.41935483870968	-0.165275779740304	-0.165275779740304\\
0.774193548387097	1.54838709677419	-0.152288702852555	-0.152288702852555\\
0.774193548387097	1.67741935483871	-0.138094193957784	-0.138094193957784\\
0.774193548387097	1.80645161290323	-0.122661576984973	-0.122661576984973\\
0.774193548387097	1.93548387096774	-0.105957141233337	-0.105957141233337\\
0.774193548387097	2.06451612903226	-0.0879438725757736	-0.0879438725757736\\
0.774193548387097	2.19354838709677	-0.0685811489880311	-0.0685811489880311\\
0.774193548387097	2.32258064516129	-0.0478242947829545	-0.0478242947829545\\
0.774193548387097	2.45161290322581	-0.025623080728592	-0.025623080728592\\
0.774193548387097	2.58064516129032	-0.00191367577332599	-0.00191367577332599\\
0.774193548387097	2.70967741935484	0.0234213953829833	0.0234213953829833\\
0.774193548387097	2.83870967741935	0.0507152419837992	0.0507152419837992\\
0.774193548387097	2.96774193548387	0.0810296075293702	0.0810296075293702\\
0.774193548387097	3.09677419354839	0.117368238175571	0.117368238175571\\
0.774193548387097	3.2258064516129	0.166585225825926	0.166585225825926\\
0.774193548387097	3.35483870967742	0.240471756820391	0.240471756820391\\
0.774193548387097	3.48387096774194	0.352365848926602	0.352365848926602\\
0.774193548387097	3.61290322580645	0.50639868736537	0.50639868736537\\
0.774193548387097	3.74193548387097	0.683993248853132	0.683993248853132\\
0.774193548387097	3.87096774193548	0.84171982695399	0.84171982695399\\
0.774193548387097	4	0.931303097793418	0.931303097793418\\
0.838709677419355	0	-0.23476791828295	-0.23476791828295\\
0.838709677419355	0.129032258064516	-0.233745890344861	-0.233745890344861\\
0.838709677419355	0.258064516129032	-0.231699305375259	-0.231699305375259\\
0.838709677419355	0.387096774193548	-0.228623212288613	-0.228623212288613\\
0.838709677419355	0.516129032258065	-0.224510402869679	-0.224510402869679\\
0.838709677419355	0.645161290322581	-0.219351575470985	-0.219351575470985\\
0.838709677419355	0.774193548387097	-0.213135460760806	-0.213135460760806\\
0.838709677419355	0.903225806451613	-0.205848899657522	-0.205848899657522\\
0.838709677419355	1.03225806451613	-0.197476879924707	-0.197476879924707\\
0.838709677419355	1.16129032258065	-0.188002542688214	-0.188002542688214\\
0.838709677419355	1.29032258064516	-0.177407168287315	-0.177407168287315\\
0.838709677419355	1.41935483870968	-0.165670147038356	-0.165670147038356\\
0.838709677419355	1.54838709677419	-0.152768937313088	-0.152768937313088\\
0.838709677419355	1.67741935483871	-0.138679011897632	-0.138679011897632\\
0.838709677419355	1.80645161290323	-0.123373794286471	-0.123373794286471\\
0.838709677419355	1.93548387096774	-0.10682458961932	-0.10682458961932\\
0.838709677419355	2.06451612903226	-0.0890005199630704	-0.0890005199630704\\
0.838709677419355	2.19354838709677	-0.0698684713338174	-0.0698684713338174\\
0.838709677419355	2.32258064516129	-0.0493929679132317	-0.0493929679132317\\
0.838709677419355	2.45161290322581	-0.0275351629357242	-0.0275351629357242\\
0.838709677419355	2.58064516129032	-0.0042460061257641	-0.0042460061257641\\
0.838709677419355	2.70967741935484	0.0205693415821783	0.0205693415821783\\
0.838709677419355	2.83870967741935	0.047196941000388	0.047196941000388\\
0.838709677419355	2.96774193548387	0.0765758888573467	0.0765758888573467\\
0.838709677419355	3.09677419354839	0.111391531024403	0.111391531024403\\
0.838709677419355	3.2258064516129	0.157795239945916	0.157795239945916\\
0.838709677419355	3.35483870967742	0.226383261296987	0.226383261296987\\
0.838709677419355	3.48387096774194	0.329138265040196	0.329138265040196\\
0.838709677419355	3.61290322580645	0.469730049950104	0.469730049950104\\
0.838709677419355	3.74193548387097	0.631335832719751	0.631335832719751\\
0.838709677419355	3.87096774193548	0.774696747051702	0.774696747051702\\
0.838709677419355	4	0.856143462533361	0.856143462533361\\
0.903225806451613	0	-0.234831252646161	-0.234831252646161\\
0.903225806451613	0.129032258064516	-0.233813208812933	-0.233813208812933\\
0.903225806451613	0.258064516129032	-0.231774611991181	-0.231774611991181\\
0.903225806451613	0.387096774193548	-0.228710595152687	-0.228710595152687\\
0.903225806451613	0.516129032258065	-0.224614160396131	-0.224614160396131\\
0.903225806451613	0.645161290322581	-0.219476398060892	-0.219476398060892\\
0.903225806451613	0.774193548387097	-0.213286653063013	-0.213286653063013\\
0.903225806451613	0.903225806451613	-0.206032633375892	-0.206032633375892\\
0.903225806451613	1.03225806451613	-0.197700476120419	-0.197700476120419\\
0.903225806451613	1.16129032258065	-0.188274790418663	-0.188274790418663\\
0.903225806451613	1.29032258064516	-0.177738691901273	-0.177738691901273\\
0.903225806451613	1.41935483870968	-0.166073838165086	-0.166073838165086\\
0.903225806451613	1.54838709677419	-0.153260470598955	-0.153260470598955\\
0.903225806451613	1.67741935483871	-0.139277466678849	-0.139277466678849\\
0.903225806451613	1.80645161290323	-0.124102408125208	-0.124102408125208\\
0.903225806451613	1.93548387096774	-0.107711674195823	-0.107711674195823\\
0.903225806451613	2.06451612903226	-0.0900805753280353	-0.0900805753280353\\
0.903225806451613	2.19354838709677	-0.0711835419693288	-0.0711835419693288\\
0.903225806451613	2.32258064516129	-0.050994302997996	-0.050994302997996\\
0.903225806451613	2.45161290322581	-0.0294853406693495	-0.0294853406693495\\
0.903225806451613	2.58064516129032	-0.00662221780798919	-0.00662221780798919\\
0.903225806451613	2.70967741935484	0.0176677119395703	0.0176677119395703\\
0.903225806451613	2.83870967741935	0.0436247124980792	0.0436247124980792\\
0.903225806451613	2.96774193548387	0.0720688679933517	0.0720688679933517\\
0.903225806451613	3.09677419354839	0.105376777881824	0.105376777881824\\
0.903225806451613	3.2258064516129	0.149018430332721	0.149018430332721\\
0.903225806451613	3.35483870967742	0.212431332230933	0.212431332230933\\
0.903225806451613	3.48387096774194	0.306283820693757	0.306283820693757\\
0.903225806451613	3.61290322580645	0.433798514173123	0.433798514173123\\
0.903225806451613	3.74193548387097	0.579855134851631	0.579855134851631\\
0.903225806451613	3.87096774193548	0.709243522407829	0.709243522407829\\
0.903225806451613	4	0.782770203547103	0.782770203547103\\
0.967741935483871	0	-0.234893552746019	-0.234893552746019\\
0.967741935483871	0.129032258064516	-0.233879679694388	-0.233879679694388\\
0.967741935483871	0.258064516129032	-0.231849410776698	-0.231849410776698\\
0.967741935483871	0.387096774193548	-0.228797914679427	-0.228797914679427\\
0.967741935483871	0.516129032258065	-0.224718361549409	-0.224718361549409\\
0.967741935483871	0.645161290322581	-0.219602208629308	-0.219602208629308\\
0.967741935483871	0.774193548387097	-0.21343940829516	-0.21343940829516\\
0.967741935483871	0.903225806451613	-0.206218543024673	-0.206218543024673\\
0.967741935483871	1.03225806451613	-0.19792691596635	-0.19792691596635\\
0.967741935483871	1.16129032258065	-0.188550626146837	-0.188550626146837\\
0.967741935483871	1.29032258064516	-0.178074649019673	-0.178074649019673\\
0.967741935483871	1.41935483870968	-0.166482934943865	-0.166482934943865\\
0.967741935483871	1.54838709677419	-0.153758533388698	-0.153758533388698\\
0.967741935483871	1.67741935483871	-0.139883749450603	-0.139883749450603\\
0.967741935483871	1.80645161290323	-0.124840341150315	-0.124840341150315\\
0.967741935483871	1.93548387096774	-0.108609770591086	-0.108609770591086\\
0.967741935483871	2.06451612903226	-0.0911735287457633	-0.0911735287457633\\
0.967741935483871	2.19354838709677	-0.0725135548650475	-0.0725135548650475\\
0.967741935483871	2.32258064516129	-0.0526127017725542	-0.0526127017725542\\
0.967741935483871	2.45161290322581	-0.0314546257194707	-0.0314546257194707\\
0.967741935483871	2.58064516129032	-0.00901920762819801	-0.00901920762819801\\
0.967741935483871	2.70967741935484	0.0147446502435093	0.0147446502435093\\
0.967741935483871	2.83870967741935	0.0400331332492416	0.0400331332492416\\
0.967741935483871	2.96774193548387	0.0675522920947714	0.0675522920947714\\
0.967741935483871	3.09677419354839	0.0993833061781215	0.0993833061781215\\
0.967741935483871	3.2258064516129	0.140344403522308	0.140344403522308\\
0.967741935483871	3.35483870967742	0.198764810973615	0.198764810973615\\
0.967741935483871	3.48387096774194	0.284055884356375	0.284055884356375\\
0.967741935483871	3.61290322580645	0.399013142876577	0.399013142876577\\
0.967741935483871	3.74193548387097	0.530146693512884	0.530146693512884\\
0.967741935483871	3.87096774193548	0.646123798611634	0.646123798611634\\
0.967741935483871	4	0.712042280105014	0.712042280105014\\
1.03225806451613	0	-0.234953776112288	-0.234953776112288\\
1.03225806451613	0.129032258064516	-0.233944263941157	-0.233944263941157\\
1.03225806451613	0.258064516129032	-0.23192265376911	-0.23192265376911\\
1.03225806451613	0.387096774193548	-0.228884080913584	-0.228884080913584\\
1.03225806451613	0.516129032258065	-0.224821824672033	-0.224821824672033\\
1.03225806451613	0.645161290322581	-0.219727673680185	-0.219727673680185\\
1.03225806451613	0.774193548387097	-0.213592174363355	-0.213592174363355\\
1.03225806451613	0.903225806451613	-0.20640478503232	-0.20640478503232\\
1.03225806451613	1.03225806451613	-0.198153983444491	-0.198153983444491\\
1.03225806451613	1.16129032258065	-0.188827368928704	-0.188827368928704\\
1.03225806451613	1.29032258064516	-0.178411785537355	-0.178411785537355\\
1.03225806451613	1.41935483870968	-0.16689348127834	-0.16689348127834\\
1.03225806451613	1.54838709677419	-0.154258312709111	-0.154258312709111\\
1.03225806451613	1.67741935483871	-0.140492003192266	-0.140492003192266\\
1.03225806451613	1.80645161290323	-0.125580465659632	-0.125580465659632\\
1.03225806451613	1.93548387096774	-0.109510206039249	-0.109510206039249\\
1.03225806451613	2.06451612903226	-0.0922688307820113	-0.0922688307820113\\
1.03225806451613	2.19354838709677	-0.073845684455511	-0.073845684455511\\
1.03225806451613	2.32258064516129	-0.0542325835003021	-0.0542325835003021\\
1.03225806451613	2.45161290322581	-0.0334241100980487	-0.0334241100980487\\
1.03225806451613	2.58064516129032	-0.0114140540782017	-0.0114140540782017\\
1.03225806451613	2.70967741935484	0.0118279515336516	0.0118279515336516\\
1.03225806451613	2.83870967741935	0.0364561214727939	0.0364561214727939\\
1.03225806451613	2.96774193548387	0.0630685532297283	0.0630685532297283\\
1.03225806451613	3.09677419354839	0.0934673171056491	0.0934673171056491\\
1.03225806451613	3.2258064516129	0.131855223285132	0.131855223285132\\
1.03225806451613	3.35483870967742	0.185515218476644	0.185515218476644\\
1.03225806451613	3.48387096774194	0.262672241086041	0.262672241086041\\
1.03225806451613	3.61290322580645	0.365719518717459	0.365719518717459\\
1.03225806451613	3.74193548387097	0.482708856109875	0.482708856109875\\
1.03225806451613	3.87096774193548	0.585973714352156	0.585973714352156\\
1.03225806451613	4	0.64467422603088	0.64467422603088\\
1.09677419354839	0	-0.235010832739219	-0.235010832739219\\
1.09677419354839	0.129032258064516	-0.234005887309513	-0.234005887309513\\
1.09677419354839	0.258064516129032	-0.231993275082383	-0.231993275082383\\
1.09677419354839	0.387096774193548	-0.228968000702651	-0.228968000702651\\
1.09677419354839	0.516129032258065	-0.224923373788542	-0.224923373788542\\
1.09677419354839	0.645161290322581	-0.219851468753758	-0.219851468753758\\
1.09677419354839	0.774193548387097	-0.213743407879169	-0.213743407879169\\
1.09677419354839	0.903225806451613	-0.206589522388553	-0.206589522388553\\
1.09677419354839	1.03225806451613	-0.198379466499605	-0.198379466499605\\
1.09677419354839	1.16129032258065	-0.189102339589728	-0.189102339589728\\
1.09677419354839	1.29032258064516	-0.178746847897549	-0.178746847897549\\
1.09677419354839	1.41935483870968	-0.167301521869069	-0.167301521869069\\
1.09677419354839	1.54838709677419	-0.154754998722833	-0.154754998722833\\
1.09677419354839	1.67741935483871	-0.141096379366652	-0.141096379366652\\
1.09677419354839	1.80645161290323	-0.126315672189679	-0.126315672189679\\
1.09677419354839	1.93548387096774	-0.110404342275235	-0.110404342275235\\
1.09677419354839	2.06451612903226	-0.0933559923470856	-0.0933559923470856\\
1.09677419354839	2.19354838709677	-0.0751672053367279	-0.0751672053367279\\
1.09677419354839	2.32258064516129	-0.0558385275291435	-0.0558385275291435\\
1.09677419354839	2.45161290322581	-0.0353751344994786	-0.0353751344994786\\
1.09677419354839	2.58064516129032	-0.0137842148163411	-0.0137842148163411\\
1.09677419354839	2.70967741935484	0.00894483183277393	0.00894483183277393\\
1.09677419354839	2.83870967741935	0.0329266673900568	0.0329266673900568\\
1.09677419354839	2.96774193548387	0.058658365519991	0.058658365519991\\
1.09677419354839	3.09677419354839	0.0876814759072009	0.0876814759072009\\
1.09677419354839	3.2258064516129	0.123624841851398	0.123624841851398\\
1.09677419354839	3.35483870967742	0.17279589388267	0.17279589388267\\
1.09677419354839	3.48387096774194	0.242313738536085	0.242313738536085\\
1.09677419354839	3.61290322580645	0.33419767546696	0.33419767546696\\
1.09677419354839	3.74193548387097	0.437939856049331	0.437939856049331\\
1.09677419354839	3.87096774193548	0.529298184616144	0.529298184616144\\
1.09677419354839	4	0.581231945316419	0.581231945316419\\
1.16129032258065	0	-0.235063581140849	-0.235063581140849\\
1.16129032258065	0.129032258064516	-0.234063442207112	-0.234063442207112\\
1.16129032258065	0.258064516129032	-0.232060199809368	-0.232060199809368\\
1.16129032258065	0.387096774193548	-0.229048591582352	-0.229048591582352\\
1.16129032258065	0.516129032258065	-0.225021855017307	-0.225021855017307\\
1.16129032258065	0.645161290322581	-0.219972296034108	-0.219972296034108\\
1.16129032258065	0.774193548387097	-0.213891592829303	-0.213891592829303\\
1.16129032258065	0.903225806451613	-0.206770944996335	-0.206770944996335\\
1.16129032258065	1.03225806451613	-0.198601180053796	-0.198601180053796\\
1.16129032258065	1.16129032258065	-0.189372887536357	-0.189372887536357\\
1.16129032258065	1.29032258064516	-0.179076614927475	-0.179076614927475\\
1.16129032258065	1.41935483870968	-0.167703140407561	-0.167703140407561\\
1.16129032258065	1.54838709677419	-0.155243830763799	-0.155243830763799\\
1.16129032258065	1.67741935483871	-0.141691093471335	-0.141691093471335\\
1.16129032258065	1.80645161290323	-0.127038936478896	-0.127038936478896\\
1.16129032258065	1.93548387096774	-0.111283656034328	-0.111283656034328\\
1.16129032258065	2.06451612903226	-0.0944246810578004	-0.0944246810578004\\
1.16129032258065	2.19354838709677	-0.0764656069503905	-0.0764656069503905\\
1.16129032258065	2.32258064516129	-0.0574154087870168	-0.0574154087870168\\
1.16129032258065	2.45161290322581	-0.0372894470162871	-0.0372894470162871\\
1.16129032258065	2.58064516129032	-0.0161077108812964	-0.0161077108812964\\
1.16129032258065	2.70967741935484	0.00612171627129957	0.00612171627129957\\
1.16129032258065	2.83870967741935	0.0294765919714059	0.0294765919714059\\
1.16129032258065	2.96774193548387	0.0543604956318557	0.0543604956318557\\
1.16129032258065	3.09677419354839	0.0820746264004439	0.0820746264004439\\
1.16129032258065	3.2258064516129	0.115718840611895	0.115718840611895\\
1.16129032258065	3.35483870967742	0.160701859425181	0.160701859425181\\
1.16129032258065	3.48387096774194	0.223124441194281	0.223124441194281\\
1.16129032258065	3.61290322580645	0.30466273260824	0.30466273260824\\
1.16129032258065	3.74193548387097	0.396139037328963	0.396139037328963\\
1.16129032258065	3.87096774193548	0.476472632534063	0.476472632534063\\
1.16129032258065	4	0.522134685519607	0.522134685519607\\
1.2258064516129	0	-0.235110819873318	-0.235110819873318\\
1.2258064516129	0.129032258064516	-0.23411578799103	-0.23411578799103\\
1.2258064516129	0.258064516129032	-0.232122354078623	-0.232122354078623\\
1.2258064516129	0.387096774193548	-0.229124797738185	-0.229124797738185\\
1.2258064516129	0.516129032258065	-0.225116154696383	-0.225116154696383\\
1.2258064516129	0.645161290322581	-0.220088902911551	-0.220088902911551\\
1.2258064516129	0.774193548387097	-0.214035259543685	-0.214035259543685\\
1.2258064516129	0.903225806451613	-0.206947289892484	-0.206947289892484\\
1.2258064516129	1.03225806451613	-0.198816988636304	-0.198816988636304\\
1.2258064516129	1.16129032258065	-0.189636417017738	-0.189636417017738\\
1.2258064516129	1.29032258064516	-0.17939792897302	-0.17939792897302\\
1.2258064516129	1.41935483870968	-0.168094496877023	-0.168094496877023\\
1.2258064516129	1.54838709677419	-0.15572014220194	-0.15572014220194\\
1.2258064516129	1.67741935483871	-0.142270479014083	-0.142270479014083\\
1.2258064516129	1.80645161290323	-0.127743384273117	-0.127743384273117\\
1.2258064516129	1.93548387096774	-0.112139816574973	-0.112139816574973\\
1.2258064516129	2.06451612903226	-0.095464813492567	-0.095464813492567\\
1.2258064516129	2.19354838709677	-0.0777287026324092	-0.0777287026324092\\
1.2258064516129	2.32258064516129	-0.0589485256122392	-0.0589485256122392\\
1.2258064516129	2.45161290322581	-0.0391493515268742	-0.0391493515268742\\
1.2258064516129	2.58064516129032	-0.0183632970236843	-0.0183632970236843\\
1.2258064516129	2.70967741935484	0.00338404633843931	0.00338404633843931\\
1.2258064516129	2.83870967741935	0.0261363345907167	0.0261363345907167\\
1.2258064516129	2.96774193548387	0.0502115458622496	0.0502115458622496\\
1.2258064516129	3.09677419354839	0.0766916217900594	0.0766916217900594\\
1.2258064516129	3.2258064516129	0.108194449361456	0.108194449361456\\
1.2258064516129	3.35483870967742	0.149310324561278	0.149310324561278\\
1.2258064516129	3.48387096774194	0.2052130967778	0.2052130967778\\
1.2258064516129	3.61290322580645	0.277267868514181	0.277267868514181\\
1.2258064516129	3.74193548387097	0.357511658473253	0.357511658473253\\
1.2258064516129	3.87096774193548	0.427749420322394	0.427749420322394\\
1.2258064516129	4	0.467662340861933	0.467662340861933\\
1.29032258064516	0	-0.235151272330256	-0.235151272330256\\
1.29032258064516	0.129032258064516	-0.234161749471053	-0.234161749471053\\
1.29032258064516	0.258064516129032	-0.232178677229386	-0.232178677229386\\
1.29032258064516	0.387096774193548	-0.229195608978197	-0.229195608978197\\
1.29032258064516	0.516129032258065	-0.225205219655418	-0.225205219655418\\
1.29032258064516	0.645161290322581	-0.220200101507632	-0.220200101507632\\
1.29032258064516	0.774193548387097	-0.214173003750352	-0.214173003750352\\
1.29032258064516	0.903225806451613	-0.207116861047767	-0.207116861047767\\
1.29032258064516	1.03225806451613	-0.199024828322861	-0.199024828322861\\
1.29032258064516	1.16129032258065	-0.189890412527464	-0.189890412527464\\
1.29032258064516	1.29032258064516	-0.179707726009265	-0.179707726009265\\
1.29032258064516	1.41935483870968	-0.168471863610393	-0.168471863610393\\
1.29032258064516	1.54838709677419	-0.156179403750511	-0.156179403750511\\
1.29032258064516	1.67741935483871	-0.142829039482636	-0.142829039482636\\
1.29032258064516	1.80645161290323	-0.128422353501503	-0.128422353501503\\
1.29032258064516	1.93548387096774	-0.112964759721112	-0.112964759721112\\
1.29032258064516	2.06451612903226	-0.0964666428243059	-0.0964666428243059\\
1.29032258064516	2.19354838709677	-0.078944732527994	-0.078944732527994\\
1.29032258064516	2.32258064516129	-0.0604237194689268	-0.0604237194689268\\
1.29032258064516	2.45161290322581	-0.0409378453695504	-0.0409378453695504\\
1.29032258064516	2.58064516129032	-0.0205306178220023	-0.0205306178220023\\
1.29032258064516	2.70967741935484	0.000756106524112426	0.000756106524112426\\
1.29032258064516	2.83870967741935	0.0229347693720314	0.0229347693720314\\
1.29032258064516	2.96774193548387	0.0462457870082897	0.0462457870082897\\
1.29032258064516	3.09677419354839	0.0715732590757114	0.0715732590757114\\
1.29032258064516	3.2258064516129	0.101100802343609	0.101100802343609\\
1.29032258064516	3.35483870967742	0.138681719035283	0.138681719035283\\
1.29032258064516	3.48387096774194	0.18865567343394	0.18865567343394\\
1.29032258064516	3.61290322580645	0.252109189567188	0.252109189567188\\
1.29032258064516	3.74193548387097	0.322176590828089	0.322176590828089\\
1.29032258064516	3.87096774193548	0.383268078854739	0.383268078854739\\
1.29032258064516	4	0.417967066990346	0.417967066990346\\
1.35483870967742	0	-0.235183561384235	-0.235183561384235\\
1.35483870967742	0.129032258064516	-0.234200113627293	-0.234200113627293\\
1.35483870967742	0.258064516129032	-0.232228137823243	-0.232228137823243\\
1.35483870967742	0.387096774193548	-0.229260084091717	-0.229260084091717\\
1.35483870967742	0.516129032258065	-0.225288080145206	-0.225288080145206\\
1.35483870967742	0.645161290322581	-0.220304789093581	-0.220304789093581\\
1.35483870967742	0.774193548387097	-0.214303505413333	-0.214303505413333\\
1.35483870967742	0.903225806451613	-0.207278048398045	-0.207278048398045\\
1.35483870967742	1.03225806451613	-0.199222727653884	-0.199222727653884\\
1.35483870967742	1.16129032258065	-0.19013246303379	-0.19013246303379\\
1.35483870967742	1.29032258064516	-0.180003064417206	-0.180003064417206\\
1.35483870967742	1.41935483870968	-0.168831659780254	-0.168831659780254\\
1.35483870967742	1.54838709677419	-0.1566172648628	-0.1566172648628\\
1.35483870967742	1.67741935483871	-0.143361497922955	-0.143361497922955\\
1.35483870967742	1.80645161290323	-0.129069453407917	-0.129069453407917\\
1.35483870967742	1.93548387096774	-0.113750757993057	-0.113750757993057\\
1.35483870967742	2.06451612903226	-0.0974208414082249	-0.0974208414082249\\
1.35483870967742	2.19354838709677	-0.0801024599926899	-0.0801024599926899\\
1.35483870967742	2.32258064516129	-0.0618274862490473	-0.0618274862490473\\
1.35483870967742	2.45161290322581	-0.0426387461224368	-0.0426387461224368\\
1.35483870967742	2.58064516129032	-0.0225903495525243	-0.0225903495525243\\
1.35483870967742	2.70967741935484	-0.00173912987767233	-0.00173912987767233\\
1.35483870967742	2.83870967741935	0.0198990491370216	0.0198990491370216\\
1.35483870967742	2.96774193548387	0.0424950365489988	0.0424950365489988\\
1.35483870967742	3.09677419354839	0.0667563010680504	0.0667563010680504\\
1.35483870967742	3.2258064516129	0.0944793826722419	0.0944793826722419\\
1.35483870967742	3.35483870967742	0.128861131302348	0.128861131302348\\
1.35483870967742	3.48387096774194	0.173498701772069	0.173498701772069\\
1.35483870967742	3.61290322580645	0.229232011453155	0.229232011453155\\
1.35483870967742	3.74193548387097	0.290176165865461	0.290176165865461\\
1.35483870967742	3.87096774193548	0.343068358323727	0.343068358323727\\
1.35483870967742	4	0.373088103231708	0.373088103231708\\
1.41935483870968	0	-0.235206168355175	-0.235206168355175\\
1.41935483870968	0.129032258064516	-0.23422962523765	-0.23422962523765\\
1.41935483870968	0.258064516129032	-0.232269756479305	-0.232269756479305\\
1.41935483870968	0.387096774193548	-0.229317380538209	-0.229317380538209\\
1.41935483870968	0.516129032258065	-0.225363875945438	-0.225363875945438\\
1.41935483870968	0.645161290322581	-0.220401969169661	-0.220401969169661\\
1.41935483870968	0.774193548387097	-0.214425546910124	-0.214425546910124\\
1.41935483870968	0.903225806451613	-0.207429345683047	-0.207429345683047\\
1.41935483870968	1.03225806451613	-0.199408827175292	-0.199408827175292\\
1.41935483870968	1.16129032258065	-0.190360284729721	-0.190360284729721\\
1.41935483870968	1.29032258064516	-0.180281152135061	-0.180281152135061\\
1.41935483870968	1.41935483870968	-0.169170484022275	-0.169170484022275\\
1.41935483870968	1.54838709677419	-0.157029592899571	-0.157029592899571\\
1.41935483870968	1.67741935483871	-0.14386284378308	-0.14386284378308\\
1.41935483870968	1.80645161290323	-0.12967862027621	-0.12967862027621\\
1.41935483870968	1.93548387096774	-0.114490486462587	-0.114490486462587\\
1.41935483870968	2.06451612903226	-0.098318577985284	-0.098318577985284\\
1.41935483870968	2.19354838709677	-0.0811912612060929	-0.0811912612060929\\
1.41935483870968	2.32258064516129	-0.0631470790058052	-0.0631470790058052\\
1.41935483870968	2.45161290322581	-0.0442368075115342	-0.0442368075115342\\
1.41935483870968	2.58064516129032	-0.0245243280885218	-0.0245243280885218\\
1.41935483870968	2.70967741935484	-0.00408013651464614	-0.00408013651464614\\
1.41935483870968	2.83870967741935	0.0170544750948287	0.0170544750948287\\
1.41935483870968	2.96774193548387	0.0389885764620162	0.0389885764620162\\
1.41935483870968	3.09677419354839	0.0622735681808991	0.0622735681808991\\
1.41935483870968	3.2258064516129	0.0883646039785336	0.0883646039785336\\
1.41935483870968	3.35483870967742	0.119880024851705	0.119880024851705\\
1.41935483870968	3.48387096774194	0.159763150448463	0.159763150448463\\
1.41935483870968	3.61290322580645	0.208638062093651	0.208638062093651\\
1.41935483870968	3.74193548387097	0.261487418382396	0.261487418382396\\
1.41935483870968	3.87096774193548	0.30710511477015	0.30710511477015\\
1.41935483870968	4	0.332968691278528	0.332968691278528\\
1.48387096774194	0	-0.235217367140832	-0.235217367140832\\
1.48387096774194	0.129032258064516	-0.234248983777979	-0.234248983777979\\
1.48387096774194	0.258064516129032	-0.232302640621491	-0.232302640621491\\
1.48387096774194	0.387096774193548	-0.229366793075054	-0.229366793075054\\
1.48387096774194	0.516129032258065	-0.225431886012565	-0.225431886012565\\
1.48387096774194	0.645161290322581	-0.220490772673855	-0.220490772673855\\
1.48387096774194	0.774193548387097	-0.21453802990802	-0.21453802990802\\
1.48387096774194	0.903225806451613	-0.207569366582618	-0.207569366582618\\
1.48387096774194	1.03225806451613	-0.199581397225179	-0.199581397225179\\
1.48387096774194	1.16129032258065	-0.190571742005049	-0.190571742005049\\
1.48387096774194	1.29032258064516	-0.180539371916457	-0.180539371916457\\
1.48387096774194	1.41935483870968	-0.169485144924244	-0.169485144924244\\
1.48387096774194	1.54838709677419	-0.157412509784188	-0.157412509784188\\
1.48387096774194	1.67741935483871	-0.144328376721406	-0.144328376721406\\
1.48387096774194	1.80645161290323	-0.130244169437348	-0.130244169437348\\
1.48387096774194	1.93548387096774	-0.115177084027669	-0.115177084027669\\
1.48387096774194	2.06451612903226	-0.0991515892357697	-0.0991515892357697\\
1.48387096774194	2.19354838709677	-0.0822012078193908	-0.0822012078193908\\
1.48387096774194	2.32258064516129	-0.0643706020921092	-0.0643706020921092\\
1.48387096774194	2.45161290322581	-0.0457178246586084	-0.0457178246586084\\
1.48387096774194	2.58064516129032	-0.0263156633949414	-0.0263156633949414\\
1.48387096774194	2.70967741935484	-0.00624695242592075	-0.00624695242592075\\
1.48387096774194	2.83870967741935	0.0144243897850531	0.0144243897850531\\
1.48387096774194	2.96774193548387	0.0357531042499173	0.0357531042499173\\
1.48387096774194	3.09677419354839	0.0581540816754034	0.0581540816754034\\
1.48387096774194	3.2258064516129	0.082784478948305	0.082784478948305\\
1.48387096774194	3.35483870967742	0.111758109312687	0.111758109312687\\
1.48387096774194	3.48387096774194	0.147448575482601	0.147448575482601\\
1.48387096774194	3.61290322580645	0.190293138529745	0.190293138529745\\
1.48387096774194	3.74193548387097	0.23603400999741	0.23603400999741\\
1.48387096774194	3.87096774193548	0.275264099722756	0.275264099722756\\
1.48387096774194	4	0.297474041957939	0.297474041957939\\
1.54838709677419	0	-0.235215117816738	-0.235215117816738\\
1.54838709677419	0.129032258064516	-0.234256847825604	-0.234256847825604\\
1.54838709677419	0.258064516129032	-0.232326039629722	-0.232326039629722\\
1.54838709677419	0.387096774193548	-0.229407804539489	-0.229407804539489\\
1.54838709677419	0.516129032258065	-0.2254915615327	-0.2254915615327\\
1.54838709677419	0.645161290322581	-0.22057047829323	-0.22057047829323\\
1.54838709677419	0.774193548387097	-0.21463999004126	-0.21463999004126\\
1.54838709677419	0.903225806451613	-0.207696858552866	-0.207696858552866\\
1.54838709677419	1.03225806451613	-0.199738853582645	-0.199738853582645\\
1.54838709677419	1.16129032258065	-0.190764866365152	-0.190764866365152\\
1.54838709677419	1.29032258064516	-0.180775304459353	-0.180775304459353\\
1.54838709677419	1.41935483870968	-0.169772689146928	-0.169772689146928\\
1.54838709677419	1.54838709677419	-0.157762425898688	-0.157762425898688\\
1.54838709677419	1.67741935483871	-0.144753747117978	-0.144753747117978\\
1.54838709677419	1.80645161290323	-0.130760843291274	-0.130760843291274\\
1.54838709677419	1.93548387096774	-0.115804209854015	-0.115804209854015\\
1.54838709677419	2.06451612903226	-0.0999122454790805	-0.0999122454790805\\
1.54838709677419	2.19354838709677	-0.0831231425359069	-0.0831231425359069\\
1.54838709677419	2.32258064516129	-0.0654870967863675	-0.0654870967863675\\
1.54838709677419	2.45161290322581	-0.0470687290459325	-0.0470687290459325\\
1.54838709677419	2.58064516129032	-0.0279488414459533	-0.0279488414459533\\
1.54838709677419	2.70967741935484	-0.00822128474168399	-0.00822128474168399\\
1.54838709677419	2.83870967741935	0.012030090294555	0.012030090294555\\
1.54838709677419	2.96774193548387	0.0328127104223219	0.0328127104223219\\
1.54838709677419	3.09677419354839	0.054423240714407	0.054423240714407\\
1.54838709677419	3.2258064516129	0.0777613282035925	0.0777613282035925\\
1.54838709677419	3.35483870967742	0.104505254282848	0.104505254282848\\
1.54838709677419	3.48387096774194	0.136537308311459	0.136537308311459\\
1.54838709677419	3.61290322580645	0.174134796170438	0.174134796170438\\
1.54838709677419	3.74193548387097	0.213698190161908	0.213698190161908\\
1.54838709677419	3.87096774193548	0.247377820088482	0.247377820088482\\
1.54838709677419	4	0.266409421086577	0.266409421086577\\
1.61290322580645	0	-0.23519689200438	-0.23519689200438\\
1.61290322580645	0.129032258064516	-0.234251861980208	-0.234251861980208\\
1.61290322580645	0.258064516129032	-0.232339434174441	-0.232339434174441\\
1.61290322580645	0.387096774193548	-0.229440152124847	-0.229440152124847\\
1.61290322580645	0.516129032258065	-0.225542561132769	-0.225542561132769\\
1.61290322580645	0.645161290322581	-0.220640530101217	-0.220640530101217\\
1.61290322580645	0.774193548387097	-0.214730608190727	-0.214730608190727\\
1.61290322580645	0.903225806451613	-0.207810713698792	-0.207810713698792\\
1.61290322580645	1.03225806451613	-0.199879770614463	-0.199879770614463\\
1.61290322580645	1.16129032258065	-0.190937873061541	-0.190937873061541\\
1.61290322580645	1.29032258064516	-0.180986749210286	-0.180986749210286\\
1.61290322580645	1.41935483870968	-0.170030426980964	-0.170030426980964\\
1.61290322580645	1.54838709677419	-0.15807607101084	-0.15807607101084\\
1.61290322580645	1.67741935483871	-0.145134993065023	-0.145134993065023\\
1.61290322580645	1.80645161290323	-0.131223855116222	-0.131223855116222\\
1.61290322580645	1.93548387096774	-0.116366094773881	-0.116366094773881\\
1.61290322580645	2.06451612903226	-0.100593610363969	-0.100593610363969\\
1.61290322580645	2.19354838709677	-0.0839487475819449	-0.0839487475819449\\
1.61290322580645	2.32258064516129	-0.0664866185691136	-0.0664866185691136\\
1.61290322580645	2.45161290322581	-0.0482776737060644	-0.0482776737060644\\
1.61290322580645	2.58064516129032	-0.0294098146129955	-0.0294098146129955\\
1.61290322580645	2.70967741935484	-0.00998659751304366	-0.00998659751304366\\
1.61290322580645	2.83870967741935	0.00989075840309742	0.00989075840309742\\
1.61290322580645	2.96774193548387	0.0301888756982652	0.0301888756982652\\
1.61290322580645	3.09677419354839	0.0511030172145305	0.0511030172145305\\
1.61290322580645	3.2258064516129	0.0733124890902377	0.0733124890902377\\
1.61290322580645	3.35483870967742	0.098123349904228	0.098123349904228\\
1.61290322580645	3.48387096774194	0.126998482019476	0.126998482019476\\
1.61290322580645	3.61290322580645	0.160079710945721	0.160079710945721\\
1.61290322580645	3.74193548387097	0.19433224835631	0.19433224835631\\
1.61290322580645	3.87096774193548	0.223240767758214	0.223240767758214\\
1.61290322580645	4	0.239537587143761	0.239537587143761\\
1.67741935483871	0	-0.235159379618883	-0.235159379618883\\
1.67741935483871	0.129032258064516	-0.234232741086981	-0.234232741086981\\
1.67741935483871	0.258064516129032	-0.232342681102791	-0.232342681102791\\
1.67741935483871	0.387096774193548	-0.229463911153003	-0.229463911153003\\
1.67741935483871	0.516129032258065	-0.225584784877244	-0.225584784877244\\
1.67741935483871	0.645161290322581	-0.220700549716771	-0.220700549716771\\
1.67741935483871	0.774193548387097	-0.214809216878574	-0.214809216878574\\
1.67741935483871	0.903225806451613	-0.207909976013145	-0.207909976013145\\
1.67741935483871	1.03225806451613	-0.200002891617156	-0.200002891617156\\
1.67741935483871	1.16129032258065	-0.191089175261731	-0.191089175261731\\
1.67741935483871	1.29032258064516	-0.181171742699222	-0.181171742699222\\
1.67741935483871	1.41935483870968	-0.170255955185441	-0.170255955185441\\
1.67741935483871	1.54838709677419	-0.158350522058897	-0.158350522058897\\
1.67741935483871	1.67741935483871	-0.145468573647913	-0.145468573647913\\
1.67741935483871	1.80645161290323	-0.131628928472874	-0.131628928472874\\
1.67741935483871	1.93548387096774	-0.116857587466636	-0.116857587466636\\
1.67741935483871	2.06451612903226	-0.101189494426838	-0.101189494426838\\
1.67741935483871	2.19354838709677	-0.0846706060601431	-0.0846706060601431\\
1.67741935483871	2.32258064516129	-0.0673603062611782	-0.0673603062611782\\
1.67741935483871	2.45161290322581	-0.0493341092311895	-0.0493341092311895\\
1.67741935483871	2.58064516129032	-0.0306860817398246	-0.0306860817398246\\
1.67741935483871	2.70967741935484	-0.0115281888300782	-0.0115281888300782\\
1.67741935483871	2.83870967741935	0.00802340403627163	0.00802340403627163\\
1.67741935483871	2.96774193548387	0.0279004814533473	0.0279004814533473\\
1.67741935483871	3.09677419354839	0.0482121547991229	0.0482121547991229\\
1.67741935483871	3.2258064516129	0.0694509917021861	0.0694509917021861\\
1.67741935483871	3.35483870967742	0.0926080376957151	0.0926080376957151\\
1.67741935483871	3.48387096774194	0.118791735533751	0.118791735533751\\
1.67741935483871	3.61290322580645	0.148030425776918	0.148030425776918\\
1.67741935483871	3.74193548387097	0.177769018832654	0.177769018832654\\
1.67741935483871	3.87096774193548	0.202623466661742	0.202623466661742\\
1.67741935483871	4	0.216595004308927	0.216595004308927\\
1.74193548387097	0	-0.235097982626398	-0.235097982626398\\
1.74193548387097	0.129032258064516	-0.234198490965465	-0.234198490965465\\
1.74193548387097	0.258064516129032	-0.232336244321103	-0.232336244321103\\
1.74193548387097	0.387096774193548	-0.229479593508817	-0.229479593508817\\
1.74193548387097	0.516129032258065	-0.225618400065978	-0.225618400065978\\
1.74193548387097	0.645161290322581	-0.220750338967164	-0.220750338967164\\
1.74193548387097	0.774193548387097	-0.214875300125604	-0.214875300125604\\
1.74193548387097	0.903225806451613	-0.207993844416741	-0.207993844416741\\
1.74193548387097	1.03225806451613	-0.200107136173343	-0.200107136173343\\
1.74193548387097	1.16129032258065	-0.191217395674142	-0.191217395674142\\
1.74193548387097	1.29032258064516	-0.181328574320335	-0.181328574320335\\
1.74193548387097	1.41935483870968	-0.170447176997565	-0.170447176997565\\
1.74193548387097	1.54838709677419	-0.158583227656552	-0.158583227656552\\
1.74193548387097	1.67741935483871	-0.145751398359861	-0.145751398359861\\
1.74193548387097	1.80645161290323	-0.131972332040089	-0.131972332040089\\
1.74193548387097	1.93548387096774	-0.117274195270812	-0.117274195270812\\
1.74193548387097	2.06451612903226	-0.101694502413643	-0.101694502413643\\
1.74193548387097	2.19354838709677	-0.0852822561865295	-0.0852822561865295\\
1.74193548387097	2.32258064516129	-0.0681004432404596	-0.0681004432404596\\
1.74193548387097	2.45161290322581	-0.0502288512264111	-0.0502288512264111\\
1.74193548387097	2.58064516129032	-0.0317667592272798	-0.0317667592272798\\
1.74193548387097	2.70967741935484	-0.0128332586142029	-0.0128332586142029\\
1.74193548387097	2.83870967741935	0.00644281816344275	0.00644281816344275\\
1.74193548387097	2.96774193548387	0.0259638272999972	0.0259638272999972\\
1.74193548387097	3.09677419354839	0.0457663608726777	0.0457663608726777\\
1.74193548387097	3.2258064516129	0.0661861782933533	0.0661861782933533\\
1.74193548387097	3.35483870967742	0.0879502566207719	0.0879502566207719\\
1.74193548387097	3.48387096774194	0.111870478700528	0.111870478700528\\
1.74193548387097	3.61290322580645	0.137881265882355	0.137881265882355\\
1.74193548387097	3.74193548387097	0.163831105844285	0.163831105844285\\
1.74193548387097	3.87096774193548	0.1852849310507	0.1852849310507\\
1.74193548387097	4	0.197306464638558	0.197306464638558\\
1.80645161290323	0	-0.235005914066698	-0.235005914066698\\
1.80645161290323	0.129032258064516	-0.234148944849344	-0.234148944849344\\
1.80645161290323	0.258064516129032	-0.232321547324936	-0.232321547324936\\
1.80645161290323	0.387096774193548	-0.229488245784009	-0.229488245784009\\
1.80645161290323	0.516129032258065	-0.225643846457852	-0.225643846457852\\
1.80645161290323	0.645161290322581	-0.220789867971987	-0.220789867971987\\
1.80645161290323	0.774193548387097	-0.214928485274257	-0.214928485274257\\
1.80645161290323	0.903225806451613	-0.208061671316974	-0.208061671316974\\
1.80645161290323	1.03225806451613	-0.200191604534196	-0.200191604534196\\
1.80645161290323	1.16129032258065	-0.191321375656205	-0.191321375656205\\
1.80645161290323	1.29032258064516	-0.181455799540489	-0.181455799540489\\
1.80645161290323	1.41935483870968	-0.170602319246855	-0.170602319246855\\
1.80645161290323	1.54838709677419	-0.158772029214528	-0.158772029214528\\
1.80645161290323	1.67741935483871	-0.14598085252254	-0.14598085252254\\
1.80645161290323	1.80645161290323	-0.132250909743385	-0.132250909743385\\
1.80645161290323	1.93548387096774	-0.117612119494249	-0.117612119494249\\
1.80645161290323	2.06451612903226	-0.102104074263999	-0.102104074263999\\
1.80645161290323	2.19354838709677	-0.0857782383939416	-0.0857782383939416\\
1.80645161290323	2.32258064516129	-0.0687005109131292	-0.0687005109131292\\
1.80645161290323	2.45161290322581	-0.0509541397906331	-0.0509541397906331\\
1.80645161290323	2.58064516129032	-0.0326426444776263	-0.0326426444776263\\
1.80645161290323	2.70967741935484	-0.0138909696536241	-0.0138909696536241\\
1.80645161290323	2.83870967741935	0.00516153100498241	0.00516153100498241\\
1.80645161290323	2.96774193548387	0.0243926499792236	0.0243926499792236\\
1.80645161290323	3.09677419354839	0.0437784836391939	0.0437784836391939\\
1.80645161290323	3.2258064516129	0.0635242515621957	0.0635242515621957\\
1.80645161290323	3.35483870967742	0.0841375717847795	0.0841375717847795\\
1.80645161290323	3.48387096774194	0.106184644858526	0.106184644858526\\
1.80645161290323	3.61290322580645	0.129523277965118	0.129523277965118\\
1.80645161290323	3.74193548387097	0.152338591274792	0.152338591274792\\
1.80645161290323	3.87096774193548	0.170983250495827	0.170983250495827\\
1.80645161290323	4	0.181397980406941	0.181397980406941\\
1.87096774193548	0	-0.234872542983784	-0.234872542983784\\
1.87096774193548	0.129032258064516	-0.234086020870772	-0.234086020870772\\
1.87096774193548	0.258064516129032	-0.232301464996924	-0.232301464996924\\
1.87096774193548	0.387096774193548	-0.229491506764274	-0.229491506764274\\
1.87096774193548	0.516129032258065	-0.225661801975019	-0.225661801975019\\
1.87096774193548	0.645161290322581	-0.220819243428632	-0.220819243428632\\
1.87096774193548	0.774193548387097	-0.214968526028033	-0.214968526028033\\
1.87096774193548	0.903225806451613	-0.208112956912354	-0.208112956912354\\
1.87096774193548	1.03225806451613	-0.200255579302603	-0.200255579302603\\
1.87096774193548	1.16129032258065	-0.191400181961995	-0.191400181961995\\
1.87096774193548	1.29032258064516	-0.181552250584093	-0.181552250584093\\
1.87096774193548	1.41935483870968	-0.170719946548445	-0.170719946548445\\
1.87096774193548	1.54838709677419	-0.158915178605887	-0.158915178605887\\
1.87096774193548	1.67741935483871	-0.146154818610453	-0.146154818610453\\
1.87096774193548	1.80645161290323	-0.132462106057795	-0.132462106057795\\
1.87096774193548	1.93548387096774	-0.117868285099311	-0.117868285099311\\
1.87096774193548	2.06451612903226	-0.102414519646063	-0.102414519646063\\
1.87096774193548	2.19354838709677	-0.0861541352386867	-0.0861541352386867\\
1.87096774193548	2.32258064516129	-0.069155234520425	-0.069155234520425\\
1.87096774193548	2.45161290322581	-0.0515036914796221	-0.0515036914796221\\
1.87096774193548	2.58064516129032	-0.0333062729697521	-0.0333062729697521\\
1.87096774193548	2.70967741935484	-0.0146925045818526	-0.0146925045818526\\
1.87096774193548	2.83870967741935	0.00418977102734895	0.00418977102734895\\
1.87096774193548	2.96774193548387	0.0231981377293147	0.0231981377293147\\
1.87096774193548	3.09677419354839	0.0422586683951168	0.0422586683951168\\
1.87096774193548	3.2258064516129	0.0614687466595642	0.0614687466595642\\
1.87096774193548	3.35483870967742	0.0811552758760466	0.0811552758760466\\
1.87096774193548	3.48387096774194	0.101682900851032	0.101682900851032\\
1.87096774193548	3.61290322580645	0.122848114368395	0.122848114368395\\
1.87096774193548	3.74193548387097	0.143115058842578	0.143115058842578\\
1.87096774193548	3.87096774193548	0.15948408174003	0.15948408174003\\
1.87096774193548	4	0.168608062802423	0.168608062802423\\
1.93548387096774	0	-0.234680257120706	-0.234680257120706\\
1.93548387096774	0.129032258064516	-0.234016620153556	-0.234016620153556\\
1.93548387096774	0.258064516129032	-0.232280871830101	-0.232280871830101\\
1.93548387096774	0.387096774193548	-0.229491538627802	-0.229491538627802\\
1.93548387096774	0.516129032258065	-0.225673085296573	-0.225673085296573\\
1.93548387096774	0.645161290322581	-0.220838654055905	-0.220838654055905\\
1.93548387096774	0.774193548387097	-0.214995277579454	-0.214995277579454\\
1.93548387096774	0.903225806451613	-0.208147340214675	-0.208147340214675\\
1.93548387096774	1.03225806451613	-0.200298524995524	-0.200298524995524\\
1.93548387096774	1.16129032258065	-0.1914531114112	-0.1914531114112\\
1.93548387096774	1.29032258064516	-0.181617044701524	-0.181617044701524\\
1.93548387096774	1.41935483870968	-0.170798972584619	-0.170798972584619\\
1.93548387096774	1.54838709677419	-0.159011352328343	-0.159011352328343\\
1.93548387096774	1.67741935483871	-0.146271693399205	-0.146271693399205\\
1.93548387096774	1.80645161290323	-0.1326039863841	-0.1326039863841\\
1.93548387096774	1.93548387096774	-0.118040364646344	-0.118040364646344\\
1.93548387096774	2.06451612903226	-0.102623045911611	-0.102623045911611\\
1.93548387096774	2.19354838709677	-0.0864066039775541	-0.0864066039775541\\
1.93548387096774	2.32258064516129	-0.0694606212102791	-0.0694606212102791\\
1.93548387096774	2.45161290322581	-0.0518727439664821	-0.0518727439664821\\
1.93548387096774	2.58064516129032	-0.0337519700079184	-0.0337519700079184\\
1.93548387096774	2.70967741935484	-0.0152311215474832	-0.0152311215474832\\
1.93548387096774	2.83870967741935	0.0035354196272648	0.0035354196272648\\
1.93548387096774	2.96774193548387	0.0223889336838475	0.0223889336838475\\
1.93548387096774	3.09677419354839	0.0412144891506878	0.0412144891506878\\
1.93548387096774	3.2258064516129	0.0600209306705783	0.0600209306705783\\
1.93548387096774	3.35483870967742	0.0789872761795789	0.0789872761795789\\
1.93548387096774	3.48387096774194	0.0983143277508116	0.0983143277508116\\
1.93548387096774	3.61290322580645	0.117750847407347	0.117750847407347\\
1.93548387096774	3.74193548387097	0.135991817294776	0.135991817294776\\
1.93548387096774	3.87096774193548	0.150566775560756	0.150566775560756\\
1.93548387096774	4	0.158697821993014	0.158697821993014\\
2	0	-0.234398334518889	-0.234398334518889\\
2	0.129032258064516	-0.233959261841967	-0.233959261841967\\
2	0.258064516129032	-0.232266813367144	-0.232266813367144\\
2	0.387096774193548	-0.229490684749858	-0.229490684749858\\
2	0.516129032258065	-0.225678477477527	-0.225678477477527\\
2	0.645161290322581	-0.220848296486956	-0.220848296486956\\
2	0.774193548387097	-0.21500866727399	-0.21500866727399\\
2	0.903225806451613	-0.208164588627239	-0.208164588627239\\
2	1.03225806451613	-0.200320086343929	-0.200320086343929\\
2	1.16129032258065	-0.191479693856206	-0.191479693856206\\
2	1.29032258064516	-0.181649590167717	-0.181649590167717\\
2	1.41935483870968	-0.170838668507679	-0.170838668507679\\
2	1.54838709677419	-0.159059662137264	-0.159059662137264\\
2	1.67741935483871	-0.146330400877212	-0.146330400877212\\
2	1.80645161290323	-0.132675252413685	-0.132675252413685\\
2	1.93548387096774	-0.118126796384292	-0.118126796384292\\
2	2.06451612903226	-0.102727779318697	-0.102727779318697\\
2	2.19354838709677	-0.0865334015964004	-0.0865334015964004\\
2	2.32258064516129	-0.0696139900951337	-0.0696139900951337\\
2	2.45161290322581	-0.052058093239878	-0.052058093239878\\
2	2.58064516129032	-0.0339758977379608	-0.0339758977379608\\
2	2.70967741935484	-0.015502211208185	-0.015502211208185\\
2	2.83870967741935	0.003203955580922	0.003203955580922\\
2	2.96774193548387	0.0219711202545279	0.0219711202545279\\
2	3.09677419354839	0.0406510518886406	0.0406510518886406\\
2	3.2258064516129	0.0591801411323018	0.0591801411323018\\
2	3.35483870967742	0.0776168024911743	0.0776168024911743\\
2	3.48387096774194	0.0960296301138051	0.0960296301138051\\
2	3.61290322580645	0.114131770048587	0.114131770048587\\
2	3.74193548387097	0.130810246801244	0.130810246801244\\
2	3.87096774193548	0.144027573704223	0.144027573704223\\
2	4	0.151460790671767	0.151460790671767\\
};

\end{axis}

\end{tikzpicture}%

==> sol_lapl2plsansbord.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

\begin{axis}[%
width=6.6in,
height=6.6in, 
at={(1.107in,1.711in)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel={$x$ $\nearrow$},
ymin=0,
ymax=4,
ylabel={{$\nwarrow$} $y$},
zmin=-0.0429841447238364,
zmax=1, 
zlabel={$\tilde{\vh}^n$ for $n\dth=5$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xtick={0,0.5,1,1.5,2},
ytick={0,1,2,3,4},
ztick={0,0.25,0.5,0.75,1},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=32]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-0.0425963097475133	-0.0425963097475133\\
0	0.129032258064516	-0.0426020970877311	-0.0426020970877311\\
0	0.258064516129032	-0.0426141176883398	-0.0426141176883398\\
0	0.387096774193548	-0.0426331313929527	-0.0426331313929527\\
0	0.516129032258065	-0.0426598715705352	-0.0426598715705352\\
0	0.645161290322581	-0.0426943507118238	-0.0426943507118238\\
0	0.774193548387097	-0.0427346440051584	-0.0427346440051584\\
0	0.903225806451613	-0.0427751119287676	-0.0427751119287676\\
0	1.03225806451613	-0.0428044716669217	-0.0428044716669217\\
0	1.16129032258065	-0.0428049948255429	-0.0428049948255429\\
0	1.29032258064516	-0.0427550658539417	-0.0427550658539417\\
0	1.41935483870968	-0.0426372257728282	-0.0426372257728282\\
0	1.54838709677419	-0.0424510407492305	-0.0424510407492305\\
0	1.67741935483871	-0.0422246348030663	-0.0422246348030663\\
0	1.80645161290323	-0.0420145038850687	-0.0420145038850687\\
0	1.93548387096774	-0.0418868707175867	-0.0418868707175867\\
0	2.06451612903226	-0.0418868707175867	-0.0418868707175867\\
0	2.19354838709677	-0.0420145038850687	-0.0420145038850687\\
0	2.32258064516129	-0.0422246348030664	-0.0422246348030664\\
0	2.45161290322581	-0.0424510407492305	-0.0424510407492305\\
0	2.58064516129032	-0.0426372257728282	-0.0426372257728282\\
0	2.70967741935484	-0.0427550658539417	-0.0427550658539417\\
0	2.83870967741935	-0.0428049948255429	-0.0428049948255429\\
0	2.96774193548387	-0.0428044716669217	-0.0428044716669217\\
0	3.09677419354839	-0.0427751119287676	-0.0427751119287676\\
0	3.2258064516129	-0.0427346440051585	-0.0427346440051585\\
0	3.35483870967742	-0.0426943507118238	-0.0426943507118238\\
0	3.48387096774194	-0.0426598715705353	-0.0426598715705353\\
0	3.61290322580645	-0.0426331313929527	-0.0426331313929527\\
0	3.74193548387097	-0.0426141176883398	-0.0426141176883398\\
0	3.87096774193548	-0.0426020970877311	-0.0426020970877311\\
0	4	-0.0425963097475133	-0.0425963097475133\\
0.0645161290322581	0	-0.0425948747241011	-0.0425948747241011\\
0.0645161290322581	0.129032258064516	-0.0426005503130005	-0.0426005503130005\\
0.0645161290322581	0.258064516129032	-0.0426123804201952	-0.0426123804201952\\
0.0645161290322581	0.387096774193548	-0.0426312100061845	-0.0426312100061845\\
0.0645161290322581	0.516129032258065	-0.0426579460499956	-0.0426579460499956\\
0.0645161290322581	0.645161290322581	-0.0426929050723873	-0.0426929050723873\\
0.0645161290322581	0.774193548387097	-0.0427346061346488	-0.0427346061346488\\
0.0645161290322581	0.903225806451613	-0.042777889928599	-0.042777889928599\\
0.0645161290322581	1.03225806451613	-0.0428116681535416	-0.0428116681535416\\
0.0645161290322581	1.16129032258065	-0.0428175578165682	-0.0428175578165682\\
0.0645161290322581	1.29032258064516	-0.0427719038883658	-0.0427719038883658\\
0.0645161290322581	1.41935483870968	-0.0426539916818008	-0.0426539916818008\\
0.0645161290322581	1.54838709677419	-0.0424604773940371	-0.0424604773940371\\
0.0645161290322581	1.67741935483871	-0.0422195539600768	-0.0422195539600768\\
0.0645161290322581	1.80645161290323	-0.0419924745497024	-0.0419924745497024\\
0.0645161290322581	1.93548387096774	-0.0418533072724469	-0.0418533072724469\\
0.0645161290322581	2.06451612903226	-0.0418533072724469	-0.0418533072724469\\
0.0645161290322581	2.19354838709677	-0.0419924745497025	-0.0419924745497025\\
0.0645161290322581	2.32258064516129	-0.0422195539600768	-0.0422195539600768\\
0.0645161290322581	2.45161290322581	-0.0424604773940371	-0.0424604773940371\\
0.0645161290322581	2.58064516129032	-0.0426539916818008	-0.0426539916818008\\
0.0645161290322581	2.70967741935484	-0.0427719038883659	-0.0427719038883659\\
0.0645161290322581	2.83870967741935	-0.0428175578165683	-0.0428175578165683\\
0.0645161290322581	2.96774193548387	-0.0428116681535416	-0.0428116681535416\\
0.0645161290322581	3.09677419354839	-0.0427778899285991	-0.0427778899285991\\
0.0645161290322581	3.2258064516129	-0.0427346061346488	-0.0427346061346488\\
0.0645161290322581	3.35483870967742	-0.0426929050723874	-0.0426929050723874\\
0.0645161290322581	3.48387096774194	-0.0426579460499956	-0.0426579460499956\\
0.0645161290322581	3.61290322580645	-0.0426312100061845	-0.0426312100061845\\
0.0645161290322581	3.74193548387097	-0.0426123804201953	-0.0426123804201953\\
0.0645161290322581	3.87096774193548	-0.0426005503130005	-0.0426005503130005\\
0.0645161290322581	4	-0.0425948747241011	-0.0425948747241011\\
0.129032258064516	0	-0.0425920326150888	-0.0425920326150888\\
0.129032258064516	0.129032258064516	-0.042597476448889	-0.042597476448889\\
0.129032258064516	0.258064516129032	-0.0426089042884989	-0.0426089042884989\\
0.129032258064516	0.387096774193548	-0.0426273222222251	-0.0426273222222251\\
0.129032258064516	0.516129032258065	-0.0426539739050556	-0.0426539739050556\\
0.129032258064516	0.645161290322581	-0.0426897812229288	-0.0426897812229288\\
0.129032258064516	0.774193548387097	-0.0427341753318234	-0.0427341753318234\\
0.129032258064516	0.903225806451613	-0.0427830322003868	-0.0427830322003868\\
0.129032258064516	1.03225806451613	-0.0428257763226529	-0.0428257763226529\\
0.129032258064516	1.16129032258065	-0.0428428082046879	-0.0428428082046879\\
0.129032258064516	1.29032258064516	-0.0428062749094267	-0.0428062749094267\\
0.129032258064516	1.41935483870968	-0.0426884585891326	-0.0426884585891326\\
0.129032258064516	1.54838709677419	-0.0424794701805594	-0.0424794701805594\\
0.129032258064516	1.67741935483871	-0.0422072772766379	-0.0422072772766379\\
0.129032258064516	1.80645161290323	-0.041943302428051	-0.041943302428051\\
0.129032258064516	1.93548387096774	-0.0417788787531321	-0.0417788787531321\\
0.129032258064516	2.06451612903226	-0.0417788787531321	-0.0417788787531321\\
0.129032258064516	2.19354838709677	-0.041943302428051	-0.041943302428051\\
0.129032258064516	2.32258064516129	-0.042207277276638	-0.042207277276638\\
0.129032258064516	2.45161290322581	-0.0424794701805594	-0.0424794701805594\\
0.129032258064516	2.58064516129032	-0.0426884585891326	-0.0426884585891326\\
0.129032258064516	2.70967741935484	-0.0428062749094267	-0.0428062749094267\\
0.129032258064516	2.83870967741935	-0.0428428082046879	-0.0428428082046879\\
0.129032258064516	2.96774193548387	-0.0428257763226529	-0.0428257763226529\\
0.129032258064516	3.09677419354839	-0.0427830322003869	-0.0427830322003869\\
0.129032258064516	3.2258064516129	-0.0427341753318234	-0.0427341753318234\\
0.129032258064516	3.35483870967742	-0.0426897812229288	-0.0426897812229288\\
0.129032258064516	3.48387096774194	-0.0426539739050556	-0.0426539739050556\\
0.129032258064516	3.61290322580645	-0.0426273222222251	-0.0426273222222251\\
0.129032258064516	3.74193548387097	-0.0426089042884989	-0.0426089042884989\\
0.129032258064516	3.87096774193548	-0.042597476448889	-0.042597476448889\\
0.129032258064516	4	-0.0425920326150888	-0.0425920326150888\\
0.193548387096774	0	-0.042587841359156	-0.042587841359156\\
0.193548387096774	0.129032258064516	-0.0425929181225621	-0.0425929181225621\\
0.193548387096774	0.258064516129032	-0.042603691630061	-0.042603691630061\\
0.193548387096774	0.387096774193548	-0.0426213861405581	-0.0426213861405581\\
0.193548387096774	0.516129032258065	-0.0426477214246856	-0.0426477214246856\\
0.193548387096774	0.645161290322581	-0.0426845147101327	-0.0426845147101327\\
0.193548387096774	0.774193548387097	-0.0427326150450037	-0.0427326150450037\\
0.193548387096774	0.903225806451613	-0.0427896193840756	-0.0427896193840756\\
0.193548387096774	1.03225806451613	-0.0428459922239545	-0.0428459922239545\\
0.193548387096774	1.16129032258065	-0.0428804450863859	-0.0428804450863859\\
0.193548387096774	1.29032258064516	-0.0428583089413763	-0.0428583089413763\\
0.193548387096774	1.41935483870968	-0.0427397522767522	-0.0427397522767522\\
0.193548387096774	1.54838709677419	-0.0425028789406316	-0.0425028789406316\\
0.193548387096774	1.67741935483871	-0.0421744672127194	-0.0421744672127194\\
0.193548387096774	1.80645161290323	-0.041843725032855	-0.041843725032855\\
0.193548387096774	1.93548387096774	-0.0416333595329081	-0.0416333595329081\\
0.193548387096774	2.06451612903226	-0.0416333595329082	-0.0416333595329082\\
0.193548387096774	2.19354838709677	-0.041843725032855	-0.041843725032855\\
0.193548387096774	2.32258064516129	-0.0421744672127194	-0.0421744672127194\\
0.193548387096774	2.45161290322581	-0.0425028789406317	-0.0425028789406317\\
0.193548387096774	2.58064516129032	-0.0427397522767522	-0.0427397522767522\\
0.193548387096774	2.70967741935484	-0.0428583089413763	-0.0428583089413763\\
0.193548387096774	2.83870967741935	-0.042880445086386	-0.042880445086386\\
0.193548387096774	2.96774193548387	-0.0428459922239546	-0.0428459922239546\\
0.193548387096774	3.09677419354839	-0.0427896193840756	-0.0427896193840756\\
0.193548387096774	3.2258064516129	-0.0427326150450038	-0.0427326150450038\\
0.193548387096774	3.35483870967742	-0.0426845147101327	-0.0426845147101327\\
0.193548387096774	3.48387096774194	-0.0426477214246856	-0.0426477214246856\\
0.193548387096774	3.61290322580645	-0.0426213861405581	-0.0426213861405581\\
0.193548387096774	3.74193548387097	-0.042603691630061	-0.042603691630061\\
0.193548387096774	3.87096774193548	-0.0425929181225621	-0.0425929181225621\\
0.193548387096774	4	-0.0425878413591561	-0.0425878413591561\\
0.258064516129032	0	-0.0425823927234716	-0.0425823927234716\\
0.258064516129032	0.129032258064516	-0.0425869471452212	-0.0425869471452212\\
0.258064516129032	0.258064516129032	-0.0425967596764934	-0.0425967596764934\\
0.258064516129032	0.387096774193548	-0.04261329966532	-0.04261329966532\\
0.258064516129032	0.516129032258065	-0.0426388606403159	-0.0426388606403159\\
0.258064516129032	0.645161290322581	-0.0426764113632448	-0.0426764113632448\\
0.258064516129032	0.774193548387097	-0.0427287439292206	-0.0427287439292206\\
0.258064516129032	0.903225806451613	-0.0427959774952897	-0.0427959774952897\\
0.258064516129032	1.03225806451613	-0.042870265115057	-0.042870265115057\\
0.258064516129032	1.16129032258065	-0.0429278217556576	-0.0429278217556576\\
0.258064516129032	1.29032258064516	-0.0429228625463477	-0.0429228625463477\\
0.258064516129032	1.41935483870968	-0.042794731689668	-0.042794731689668\\
0.258064516129032	1.54838709677419	-0.0424999318166264	-0.0424999318166264\\
0.258064516129032	1.67741935483871	-0.0420625306443162	-0.0420625306443162\\
0.258064516129032	1.80645161290323	-0.0416041816856909	-0.0416041816856909\\
0.258064516129032	1.93548387096774	-0.0413062603813916	-0.0413062603813916\\
0.258064516129032	2.06451612903226	-0.0413062603813916	-0.0413062603813916\\
0.258064516129032	2.19354838709677	-0.0416041816856909	-0.0416041816856909\\
0.258064516129032	2.32258064516129	-0.0420625306443162	-0.0420625306443162\\
0.258064516129032	2.45161290322581	-0.0424999318166264	-0.0424999318166264\\
0.258064516129032	2.58064516129032	-0.042794731689668	-0.042794731689668\\
0.258064516129032	2.70967741935484	-0.0429228625463477	-0.0429228625463477\\
0.258064516129032	2.83870967741935	-0.0429278217556576	-0.0429278217556576\\
0.258064516129032	2.96774193548387	-0.042870265115057	-0.042870265115057\\
0.258064516129032	3.09677419354839	-0.0427959774952898	-0.0427959774952898\\
0.258064516129032	3.2258064516129	-0.0427287439292206	-0.0427287439292206\\
0.258064516129032	3.35483870967742	-0.0426764113632449	-0.0426764113632449\\
0.258064516129032	3.48387096774194	-0.042638860640316	-0.042638860640316\\
0.258064516129032	3.61290322580645	-0.04261329966532	-0.04261329966532\\
0.258064516129032	3.74193548387097	-0.0425967596764934	-0.0425967596764934\\
0.258064516129032	3.87096774193548	-0.0425869471452212	-0.0425869471452212\\
0.258064516129032	4	-0.0425823927234716	-0.0425823927234716\\
0.32258064516129	0	-0.0425758172917479	-0.0425758172917479\\
0.32258064516129	0.129032258064516	-0.0425796731591369	-0.0425796731591369\\
0.32258064516129	0.258064516129032	-0.0425881566558067	-0.0425881566558067\\
0.32258064516129	0.387096774193548	-0.0426029664456774	-0.0426029664456774\\
0.32258064516129	0.516129032258065	-0.0426269996008445	-0.0426269996008445\\
0.32258064516129	0.645161290322581	-0.0426645493811329	-0.0426645493811329\\
0.32258064516129	0.774193548387097	-0.0427207973141247	-0.0427207973141247\\
0.32258064516129	0.903225806451613	-0.042799058853261	-0.042799058853261\\
0.32258064516129	1.03225806451613	-0.0428932376140353	-0.0428932376140353\\
0.32258064516129	1.16129032258065	-0.0429739777179851	-0.0429739777179851\\
0.32258064516129	1.29032258064516	-0.0429741876016961	-0.0429741876016961\\
0.32258064516129	1.41935483870968	-0.0427935023760954	-0.0427935023760954\\
0.32258064516129	1.54838709677419	-0.0423473171669321	-0.0423473171669321\\
0.32258064516129	1.67741935483871	-0.0416568634486746	-0.0416568634486746\\
0.32258064516129	1.80645161290323	-0.0409133963660548	-0.0409133963660548\\
0.32258064516129	1.93548387096774	-0.0404225881848678	-0.0404225881848678\\
0.32258064516129	2.06451612903226	-0.0404225881848679	-0.0404225881848679\\
0.32258064516129	2.19354838709677	-0.0409133963660548	-0.0409133963660548\\
0.32258064516129	2.32258064516129	-0.0416568634486746	-0.0416568634486746\\
0.32258064516129	2.45161290322581	-0.0423473171669321	-0.0423473171669321\\
0.32258064516129	2.58064516129032	-0.0427935023760954	-0.0427935023760954\\
0.32258064516129	2.70967741935484	-0.0429741876016962	-0.0429741876016962\\
0.32258064516129	2.83870967741935	-0.0429739777179851	-0.0429739777179851\\
0.32258064516129	2.96774193548387	-0.0428932376140353	-0.0428932376140353\\
0.32258064516129	3.09677419354839	-0.0427990588532611	-0.0427990588532611\\
0.32258064516129	3.2258064516129	-0.0427207973141247	-0.0427207973141247\\
0.32258064516129	3.35483870967742	-0.0426645493811329	-0.0426645493811329\\
0.32258064516129	3.48387096774194	-0.0426269996008446	-0.0426269996008446\\
0.32258064516129	3.61290322580645	-0.0426029664456774	-0.0426029664456774\\
0.32258064516129	3.74193548387097	-0.0425881566558067	-0.0425881566558067\\
0.32258064516129	3.87096774193548	-0.0425796731591369	-0.0425796731591369\\
0.32258064516129	4	-0.0425758172917479	-0.0425758172917479\\
0.387096774193548	0	-0.0425682896966666	-0.0425682896966666\\
0.387096774193548	0.129032258064516	-0.0425712537289239	-0.0425712537289239\\
0.387096774193548	0.258064516129032	-0.0425779823269581	-0.0425779823269581\\
0.387096774193548	0.387096774193548	-0.0425903315616274	-0.0425903315616274\\
0.387096774193548	0.516129032258065	-0.0426117267998085	-0.0426117267998085\\
0.387096774193548	0.645161290322581	-0.042647775781583	-0.042647775781583\\
0.387096774193548	0.774193548387097	-0.0427061358042908	-0.0427061358042908\\
0.387096774193548	0.903225806451613	-0.0427930270265564	-0.0427930270265564\\
0.387096774193548	1.03225806451613	-0.0429011553677467	-0.0429011553677467\\
0.387096774193548	1.16129032258065	-0.0429841447238363	-0.0429841447238363\\
0.387096774193548	1.29032258064516	-0.0429252029926761	-0.0429252029926761\\
0.387096774193548	1.41935483870968	-0.0425372240095907	-0.0425372240095907\\
0.387096774193548	1.54838709677419	-0.041650641835461	-0.041650641835461\\
0.387096774193548	1.67741935483871	-0.0402926020116537	-0.0402926020116537\\
0.387096774193548	1.80645161290323	-0.0388271447577232	-0.0388271447577232\\
0.387096774193548	1.93548387096774	-0.0378564670978761	-0.0378564670978761\\
0.387096774193548	2.06451612903226	-0.0378564670978761	-0.0378564670978761\\
0.387096774193548	2.19354838709677	-0.0388271447577233	-0.0388271447577233\\
0.387096774193548	2.32258064516129	-0.0402926020116538	-0.0402926020116538\\
0.387096774193548	2.45161290322581	-0.041650641835461	-0.041650641835461\\
0.387096774193548	2.58064516129032	-0.0425372240095907	-0.0425372240095907\\
0.387096774193548	2.70967741935484	-0.0429252029926761	-0.0429252029926761\\
0.387096774193548	2.83870967741935	-0.0429841447238364	-0.0429841447238364\\
0.387096774193548	2.96774193548387	-0.0429011553677467	-0.0429011553677467\\
0.387096774193548	3.09677419354839	-0.0427930270265564	-0.0427930270265564\\
0.387096774193548	3.2258064516129	-0.0427061358042908	-0.0427061358042908\\
0.387096774193548	3.35483870967742	-0.042647775781583	-0.042647775781583\\
0.387096774193548	3.48387096774194	-0.0426117267998085	-0.0426117267998085\\
0.387096774193548	3.61290322580645	-0.0425903315616274	-0.0425903315616274\\
0.387096774193548	3.74193548387097	-0.0425779823269582	-0.0425779823269582\\
0.387096774193548	3.87096774193548	-0.0425712537289239	-0.0425712537289239\\
0.387096774193548	4	-0.0425682896966667	-0.0425682896966667\\
0.451612903225806	0	-0.0425600328790287	-0.0425600328790287\\
0.451612903225806	0.129032258064516	-0.0425619044563762	-0.0425619044563762\\
0.451612903225806	0.258064516129032	-0.042566411543466	-0.042566411543466\\
0.451612903225806	0.387096774193548	-0.0425754267911599	-0.0425754267911599\\
0.451612903225806	0.516129032258065	-0.0425926723349201	-0.0425926723349201\\
0.451612903225806	0.645161290322581	-0.0426246929286293	-0.0426246929286293\\
0.451612903225806	0.774193548387097	-0.0426807095875765	-0.0426807095875765\\
0.451612903225806	0.903225806451613	-0.0427664975441985	-0.0427664975441985\\
0.451612903225806	1.03225806451613	-0.0428614665093622	-0.0428614665093622\\
0.451612903225806	1.16129032258065	-0.0428672200411553	-0.0428672200411553\\
0.451612903225806	1.29032258064516	-0.0425409483327134	-0.0425409483327134\\
0.451612903225806	1.41935483870968	-0.041491566109089	-0.041491566109089\\
0.451612903225806	1.54838709677419	-0.0393641928740366	-0.0393641928740366\\
0.451612903225806	1.67741935483871	-0.0362295035134584	-0.0362295035134584\\
0.451612903225806	1.80645161290323	-0.0328966014274855	-0.0328966014274855\\
0.451612903225806	1.93548387096774	-0.0307015552378413	-0.0307015552378413\\
0.451612903225806	2.06451612903226	-0.0307015552378413	-0.0307015552378413\\
0.451612903225806	2.19354838709677	-0.0328966014274855	-0.0328966014274855\\
0.451612903225806	2.32258064516129	-0.0362295035134584	-0.0362295035134584\\
0.451612903225806	2.45161290322581	-0.0393641928740366	-0.0393641928740366\\
0.451612903225806	2.58064516129032	-0.041491566109089	-0.041491566109089\\
0.451612903225806	2.70967741935484	-0.0425409483327134	-0.0425409483327134\\
0.451612903225806	2.83870967741935	-0.0428672200411553	-0.0428672200411553\\
0.451612903225806	2.96774193548387	-0.0428614665093622	-0.0428614665093622\\
0.451612903225806	3.09677419354839	-0.0427664975441986	-0.0427664975441986\\
0.451612903225806	3.2258064516129	-0.0426807095875765	-0.0426807095875765\\
0.451612903225806	3.35483870967742	-0.0426246929286293	-0.0426246929286293\\
0.451612903225806	3.48387096774194	-0.0425926723349201	-0.0425926723349201\\
0.451612903225806	3.61290322580645	-0.0425754267911599	-0.0425754267911599\\
0.451612903225806	3.74193548387097	-0.0425664115434661	-0.0425664115434661\\
0.451612903225806	3.87096774193548	-0.0425619044563763	-0.0425619044563763\\
0.451612903225806	4	-0.0425600328790288	-0.0425600328790288\\
0.516129032258065	0	-0.0425513199046367	-0.0425513199046367\\
0.516129032258065	0.129032258064516	-0.0425519071816315	-0.0425519071816315\\
0.516129032258065	0.258064516129032	-0.0425537184346534	-0.0425537184346534\\
0.516129032258065	0.387096774193548	-0.0425584243117174	-0.0425584243117174\\
0.516129032258065	0.516129032258065	-0.042569592179424	-0.042569592179424\\
0.516129032258065	0.645161290322581	-0.0425936622822271	-0.0425936622822271\\
0.516129032258065	0.774193548387097	-0.0426383361097195	-0.0426383361097195\\
0.516129032258065	0.903225806451613	-0.0426984667124953	-0.0426984667124953\\
0.516129032258065	1.03225806451613	-0.0427068119916089	-0.0427068119916089\\
0.516129032258065	1.16129032258065	-0.0424246614986089	-0.0424246614986089\\
0.516129032258065	1.29032258064516	-0.0413014760300855	-0.0413014760300855\\
0.516129032258065	1.41935483870968	-0.038474777674578	-0.038474777674578\\
0.516129032258065	1.54838709677419	-0.0331881713628873	-0.0331881713628873\\
0.516129032258065	1.67741935483871	-0.0256630455618949	-0.0256630455618949\\
0.516129032258065	1.80645161290323	-0.0177920069515688	-0.0177920069515688\\
0.516129032258065	1.93548387096774	-0.0126470574564193	-0.0126470574564193\\
0.516129032258065	2.06451612903226	-0.0126470574564194	-0.0126470574564194\\
0.516129032258065	2.19354838709677	-0.0177920069515688	-0.0177920069515688\\
0.516129032258065	2.32258064516129	-0.0256630455618949	-0.0256630455618949\\
0.516129032258065	2.45161290322581	-0.0331881713628873	-0.0331881713628873\\
0.516129032258065	2.58064516129032	-0.038474777674578	-0.038474777674578\\
0.516129032258065	2.70967741935484	-0.0413014760300855	-0.0413014760300855\\
0.516129032258065	2.83870967741935	-0.042424661498609	-0.042424661498609\\
0.516129032258065	2.96774193548387	-0.0427068119916089	-0.0427068119916089\\
0.516129032258065	3.09677419354839	-0.0426984667124953	-0.0426984667124953\\
0.516129032258065	3.2258064516129	-0.0426383361097195	-0.0426383361097195\\
0.516129032258065	3.35483870967742	-0.0425936622822272	-0.0425936622822272\\
0.516129032258065	3.48387096774194	-0.042569592179424	-0.042569592179424\\
0.516129032258065	3.61290322580645	-0.0425584243117175	-0.0425584243117175\\
0.516129032258065	3.74193548387097	-0.0425537184346534	-0.0425537184346534\\
0.516129032258065	3.87096774193548	-0.0425519071816316	-0.0425519071816316\\
0.516129032258065	4	-0.0425513199046368	-0.0425513199046368\\
0.580645161290323	0	-0.0425424717368682	-0.0425424717368682\\
0.580645161290323	0.129032258064516	-0.0425416138334626	-0.0425416138334626\\
0.580645161290323	0.258064516129032	-0.0425402975062347	-0.0425402975062347\\
0.580645161290323	0.387096774193548	-0.04253969649439	-0.04253969649439\\
0.580645161290323	0.516129032258065	-0.0425424924253645	-0.0425424924253645\\
0.580645161290323	0.645161290322581	-0.0425529439154868	-0.0425529439154868\\
0.580645161290323	0.774193548387097	-0.0425703418525424	-0.0425703418525424\\
0.580645161290323	0.903225806451613	-0.0425550955197095	-0.0425550955197095\\
0.580645161290323	1.03225806451613	-0.0423209176356647	-0.0423209176356647\\
0.580645161290323	1.16129032258065	-0.0413036767279395	-0.0413036767279395\\
0.580645161290323	1.29032258064516	-0.0382746977337841	-0.0382746977337841\\
0.580645161290323	1.41935483870968	-0.031368067836277	-0.031368067836277\\
0.580645161290323	1.54838709677419	-0.0190108856273907	-0.0190108856273907\\
0.580645161290323	1.67741935483871	-0.00181326869931031	-0.00181326869931031\\
0.580645161290323	1.80645161290323	0.0159608582569701	0.0159608582569701\\
0.580645161290323	1.93548387096774	0.0275101630027196	0.0275101630027196\\
0.580645161290323	2.06451612903226	0.0275101630027196	0.0275101630027196\\
0.580645161290323	2.19354838709677	0.01596085825697	0.01596085825697\\
0.580645161290323	2.32258064516129	-0.00181326869931034	-0.00181326869931034\\
0.580645161290323	2.45161290322581	-0.0190108856273907	-0.0190108856273907\\
0.580645161290323	2.58064516129032	-0.0313680678362771	-0.0313680678362771\\
0.580645161290323	2.70967741935484	-0.0382746977337841	-0.0382746977337841\\
0.580645161290323	2.83870967741935	-0.0413036767279395	-0.0413036767279395\\
0.580645161290323	2.96774193548387	-0.0423209176356647	-0.0423209176356647\\
0.580645161290323	3.09677419354839	-0.0425550955197096	-0.0425550955197096\\
0.580645161290323	3.2258064516129	-0.0425703418525424	-0.0425703418525424\\
0.580645161290323	3.35483870967742	-0.0425529439154868	-0.0425529439154868\\
0.580645161290323	3.48387096774194	-0.0425424924253645	-0.0425424924253645\\
0.580645161290323	3.61290322580645	-0.04253969649439	-0.04253969649439\\
0.580645161290323	3.74193548387097	-0.0425402975062347	-0.0425402975062347\\
0.580645161290323	3.87096774193548	-0.0425416138334626	-0.0425416138334626\\
0.580645161290323	4	-0.0425424717368683	-0.0425424717368683\\
0.645161290322581	0	-0.0425338494435294	-0.0425338494435294\\
0.645161290322581	0.129032258064516	-0.0425314431403883	-0.0425314431403883\\
0.645161290322581	0.258064516129032	-0.042526676416802	-0.042526676416802\\
0.645161290322581	0.387096774193548	-0.042519876921326	-0.042519876921326\\
0.645161290322581	0.516129032258065	-0.042511821087496	-0.042511821087496\\
0.645161290322581	0.645161290322581	-0.0425012168412085	-0.0425012168412085\\
0.645161290322581	0.774193548387097	-0.0424668778825057	-0.0424668778825057\\
0.645161290322581	0.903225806451613	-0.0422929895295053	-0.0422929895295053\\
0.645161290322581	1.03225806451613	-0.0415469899542612	-0.0415469899542612\\
0.645161290322581	1.16129032258065	-0.0390191023085684	-0.0390191023085684\\
0.645161290322581	1.29032258064516	-0.0321713069089007	-0.0321713069089007\\
0.645161290322581	1.41935483870968	-0.0172406063125952	-0.0172406063125952\\
0.645161290322581	1.54838709677419	0.00884361336708013	0.00884361336708013\\
0.645161290322581	1.67741935483871	0.0446573621711654	0.0446573621711654\\
0.645161290322581	1.80645161290323	0.0813862653015712	0.0813862653015712\\
0.645161290322581	1.93548387096774	0.105156032972328	0.105156032972328\\
0.645161290322581	2.06451612903226	0.105156032972328	0.105156032972328\\
0.645161290322581	2.19354838709677	0.0813862653015711	0.0813862653015711\\
0.645161290322581	2.32258064516129	0.0446573621711654	0.0446573621711654\\
0.645161290322581	2.45161290322581	0.0088436133670801	0.0088436133670801\\
0.645161290322581	2.58064516129032	-0.0172406063125952	-0.0172406063125952\\
0.645161290322581	2.70967741935484	-0.0321713069089008	-0.0321713069089008\\
0.645161290322581	2.83870967741935	-0.0390191023085685	-0.0390191023085685\\
0.645161290322581	2.96774193548387	-0.0415469899542612	-0.0415469899542612\\
0.645161290322581	3.09677419354839	-0.0422929895295053	-0.0422929895295053\\
0.645161290322581	3.2258064516129	-0.0424668778825058	-0.0424668778825058\\
0.645161290322581	3.35483870967742	-0.0425012168412086	-0.0425012168412086\\
0.645161290322581	3.48387096774194	-0.0425118210874961	-0.0425118210874961\\
0.645161290322581	3.61290322580645	-0.0425198769213261	-0.0425198769213261\\
0.645161290322581	3.74193548387097	-0.042526676416802	-0.042526676416802\\
0.645161290322581	3.87096774193548	-0.0425314431403883	-0.0425314431403883\\
0.645161290322581	4	-0.0425338494435294	-0.0425338494435294\\
0.709677419354839	0	-0.0425258397221794	-0.0425258397221794\\
0.709677419354839	0.129032258064516	-0.0425218674164606	-0.0425218674164606\\
0.709677419354839	0.258064516129032	-0.0425135134097312	-0.0425135134097312\\
0.709677419354839	0.387096774193548	-0.0424999105160831	-0.0424999105160831\\
0.709677419354839	0.516129032258065	-0.0424787382671583	-0.0424787382671583\\
0.709677419354839	0.645161290322581	-0.0424387244139266	-0.0424387244139266\\
0.709677419354839	0.774193548387097	-0.0423214521074148	-0.0423214521074148\\
0.709677419354839	0.903225806451613	-0.0418761070688154	-0.0418761070688154\\
0.709677419354839	1.03225806451613	-0.0402455460635962	-0.0402455460635962\\
0.709677419354839	1.16129032258065	-0.0351294095637277	-0.0351294095637277\\
0.709677419354839	1.29032258064516	-0.0218113774818331	-0.0218113774818331\\
0.709677419354839	1.41935483870968	0.00658716321009065	0.00658716321009065\\
0.709677419354839	1.54838709677419	0.0555486214985091	0.0555486214985091\\
0.709677419354839	1.67741935483871	0.122232061859682	0.122232061859682\\
0.709677419354839	1.80645161290323	0.190287740714963	0.190287740714963\\
0.709677419354839	1.93548387096774	0.234216171908266	0.234216171908266\\
0.709677419354839	2.06451612903226	0.234216171908266	0.234216171908266\\
0.709677419354839	2.19354838709677	0.190287740714963	0.190287740714963\\
0.709677419354839	2.32258064516129	0.122232061859682	0.122232061859682\\
0.709677419354839	2.45161290322581	0.055548621498509	0.055548621498509\\
0.709677419354839	2.58064516129032	0.00658716321009062	0.00658716321009062\\
0.709677419354839	2.70967741935484	-0.0218113774818331	-0.0218113774818331\\
0.709677419354839	2.83870967741935	-0.0351294095637277	-0.0351294095637277\\
0.709677419354839	2.96774193548387	-0.0402455460635962	-0.0402455460635962\\
0.709677419354839	3.09677419354839	-0.0418761070688154	-0.0418761070688154\\
0.709677419354839	3.2258064516129	-0.0423214521074148	-0.0423214521074148\\
0.709677419354839	3.35483870967742	-0.0424387244139266	-0.0424387244139266\\
0.709677419354839	3.48387096774194	-0.0424787382671584	-0.0424787382671584\\
0.709677419354839	3.61290322580645	-0.0424999105160831	-0.0424999105160831\\
0.709677419354839	3.74193548387097	-0.0425135134097312	-0.0425135134097312\\
0.709677419354839	3.87096774193548	-0.0425218674164606	-0.0425218674164606\\
0.709677419354839	4	-0.0425258397221795	-0.0425258397221795\\
0.774193548387097	0	-0.0425188334572181	-0.0425188334572181\\
0.774193548387097	0.129032258064516	-0.0425133872961225	-0.0425133872961225\\
0.774193548387097	0.258064516129032	-0.0425015708678751	-0.0425015708678751\\
0.774193548387097	0.387096774193548	-0.0424810658480436	-0.0424810658480436\\
0.774193548387097	0.516129032258065	-0.0424453946842894	-0.0424453946842894\\
0.774193548387097	0.645161290322581	-0.0423689108529974	-0.0423689108529974\\
0.774193548387097	0.774193548387097	-0.0421386011383601	-0.0421386011383601\\
0.774193548387097	0.903225806451613	-0.0413070960531661	-0.0413070960531661\\
0.774193548387097	1.03225806451613	-0.038406457882026	-0.038406457882026\\
0.774193548387097	1.16129032258065	-0.0295842444725573	-0.0295842444725573\\
0.774193548387097	1.29032258064516	-0.00705140162518657	-0.00705140162518657\\
0.774193548387097	1.41935483870968	0.0404303312967768	0.0404303312967768\\
0.774193548387097	1.54838709677419	0.121675217998818	0.121675217998818\\
0.774193548387097	1.67741935483871	0.231788887981282	0.231788887981282\\
0.774193548387097	1.80645161290323	0.343827005174903	0.343827005174903\\
0.774193548387097	1.93548387096774	0.416024164621238	0.416024164621238\\
0.774193548387097	2.06451612903226	0.416024164621238	0.416024164621238\\
0.774193548387097	2.19354838709677	0.343827005174903	0.343827005174903\\
0.774193548387097	2.32258064516129	0.231788887981282	0.231788887981282\\
0.774193548387097	2.45161290322581	0.121675217998818	0.121675217998818\\
0.774193548387097	2.58064516129032	0.0404303312967767	0.0404303312967767\\
0.774193548387097	2.70967741935484	-0.00705140162518661	-0.00705140162518661\\
0.774193548387097	2.83870967741935	-0.0295842444725574	-0.0295842444725574\\
0.774193548387097	2.96774193548387	-0.0384064578820261	-0.0384064578820261\\
0.774193548387097	3.09677419354839	-0.0413070960531662	-0.0413070960531662\\
0.774193548387097	3.2258064516129	-0.0421386011383601	-0.0421386011383601\\
0.774193548387097	3.35483870967742	-0.0423689108529975	-0.0423689108529975\\
0.774193548387097	3.48387096774194	-0.0424453946842894	-0.0424453946842894\\
0.774193548387097	3.61290322580645	-0.0424810658480436	-0.0424810658480436\\
0.774193548387097	3.74193548387097	-0.0425015708678751	-0.0425015708678751\\
0.774193548387097	3.87096774193548	-0.0425133872961225	-0.0425133872961225\\
0.774193548387097	4	-0.0425188334572181	-0.0425188334572181\\
0.838709677419355	0	-0.0425131983046124	-0.0425131983046124\\
0.838709677419355	0.129032258064516	-0.0425064940138191	-0.0425064940138191\\
0.838709677419355	0.258064516129032	-0.0424916570973213	-0.0424916570973213\\
0.838709677419355	0.387096774193548	-0.0424648665107004	-0.0424648665107004\\
0.838709677419355	0.516129032258065	-0.0424150170644987	-0.0424150170644987\\
0.838709677419355	0.645161290322581	-0.0422996531941561	-0.0422996531941561\\
0.838709677419355	0.774193548387097	-0.0419409129498205	-0.0419409129498205\\
0.838709677419355	0.903225806451613	-0.040658233562745	-0.040658233562745\\
0.838709677419355	1.03225806451613	-0.0362631471053798	-0.0362631471053798\\
0.838709677419355	1.16129032258065	-0.023083127885021	-0.023083127885021\\
0.838709677419355	1.29032258064516	0.0102551768695184	0.0102551768695184\\
0.838709677419355	1.41935483870968	0.0800498416350255	0.0800498416350255\\
0.838709677419355	1.54838709677419	0.198950210092926	0.198950210092926\\
0.838709677419355	1.67741935483871	0.359626839771696	0.359626839771696\\
0.838709677419355	1.80645161290323	0.522804624006932	0.522804624006932\\
0.838709677419355	1.93548387096774	0.627845734271183	0.627845734271183\\
0.838709677419355	2.06451612903226	0.627845734271183	0.627845734271183\\
0.838709677419355	2.19354838709677	0.522804624006932	0.522804624006932\\
0.838709677419355	2.32258064516129	0.359626839771696	0.359626839771696\\
0.838709677419355	2.45161290322581	0.198950210092926	0.198950210092926\\
0.838709677419355	2.58064516129032	0.0800498416350255	0.0800498416350255\\
0.838709677419355	2.70967741935484	0.0102551768695184	0.0102551768695184\\
0.838709677419355	2.83870967741935	-0.0230831278850211	-0.0230831278850211\\
0.838709677419355	2.96774193548387	-0.0362631471053798	-0.0362631471053798\\
0.838709677419355	3.09677419354839	-0.040658233562745	-0.040658233562745\\
0.838709677419355	3.2258064516129	-0.0419409129498205	-0.0419409129498205\\
0.838709677419355	3.35483870967742	-0.0422996531941561	-0.0422996531941561\\
0.838709677419355	3.48387096774194	-0.0424150170644987	-0.0424150170644987\\
0.838709677419355	3.61290322580645	-0.0424648665107004	-0.0424648665107004\\
0.838709677419355	3.74193548387097	-0.0424916570973214	-0.0424916570973214\\
0.838709677419355	3.87096774193548	-0.0425064940138191	-0.0425064940138191\\
0.838709677419355	4	-0.0425131983046125	-0.0425131983046125\\
0.903225806451613	0	-0.0425092479096045	-0.0425092479096045\\
0.903225806451613	0.129032258064516	-0.0425016218977049	-0.0425016218977049\\
0.903225806451613	0.258064516129032	-0.0424845345274843	-0.0424845345274843\\
0.903225806451613	0.387096774193548	-0.0424529022723117	-0.0424529022723117\\
0.903225806451613	0.516129032258065	-0.0423915357143584	-0.0423915357143584\\
0.903225806451613	0.645161290322581	-0.0422426538309806	-0.0422426538309806\\
0.903225806451613	0.774193548387097	-0.0417686018411884	-0.0417686018411884\\
0.903225806451613	0.903225806451613	-0.0400736880811778	-0.0400736880811778\\
0.903225806451613	1.03225806451613	-0.0343065636294037	-0.0343065636294037\\
0.903225806451613	1.16129032258065	-0.0171257488529203	-0.0171257488529203\\
0.903225806451613	1.29032258064516	0.0261185792493117	0.0261185792493117\\
0.903225806451613	1.41935483870968	0.116335529217954	0.116335529217954\\
0.903225806451613	1.54838709677419	0.269651428441225	0.269651428441225\\
0.903225806451613	1.67741935483871	0.476488792016178	0.476488792016178\\
0.903225806451613	1.80645161290323	0.68631697361374	0.68631697361374\\
0.903225806451613	1.93548387096774	0.821304858310251	0.821304858310251\\
0.903225806451613	2.06451612903226	0.821304858310251	0.821304858310251\\
0.903225806451613	2.19354838709677	0.68631697361374	0.68631697361374\\
0.903225806451613	2.32258064516129	0.476488792016178	0.476488792016178\\
0.903225806451613	2.45161290322581	0.269651428441225	0.269651428441225\\
0.903225806451613	2.58064516129032	0.116335529217954	0.116335529217954\\
0.903225806451613	2.70967741935484	0.0261185792493116	0.0261185792493116\\
0.903225806451613	2.83870967741935	-0.0171257488529203	-0.0171257488529203\\
0.903225806451613	2.96774193548387	-0.0343065636294037	-0.0343065636294037\\
0.903225806451613	3.09677419354839	-0.0400736880811778	-0.0400736880811778\\
0.903225806451613	3.2258064516129	-0.0417686018411884	-0.0417686018411884\\
0.903225806451613	3.35483870967742	-0.0422426538309807	-0.0422426538309807\\
0.903225806451613	3.48387096774194	-0.0423915357143584	-0.0423915357143584\\
0.903225806451613	3.61290322580645	-0.0424529022723117	-0.0424529022723117\\
0.903225806451613	3.74193548387097	-0.0424845345274844	-0.0424845345274844\\
0.903225806451613	3.87096774193548	-0.0425016218977049	-0.0425016218977049\\
0.903225806451613	4	-0.0425092479096045	-0.0425092479096045\\
0.967741935483871	0	-0.0425072119271454	-0.0425072119271454\\
0.967741935483871	0.129032258064516	-0.0424990978128118	-0.0424990978128118\\
0.967741935483871	0.258064516129032	-0.0424808058534927	-0.0424808058534927\\
0.967741935483871	0.387096774193548	-0.0424465267624536	-0.0424465267624536\\
0.967741935483871	0.516129032258065	-0.0423786549032127	-0.0423786549032127\\
0.967741935483871	0.645161290322581	-0.0422101735917517	-0.0422101735917517\\
0.967741935483871	0.774193548387097	-0.0416671549424357	-0.0416671549424357\\
0.967741935483871	0.903225806451613	-0.0397233097331774	-0.0397233097331774\\
0.967741935483871	1.03225806451613	-0.0331253838291783	-0.0331253838291783\\
0.967741935483871	1.16129032258065	-0.0135216995319474	-0.0135216995319474\\
0.967741935483871	1.29032258064516	0.0357175189269465	0.0357175189269465\\
0.967741935483871	1.41935483870968	0.138283165701948	0.138283165701948\\
0.967741935483871	1.54838709677419	0.312393291442034	0.312393291442034\\
0.967741935483871	1.67741935483871	0.547104718600917	0.547104718600917\\
0.967741935483871	1.80645161290323	0.785090612505838	0.785090612505838\\
0.967741935483871	1.93548387096774	0.938149476087895	0.938149476087895\\
0.967741935483871	2.06451612903226	0.938149476087895	0.938149476087895\\
0.967741935483871	2.19354838709677	0.785090612505838	0.785090612505838\\
0.967741935483871	2.32258064516129	0.547104718600917	0.547104718600917\\
0.967741935483871	2.45161290322581	0.312393291442034	0.312393291442034\\
0.967741935483871	2.58064516129032	0.138283165701948	0.138283165701948\\
0.967741935483871	2.70967741935484	0.0357175189269465	0.0357175189269465\\
0.967741935483871	2.83870967741935	-0.0135216995319474	-0.0135216995319474\\
0.967741935483871	2.96774193548387	-0.0331253838291783	-0.0331253838291783\\
0.967741935483871	3.09677419354839	-0.0397233097331774	-0.0397233097331774\\
0.967741935483871	3.2258064516129	-0.0416671549424357	-0.0416671549424357\\
0.967741935483871	3.35483870967742	-0.0422101735917517	-0.0422101735917517\\
0.967741935483871	3.48387096774194	-0.0423786549032127	-0.0423786549032127\\
0.967741935483871	3.61290322580645	-0.0424465267624536	-0.0424465267624536\\
0.967741935483871	3.74193548387097	-0.0424808058534927	-0.0424808058534927\\
0.967741935483871	3.87096774193548	-0.0424990978128118	-0.0424990978128118\\
0.967741935483871	4	-0.0425072119271455	-0.0425072119271455\\
1.03225806451613	0	-0.0425072119271454	-0.0425072119271454\\
1.03225806451613	0.129032258064516	-0.0424990978128118	-0.0424990978128118\\
1.03225806451613	0.258064516129032	-0.0424808058534927	-0.0424808058534927\\
1.03225806451613	0.387096774193548	-0.0424465267624536	-0.0424465267624536\\
1.03225806451613	0.516129032258065	-0.0423786549032127	-0.0423786549032127\\
1.03225806451613	0.645161290322581	-0.0422101735917517	-0.0422101735917517\\
1.03225806451613	0.774193548387097	-0.0416671549424357	-0.0416671549424357\\
1.03225806451613	0.903225806451613	-0.0397233097331774	-0.0397233097331774\\
1.03225806451613	1.03225806451613	-0.0331253838291783	-0.0331253838291783\\
1.03225806451613	1.16129032258065	-0.0135216995319474	-0.0135216995319474\\
1.03225806451613	1.29032258064516	0.0357175189269465	0.0357175189269465\\
1.03225806451613	1.41935483870968	0.138283165701948	0.138283165701948\\
1.03225806451613	1.54838709677419	0.312393291442034	0.312393291442034\\
1.03225806451613	1.67741935483871	0.547104718600917	0.547104718600917\\
1.03225806451613	1.80645161290323	0.785090612505838	0.785090612505838\\
1.03225806451613	1.93548387096774	0.938149476087895	0.938149476087895\\
1.03225806451613	2.06451612903226	0.938149476087895	0.938149476087895\\
1.03225806451613	2.19354838709677	0.785090612505838	0.785090612505838\\
1.03225806451613	2.32258064516129	0.547104718600917	0.547104718600917\\
1.03225806451613	2.45161290322581	0.312393291442034	0.312393291442034\\
1.03225806451613	2.58064516129032	0.138283165701948	0.138283165701948\\
1.03225806451613	2.70967741935484	0.0357175189269465	0.0357175189269465\\
1.03225806451613	2.83870967741935	-0.0135216995319474	-0.0135216995319474\\
1.03225806451613	2.96774193548387	-0.0331253838291783	-0.0331253838291783\\
1.03225806451613	3.09677419354839	-0.0397233097331774	-0.0397233097331774\\
1.03225806451613	3.2258064516129	-0.0416671549424357	-0.0416671549424357\\
1.03225806451613	3.35483870967742	-0.0422101735917517	-0.0422101735917517\\
1.03225806451613	3.48387096774194	-0.0423786549032127	-0.0423786549032127\\
1.03225806451613	3.61290322580645	-0.0424465267624536	-0.0424465267624536\\
1.03225806451613	3.74193548387097	-0.0424808058534927	-0.0424808058534927\\
1.03225806451613	3.87096774193548	-0.0424990978128118	-0.0424990978128118\\
1.03225806451613	4	-0.0425072119271455	-0.0425072119271455\\
1.09677419354839	0	-0.0425092479096045	-0.0425092479096045\\
1.09677419354839	0.129032258064516	-0.0425016218977049	-0.0425016218977049\\
1.09677419354839	0.258064516129032	-0.0424845345274843	-0.0424845345274843\\
1.09677419354839	0.387096774193548	-0.0424529022723117	-0.0424529022723117\\
1.09677419354839	0.516129032258065	-0.0423915357143584	-0.0423915357143584\\
1.09677419354839	0.645161290322581	-0.0422426538309806	-0.0422426538309806\\
1.09677419354839	0.774193548387097	-0.0417686018411884	-0.0417686018411884\\
1.09677419354839	0.903225806451613	-0.0400736880811778	-0.0400736880811778\\
1.09677419354839	1.03225806451613	-0.0343065636294037	-0.0343065636294037\\
1.09677419354839	1.16129032258065	-0.0171257488529203	-0.0171257488529203\\
1.09677419354839	1.29032258064516	0.0261185792493117	0.0261185792493117\\
1.09677419354839	1.41935483870968	0.116335529217954	0.116335529217954\\
1.09677419354839	1.54838709677419	0.269651428441225	0.269651428441225\\
1.09677419354839	1.67741935483871	0.476488792016178	0.476488792016178\\
1.09677419354839	1.80645161290323	0.68631697361374	0.68631697361374\\
1.09677419354839	1.93548387096774	0.821304858310251	0.821304858310251\\
1.09677419354839	2.06451612903226	0.821304858310251	0.821304858310251\\
1.09677419354839	2.19354838709677	0.68631697361374	0.68631697361374\\
1.09677419354839	2.32258064516129	0.476488792016178	0.476488792016178\\
1.09677419354839	2.45161290322581	0.269651428441225	0.269651428441225\\
1.09677419354839	2.58064516129032	0.116335529217954	0.116335529217954\\
1.09677419354839	2.70967741935484	0.0261185792493116	0.0261185792493116\\
1.09677419354839	2.83870967741935	-0.0171257488529203	-0.0171257488529203\\
1.09677419354839	2.96774193548387	-0.0343065636294037	-0.0343065636294037\\
1.09677419354839	3.09677419354839	-0.0400736880811778	-0.0400736880811778\\
1.09677419354839	3.2258064516129	-0.0417686018411884	-0.0417686018411884\\
1.09677419354839	3.35483870967742	-0.0422426538309807	-0.0422426538309807\\
1.09677419354839	3.48387096774194	-0.0423915357143584	-0.0423915357143584\\
1.09677419354839	3.61290322580645	-0.0424529022723117	-0.0424529022723117\\
1.09677419354839	3.74193548387097	-0.0424845345274844	-0.0424845345274844\\
1.09677419354839	3.87096774193548	-0.0425016218977049	-0.0425016218977049\\
1.09677419354839	4	-0.0425092479096045	-0.0425092479096045\\
1.16129032258065	0	-0.0425131983046124	-0.0425131983046124\\
1.16129032258065	0.129032258064516	-0.0425064940138191	-0.0425064940138191\\
1.16129032258065	0.258064516129032	-0.0424916570973213	-0.0424916570973213\\
1.16129032258065	0.387096774193548	-0.0424648665107004	-0.0424648665107004\\
1.16129032258065	0.516129032258065	-0.0424150170644987	-0.0424150170644987\\
1.16129032258065	0.645161290322581	-0.0422996531941561	-0.0422996531941561\\
1.16129032258065	0.774193548387097	-0.0419409129498205	-0.0419409129498205\\
1.16129032258065	0.903225806451613	-0.040658233562745	-0.040658233562745\\
1.16129032258065	1.03225806451613	-0.0362631471053798	-0.0362631471053798\\
1.16129032258065	1.16129032258065	-0.023083127885021	-0.023083127885021\\
1.16129032258065	1.29032258064516	0.0102551768695184	0.0102551768695184\\
1.16129032258065	1.41935483870968	0.0800498416350255	0.0800498416350255\\
1.16129032258065	1.54838709677419	0.198950210092926	0.198950210092926\\
1.16129032258065	1.67741935483871	0.359626839771697	0.359626839771697\\
1.16129032258065	1.80645161290323	0.522804624006932	0.522804624006932\\
1.16129032258065	1.93548387096774	0.627845734271183	0.627845734271183\\
1.16129032258065	2.06451612903226	0.627845734271183	0.627845734271183\\
1.16129032258065	2.19354838709677	0.522804624006932	0.522804624006932\\
1.16129032258065	2.32258064516129	0.359626839771696	0.359626839771696\\
1.16129032258065	2.45161290322581	0.198950210092926	0.198950210092926\\
1.16129032258065	2.58064516129032	0.0800498416350255	0.0800498416350255\\
1.16129032258065	2.70967741935484	0.0102551768695184	0.0102551768695184\\
1.16129032258065	2.83870967741935	-0.0230831278850211	-0.0230831278850211\\
1.16129032258065	2.96774193548387	-0.0362631471053798	-0.0362631471053798\\
1.16129032258065	3.09677419354839	-0.040658233562745	-0.040658233562745\\
1.16129032258065	3.2258064516129	-0.0419409129498205	-0.0419409129498205\\
1.16129032258065	3.35483870967742	-0.0422996531941561	-0.0422996531941561\\
1.16129032258065	3.48387096774194	-0.0424150170644987	-0.0424150170644987\\
1.16129032258065	3.61290322580645	-0.0424648665107004	-0.0424648665107004\\
1.16129032258065	3.74193548387097	-0.0424916570973214	-0.0424916570973214\\
1.16129032258065	3.87096774193548	-0.0425064940138191	-0.0425064940138191\\
1.16129032258065	4	-0.0425131983046125	-0.0425131983046125\\
1.2258064516129	0	-0.0425188334572181	-0.0425188334572181\\
1.2258064516129	0.129032258064516	-0.0425133872961225	-0.0425133872961225\\
1.2258064516129	0.258064516129032	-0.0425015708678751	-0.0425015708678751\\
1.2258064516129	0.387096774193548	-0.0424810658480436	-0.0424810658480436\\
1.2258064516129	0.516129032258065	-0.0424453946842894	-0.0424453946842894\\
1.2258064516129	0.645161290322581	-0.0423689108529974	-0.0423689108529974\\
1.2258064516129	0.774193548387097	-0.0421386011383601	-0.0421386011383601\\
1.2258064516129	0.903225806451613	-0.0413070960531661	-0.0413070960531661\\
1.2258064516129	1.03225806451613	-0.038406457882026	-0.038406457882026\\
1.2258064516129	1.16129032258065	-0.0295842444725573	-0.0295842444725573\\
1.2258064516129	1.29032258064516	-0.00705140162518657	-0.00705140162518657\\
1.2258064516129	1.41935483870968	0.0404303312967768	0.0404303312967768\\
1.2258064516129	1.54838709677419	0.121675217998819	0.121675217998819\\
1.2258064516129	1.67741935483871	0.231788887981282	0.231788887981282\\
1.2258064516129	1.80645161290323	0.343827005174903	0.343827005174903\\
1.2258064516129	1.93548387096774	0.416024164621238	0.416024164621238\\
1.2258064516129	2.06451612903226	0.416024164621238	0.416024164621238\\
1.2258064516129	2.19354838709677	0.343827005174903	0.343827005174903\\
1.2258064516129	2.32258064516129	0.231788887981282	0.231788887981282\\
1.2258064516129	2.45161290322581	0.121675217998818	0.121675217998818\\
1.2258064516129	2.58064516129032	0.0404303312967768	0.0404303312967768\\
1.2258064516129	2.70967741935484	-0.00705140162518659	-0.00705140162518659\\
1.2258064516129	2.83870967741935	-0.0295842444725574	-0.0295842444725574\\
1.2258064516129	2.96774193548387	-0.0384064578820261	-0.0384064578820261\\
1.2258064516129	3.09677419354839	-0.0413070960531661	-0.0413070960531661\\
1.2258064516129	3.2258064516129	-0.0421386011383601	-0.0421386011383601\\
1.2258064516129	3.35483870967742	-0.0423689108529975	-0.0423689108529975\\
1.2258064516129	3.48387096774194	-0.0424453946842894	-0.0424453946842894\\
1.2258064516129	3.61290322580645	-0.0424810658480436	-0.0424810658480436\\
1.2258064516129	3.74193548387097	-0.0425015708678751	-0.0425015708678751\\
1.2258064516129	3.87096774193548	-0.0425133872961225	-0.0425133872961225\\
1.2258064516129	4	-0.0425188334572181	-0.0425188334572181\\
1.29032258064516	0	-0.0425258397221794	-0.0425258397221794\\
1.29032258064516	0.129032258064516	-0.0425218674164606	-0.0425218674164606\\
1.29032258064516	0.258064516129032	-0.0425135134097312	-0.0425135134097312\\
1.29032258064516	0.387096774193548	-0.0424999105160831	-0.0424999105160831\\
1.29032258064516	0.516129032258065	-0.0424787382671583	-0.0424787382671583\\
1.29032258064516	0.645161290322581	-0.0424387244139266	-0.0424387244139266\\
1.29032258064516	0.774193548387097	-0.0423214521074148	-0.0423214521074148\\
1.29032258064516	0.903225806451613	-0.0418761070688154	-0.0418761070688154\\
1.29032258064516	1.03225806451613	-0.0402455460635962	-0.0402455460635962\\
1.29032258064516	1.16129032258065	-0.0351294095637277	-0.0351294095637277\\
1.29032258064516	1.29032258064516	-0.0218113774818331	-0.0218113774818331\\
1.29032258064516	1.41935483870968	0.00658716321009066	0.00658716321009066\\
1.29032258064516	1.54838709677419	0.0555486214985091	0.0555486214985091\\
1.29032258064516	1.67741935483871	0.122232061859682	0.122232061859682\\
1.29032258064516	1.80645161290323	0.190287740714963	0.190287740714963\\
1.29032258064516	1.93548387096774	0.234216171908266	0.234216171908266\\
1.29032258064516	2.06451612903226	0.234216171908266	0.234216171908266\\
1.29032258064516	2.19354838709677	0.190287740714963	0.190287740714963\\
1.29032258064516	2.32258064516129	0.122232061859682	0.122232061859682\\
1.29032258064516	2.45161290322581	0.0555486214985091	0.0555486214985091\\
1.29032258064516	2.58064516129032	0.00658716321009064	0.00658716321009064\\
1.29032258064516	2.70967741935484	-0.0218113774818331	-0.0218113774818331\\
1.29032258064516	2.83870967741935	-0.0351294095637277	-0.0351294095637277\\
1.29032258064516	2.96774193548387	-0.0402455460635962	-0.0402455460635962\\
1.29032258064516	3.09677419354839	-0.0418761070688154	-0.0418761070688154\\
1.29032258064516	3.2258064516129	-0.0423214521074148	-0.0423214521074148\\
1.29032258064516	3.35483870967742	-0.0424387244139266	-0.0424387244139266\\
1.29032258064516	3.48387096774194	-0.0424787382671583	-0.0424787382671583\\
1.29032258064516	3.61290322580645	-0.0424999105160831	-0.0424999105160831\\
1.29032258064516	3.74193548387097	-0.0425135134097312	-0.0425135134097312\\
1.29032258064516	3.87096774193548	-0.0425218674164606	-0.0425218674164606\\
1.29032258064516	4	-0.0425258397221795	-0.0425258397221795\\
1.35483870967742	0	-0.0425338494435294	-0.0425338494435294\\
1.35483870967742	0.129032258064516	-0.0425314431403883	-0.0425314431403883\\
1.35483870967742	0.258064516129032	-0.042526676416802	-0.042526676416802\\
1.35483870967742	0.387096774193548	-0.042519876921326	-0.042519876921326\\
1.35483870967742	0.516129032258065	-0.042511821087496	-0.042511821087496\\
1.35483870967742	0.645161290322581	-0.0425012168412085	-0.0425012168412085\\
1.35483870967742	0.774193548387097	-0.0424668778825057	-0.0424668778825057\\
1.35483870967742	0.903225806451613	-0.0422929895295053	-0.0422929895295053\\
1.35483870967742	1.03225806451613	-0.0415469899542612	-0.0415469899542612\\
1.35483870967742	1.16129032258065	-0.0390191023085684	-0.0390191023085684\\
1.35483870967742	1.29032258064516	-0.0321713069089007	-0.0321713069089007\\
1.35483870967742	1.41935483870968	-0.0172406063125952	-0.0172406063125952\\
1.35483870967742	1.54838709677419	0.00884361336708015	0.00884361336708015\\
1.35483870967742	1.67741935483871	0.0446573621711654	0.0446573621711654\\
1.35483870967742	1.80645161290323	0.0813862653015712	0.0813862653015712\\
1.35483870967742	1.93548387096774	0.105156032972328	0.105156032972328\\
1.35483870967742	2.06451612903226	0.105156032972328	0.105156032972328\\
1.35483870967742	2.19354838709677	0.0813862653015712	0.0813862653015712\\
1.35483870967742	2.32258064516129	0.0446573621711654	0.0446573621711654\\
1.35483870967742	2.45161290322581	0.00884361336708012	0.00884361336708012\\
1.35483870967742	2.58064516129032	-0.0172406063125952	-0.0172406063125952\\
1.35483870967742	2.70967741935484	-0.0321713069089008	-0.0321713069089008\\
1.35483870967742	2.83870967741935	-0.0390191023085685	-0.0390191023085685\\
1.35483870967742	2.96774193548387	-0.0415469899542612	-0.0415469899542612\\
1.35483870967742	3.09677419354839	-0.0422929895295053	-0.0422929895295053\\
1.35483870967742	3.2258064516129	-0.0424668778825058	-0.0424668778825058\\
1.35483870967742	3.35483870967742	-0.0425012168412085	-0.0425012168412085\\
1.35483870967742	3.48387096774194	-0.0425118210874961	-0.0425118210874961\\
1.35483870967742	3.61290322580645	-0.0425198769213261	-0.0425198769213261\\
1.35483870967742	3.74193548387097	-0.042526676416802	-0.042526676416802\\
1.35483870967742	3.87096774193548	-0.0425314431403883	-0.0425314431403883\\
1.35483870967742	4	-0.0425338494435294	-0.0425338494435294\\
1.41935483870968	0	-0.0425424717368682	-0.0425424717368682\\
1.41935483870968	0.129032258064516	-0.0425416138334626	-0.0425416138334626\\
1.41935483870968	0.258064516129032	-0.0425402975062347	-0.0425402975062347\\
1.41935483870968	0.387096774193548	-0.04253969649439	-0.04253969649439\\
1.41935483870968	0.516129032258065	-0.0425424924253645	-0.0425424924253645\\
1.41935483870968	0.645161290322581	-0.0425529439154868	-0.0425529439154868\\
1.41935483870968	0.774193548387097	-0.0425703418525424	-0.0425703418525424\\
1.41935483870968	0.903225806451613	-0.0425550955197095	-0.0425550955197095\\
1.41935483870968	1.03225806451613	-0.0423209176356646	-0.0423209176356646\\
1.41935483870968	1.16129032258065	-0.0413036767279395	-0.0413036767279395\\
1.41935483870968	1.29032258064516	-0.0382746977337841	-0.0382746977337841\\
1.41935483870968	1.41935483870968	-0.031368067836277	-0.031368067836277\\
1.41935483870968	1.54838709677419	-0.0190108856273907	-0.0190108856273907\\
1.41935483870968	1.67741935483871	-0.00181326869931029	-0.00181326869931029\\
1.41935483870968	1.80645161290323	0.0159608582569701	0.0159608582569701\\
1.41935483870968	1.93548387096774	0.0275101630027196	0.0275101630027196\\
1.41935483870968	2.06451612903226	0.0275101630027196	0.0275101630027196\\
1.41935483870968	2.19354838709677	0.0159608582569701	0.0159608582569701\\
1.41935483870968	2.32258064516129	-0.00181326869931031	-0.00181326869931031\\
1.41935483870968	2.45161290322581	-0.0190108856273907	-0.0190108856273907\\
1.41935483870968	2.58064516129032	-0.0313680678362771	-0.0313680678362771\\
1.41935483870968	2.70967741935484	-0.0382746977337841	-0.0382746977337841\\
1.41935483870968	2.83870967741935	-0.0413036767279395	-0.0413036767279395\\
1.41935483870968	2.96774193548387	-0.0423209176356647	-0.0423209176356647\\
1.41935483870968	3.09677419354839	-0.0425550955197096	-0.0425550955197096\\
1.41935483870968	3.2258064516129	-0.0425703418525424	-0.0425703418525424\\
1.41935483870968	3.35483870967742	-0.0425529439154868	-0.0425529439154868\\
1.41935483870968	3.48387096774194	-0.0425424924253645	-0.0425424924253645\\
1.41935483870968	3.61290322580645	-0.04253969649439	-0.04253969649439\\
1.41935483870968	3.74193548387097	-0.0425402975062347	-0.0425402975062347\\
1.41935483870968	3.87096774193548	-0.0425416138334626	-0.0425416138334626\\
1.41935483870968	4	-0.0425424717368683	-0.0425424717368683\\
1.48387096774194	0	-0.0425513199046367	-0.0425513199046367\\
1.48387096774194	0.129032258064516	-0.0425519071816315	-0.0425519071816315\\
1.48387096774194	0.258064516129032	-0.0425537184346534	-0.0425537184346534\\
1.48387096774194	0.387096774193548	-0.0425584243117174	-0.0425584243117174\\
1.48387096774194	0.516129032258065	-0.042569592179424	-0.042569592179424\\
1.48387096774194	0.645161290322581	-0.0425936622822271	-0.0425936622822271\\
1.48387096774194	0.774193548387097	-0.0426383361097195	-0.0426383361097195\\
1.48387096774194	0.903225806451613	-0.0426984667124953	-0.0426984667124953\\
1.48387096774194	1.03225806451613	-0.0427068119916089	-0.0427068119916089\\
1.48387096774194	1.16129032258065	-0.0424246614986089	-0.0424246614986089\\
1.48387096774194	1.29032258064516	-0.0413014760300855	-0.0413014760300855\\
1.48387096774194	1.41935483870968	-0.038474777674578	-0.038474777674578\\
1.48387096774194	1.54838709677419	-0.0331881713628872	-0.0331881713628872\\
1.48387096774194	1.67741935483871	-0.0256630455618948	-0.0256630455618948\\
1.48387096774194	1.80645161290323	-0.0177920069515688	-0.0177920069515688\\
1.48387096774194	1.93548387096774	-0.0126470574564193	-0.0126470574564193\\
1.48387096774194	2.06451612903226	-0.0126470574564193	-0.0126470574564193\\
1.48387096774194	2.19354838709677	-0.0177920069515688	-0.0177920069515688\\
1.48387096774194	2.32258064516129	-0.0256630455618949	-0.0256630455618949\\
1.48387096774194	2.45161290322581	-0.0331881713628873	-0.0331881713628873\\
1.48387096774194	2.58064516129032	-0.038474777674578	-0.038474777674578\\
1.48387096774194	2.70967741935484	-0.0413014760300855	-0.0413014760300855\\
1.48387096774194	2.83870967741935	-0.0424246614986089	-0.0424246614986089\\
1.48387096774194	2.96774193548387	-0.0427068119916089	-0.0427068119916089\\
1.48387096774194	3.09677419354839	-0.0426984667124953	-0.0426984667124953\\
1.48387096774194	3.2258064516129	-0.0426383361097195	-0.0426383361097195\\
1.48387096774194	3.35483870967742	-0.0425936622822271	-0.0425936622822271\\
1.48387096774194	3.48387096774194	-0.042569592179424	-0.042569592179424\\
1.48387096774194	3.61290322580645	-0.0425584243117174	-0.0425584243117174\\
1.48387096774194	3.74193548387097	-0.0425537184346534	-0.0425537184346534\\
1.48387096774194	3.87096774193548	-0.0425519071816316	-0.0425519071816316\\
1.48387096774194	4	-0.0425513199046368	-0.0425513199046368\\
1.54838709677419	0	-0.0425600328790287	-0.0425600328790287\\
1.54838709677419	0.129032258064516	-0.0425619044563762	-0.0425619044563762\\
1.54838709677419	0.258064516129032	-0.042566411543466	-0.042566411543466\\
1.54838709677419	0.387096774193548	-0.0425754267911599	-0.0425754267911599\\
1.54838709677419	0.516129032258065	-0.0425926723349201	-0.0425926723349201\\
1.54838709677419	0.645161290322581	-0.0426246929286293	-0.0426246929286293\\
1.54838709677419	0.774193548387097	-0.0426807095875765	-0.0426807095875765\\
1.54838709677419	0.903225806451613	-0.0427664975441985	-0.0427664975441985\\
1.54838709677419	1.03225806451613	-0.0428614665093622	-0.0428614665093622\\
1.54838709677419	1.16129032258065	-0.0428672200411553	-0.0428672200411553\\
1.54838709677419	1.29032258064516	-0.0425409483327134	-0.0425409483327134\\
1.54838709677419	1.41935483870968	-0.041491566109089	-0.041491566109089\\
1.54838709677419	1.54838709677419	-0.0393641928740366	-0.0393641928740366\\
1.54838709677419	1.67741935483871	-0.0362295035134584	-0.0362295035134584\\
1.54838709677419	1.80645161290323	-0.0328966014274855	-0.0328966014274855\\
1.54838709677419	1.93548387096774	-0.0307015552378413	-0.0307015552378413\\
1.54838709677419	2.06451612903226	-0.0307015552378413	-0.0307015552378413\\
1.54838709677419	2.19354838709677	-0.0328966014274855	-0.0328966014274855\\
1.54838709677419	2.32258064516129	-0.0362295035134584	-0.0362295035134584\\
1.54838709677419	2.45161290322581	-0.0393641928740366	-0.0393641928740366\\
1.54838709677419	2.58064516129032	-0.041491566109089	-0.041491566109089\\
1.54838709677419	2.70967741935484	-0.0425409483327134	-0.0425409483327134\\
1.54838709677419	2.83870967741935	-0.0428672200411553	-0.0428672200411553\\
1.54838709677419	2.96774193548387	-0.0428614665093622	-0.0428614665093622\\
1.54838709677419	3.09677419354839	-0.0427664975441985	-0.0427664975441985\\
1.54838709677419	3.2258064516129	-0.0426807095875765	-0.0426807095875765\\
1.54838709677419	3.35483870967742	-0.0426246929286293	-0.0426246929286293\\
1.54838709677419	3.48387096774194	-0.0425926723349201	-0.0425926723349201\\
1.54838709677419	3.61290322580645	-0.0425754267911599	-0.0425754267911599\\
1.54838709677419	3.74193548387097	-0.0425664115434661	-0.0425664115434661\\
1.54838709677419	3.87096774193548	-0.0425619044563763	-0.0425619044563763\\
1.54838709677419	4	-0.0425600328790287	-0.0425600328790287\\
1.61290322580645	0	-0.0425682896966666	-0.0425682896966666\\
1.61290322580645	0.129032258064516	-0.0425712537289239	-0.0425712537289239\\
1.61290322580645	0.258064516129032	-0.0425779823269581	-0.0425779823269581\\
1.61290322580645	0.387096774193548	-0.0425903315616274	-0.0425903315616274\\
1.61290322580645	0.516129032258065	-0.0426117267998085	-0.0426117267998085\\
1.61290322580645	0.645161290322581	-0.042647775781583	-0.042647775781583\\
1.61290322580645	0.774193548387097	-0.0427061358042908	-0.0427061358042908\\
1.61290322580645	0.903225806451613	-0.0427930270265564	-0.0427930270265564\\
1.61290322580645	1.03225806451613	-0.0429011553677467	-0.0429011553677467\\
1.61290322580645	1.16129032258065	-0.0429841447238363	-0.0429841447238363\\
1.61290322580645	1.29032258064516	-0.0429252029926761	-0.0429252029926761\\
1.61290322580645	1.41935483870968	-0.0425372240095907	-0.0425372240095907\\
1.61290322580645	1.54838709677419	-0.041650641835461	-0.041650641835461\\
1.61290322580645	1.67741935483871	-0.0402926020116537	-0.0402926020116537\\
1.61290322580645	1.80645161290323	-0.0388271447577232	-0.0388271447577232\\
1.61290322580645	1.93548387096774	-0.037856467097876	-0.037856467097876\\
1.61290322580645	2.06451612903226	-0.037856467097876	-0.037856467097876\\
1.61290322580645	2.19354838709677	-0.0388271447577232	-0.0388271447577232\\
1.61290322580645	2.32258064516129	-0.0402926020116537	-0.0402926020116537\\
1.61290322580645	2.45161290322581	-0.041650641835461	-0.041650641835461\\
1.61290322580645	2.58064516129032	-0.0425372240095907	-0.0425372240095907\\
1.61290322580645	2.70967741935484	-0.0429252029926761	-0.0429252029926761\\
1.61290322580645	2.83870967741935	-0.0429841447238363	-0.0429841447238363\\
1.61290322580645	2.96774193548387	-0.0429011553677467	-0.0429011553677467\\
1.61290322580645	3.09677419354839	-0.0427930270265564	-0.0427930270265564\\
1.61290322580645	3.2258064516129	-0.0427061358042908	-0.0427061358042908\\
1.61290322580645	3.35483870967742	-0.042647775781583	-0.042647775781583\\
1.61290322580645	3.48387096774194	-0.0426117267998085	-0.0426117267998085\\
1.61290322580645	3.61290322580645	-0.0425903315616274	-0.0425903315616274\\
1.61290322580645	3.74193548387097	-0.0425779823269582	-0.0425779823269582\\
1.61290322580645	3.87096774193548	-0.0425712537289239	-0.0425712537289239\\
1.61290322580645	4	-0.0425682896966667	-0.0425682896966667\\
1.67741935483871	0	-0.0425758172917479	-0.0425758172917479\\
1.67741935483871	0.129032258064516	-0.0425796731591369	-0.0425796731591369\\
1.67741935483871	0.258064516129032	-0.0425881566558067	-0.0425881566558067\\
1.67741935483871	0.387096774193548	-0.0426029664456774	-0.0426029664456774\\
1.67741935483871	0.516129032258065	-0.0426269996008445	-0.0426269996008445\\
1.67741935483871	0.645161290322581	-0.0426645493811329	-0.0426645493811329\\
1.67741935483871	0.774193548387097	-0.0427207973141247	-0.0427207973141247\\
1.67741935483871	0.903225806451613	-0.042799058853261	-0.042799058853261\\
1.67741935483871	1.03225806451613	-0.0428932376140353	-0.0428932376140353\\
1.67741935483871	1.16129032258065	-0.0429739777179851	-0.0429739777179851\\
1.67741935483871	1.29032258064516	-0.0429741876016961	-0.0429741876016961\\
1.67741935483871	1.41935483870968	-0.0427935023760954	-0.0427935023760954\\
1.67741935483871	1.54838709677419	-0.0423473171669321	-0.0423473171669321\\
1.67741935483871	1.67741935483871	-0.0416568634486746	-0.0416568634486746\\
1.67741935483871	1.80645161290323	-0.0409133963660548	-0.0409133963660548\\
1.67741935483871	1.93548387096774	-0.0404225881848678	-0.0404225881848678\\
1.67741935483871	2.06451612903226	-0.0404225881848678	-0.0404225881848678\\
1.67741935483871	2.19354838709677	-0.0409133963660548	-0.0409133963660548\\
1.67741935483871	2.32258064516129	-0.0416568634486746	-0.0416568634486746\\
1.67741935483871	2.45161290322581	-0.0423473171669321	-0.0423473171669321\\
1.67741935483871	2.58064516129032	-0.0427935023760954	-0.0427935023760954\\
1.67741935483871	2.70967741935484	-0.0429741876016961	-0.0429741876016961\\
1.67741935483871	2.83870967741935	-0.0429739777179851	-0.0429739777179851\\
1.67741935483871	2.96774193548387	-0.0428932376140353	-0.0428932376140353\\
1.67741935483871	3.09677419354839	-0.042799058853261	-0.042799058853261\\
1.67741935483871	3.2258064516129	-0.0427207973141247	-0.0427207973141247\\
1.67741935483871	3.35483870967742	-0.0426645493811329	-0.0426645493811329\\
1.67741935483871	3.48387096774194	-0.0426269996008445	-0.0426269996008445\\
1.67741935483871	3.61290322580645	-0.0426029664456774	-0.0426029664456774\\
1.67741935483871	3.74193548387097	-0.0425881566558067	-0.0425881566558067\\
1.67741935483871	3.87096774193548	-0.0425796731591369	-0.0425796731591369\\
1.67741935483871	4	-0.0425758172917479	-0.0425758172917479\\
1.74193548387097	0	-0.0425823927234716	-0.0425823927234716\\
1.74193548387097	0.129032258064516	-0.0425869471452212	-0.0425869471452212\\
1.74193548387097	0.258064516129032	-0.0425967596764934	-0.0425967596764934\\
1.74193548387097	0.387096774193548	-0.04261329966532	-0.04261329966532\\
1.74193548387097	0.516129032258065	-0.0426388606403159	-0.0426388606403159\\
1.74193548387097	0.645161290322581	-0.0426764113632448	-0.0426764113632448\\
1.74193548387097	0.774193548387097	-0.0427287439292206	-0.0427287439292206\\
1.74193548387097	0.903225806451613	-0.0427959774952897	-0.0427959774952897\\
1.74193548387097	1.03225806451613	-0.042870265115057	-0.042870265115057\\
1.74193548387097	1.16129032258065	-0.0429278217556575	-0.0429278217556575\\
1.74193548387097	1.29032258064516	-0.0429228625463476	-0.0429228625463476\\
1.74193548387097	1.41935483870968	-0.042794731689668	-0.042794731689668\\
1.74193548387097	1.54838709677419	-0.0424999318166264	-0.0424999318166264\\
1.74193548387097	1.67741935483871	-0.0420625306443162	-0.0420625306443162\\
1.74193548387097	1.80645161290323	-0.0416041816856908	-0.0416041816856908\\
1.74193548387097	1.93548387096774	-0.0413062603813916	-0.0413062603813916\\
1.74193548387097	2.06451612903226	-0.0413062603813916	-0.0413062603813916\\
1.74193548387097	2.19354838709677	-0.0416041816856909	-0.0416041816856909\\
1.74193548387097	2.32258064516129	-0.0420625306443162	-0.0420625306443162\\
1.74193548387097	2.45161290322581	-0.0424999318166264	-0.0424999318166264\\
1.74193548387097	2.58064516129032	-0.042794731689668	-0.042794731689668\\
1.74193548387097	2.70967741935484	-0.0429228625463477	-0.0429228625463477\\
1.74193548387097	2.83870967741935	-0.0429278217556576	-0.0429278217556576\\
1.74193548387097	2.96774193548387	-0.042870265115057	-0.042870265115057\\
1.74193548387097	3.09677419354839	-0.0427959774952897	-0.0427959774952897\\
1.74193548387097	3.2258064516129	-0.0427287439292206	-0.0427287439292206\\
1.74193548387097	3.35483870967742	-0.0426764113632448	-0.0426764113632448\\
1.74193548387097	3.48387096774194	-0.0426388606403159	-0.0426388606403159\\
1.74193548387097	3.61290322580645	-0.04261329966532	-0.04261329966532\\
1.74193548387097	3.74193548387097	-0.0425967596764934	-0.0425967596764934\\
1.74193548387097	3.87096774193548	-0.0425869471452212	-0.0425869471452212\\
1.74193548387097	4	-0.0425823927234716	-0.0425823927234716\\
1.80645161290323	0	-0.042587841359156	-0.042587841359156\\
1.80645161290323	0.129032258064516	-0.0425929181225621	-0.0425929181225621\\
1.80645161290323	0.258064516129032	-0.042603691630061	-0.042603691630061\\
1.80645161290323	0.387096774193548	-0.0426213861405581	-0.0426213861405581\\
1.80645161290323	0.516129032258065	-0.0426477214246856	-0.0426477214246856\\
1.80645161290323	0.645161290322581	-0.0426845147101327	-0.0426845147101327\\
1.80645161290323	0.774193548387097	-0.0427326150450037	-0.0427326150450037\\
1.80645161290323	0.903225806451613	-0.0427896193840756	-0.0427896193840756\\
1.80645161290323	1.03225806451613	-0.0428459922239545	-0.0428459922239545\\
1.80645161290323	1.16129032258065	-0.0428804450863859	-0.0428804450863859\\
1.80645161290323	1.29032258064516	-0.0428583089413763	-0.0428583089413763\\
1.80645161290323	1.41935483870968	-0.0427397522767522	-0.0427397522767522\\
1.80645161290323	1.54838709677419	-0.0425028789406316	-0.0425028789406316\\
1.80645161290323	1.67741935483871	-0.0421744672127194	-0.0421744672127194\\
1.80645161290323	1.80645161290323	-0.041843725032855	-0.041843725032855\\
1.80645161290323	1.93548387096774	-0.0416333595329081	-0.0416333595329081\\
1.80645161290323	2.06451612903226	-0.0416333595329081	-0.0416333595329081\\
1.80645161290323	2.19354838709677	-0.041843725032855	-0.041843725032855\\
1.80645161290323	2.32258064516129	-0.0421744672127194	-0.0421744672127194\\
1.80645161290323	2.45161290322581	-0.0425028789406316	-0.0425028789406316\\
1.80645161290323	2.58064516129032	-0.0427397522767522	-0.0427397522767522\\
1.80645161290323	2.70967741935484	-0.0428583089413763	-0.0428583089413763\\
1.80645161290323	2.83870967741935	-0.042880445086386	-0.042880445086386\\
1.80645161290323	2.96774193548387	-0.0428459922239545	-0.0428459922239545\\
1.80645161290323	3.09677419354839	-0.0427896193840756	-0.0427896193840756\\
1.80645161290323	3.2258064516129	-0.0427326150450038	-0.0427326150450038\\
1.80645161290323	3.35483870967742	-0.0426845147101327	-0.0426845147101327\\
1.80645161290323	3.48387096774194	-0.0426477214246856	-0.0426477214246856\\
1.80645161290323	3.61290322580645	-0.0426213861405581	-0.0426213861405581\\
1.80645161290323	3.74193548387097	-0.042603691630061	-0.042603691630061\\
1.80645161290323	3.87096774193548	-0.0425929181225621	-0.0425929181225621\\
1.80645161290323	4	-0.0425878413591561	-0.0425878413591561\\
1.87096774193548	0	-0.0425920326150888	-0.0425920326150888\\
1.87096774193548	0.129032258064516	-0.042597476448889	-0.042597476448889\\
1.87096774193548	0.258064516129032	-0.0426089042884989	-0.0426089042884989\\
1.87096774193548	0.387096774193548	-0.0426273222222251	-0.0426273222222251\\
1.87096774193548	0.516129032258065	-0.0426539739050556	-0.0426539739050556\\
1.87096774193548	0.645161290322581	-0.0426897812229288	-0.0426897812229288\\
1.87096774193548	0.774193548387097	-0.0427341753318234	-0.0427341753318234\\
1.87096774193548	0.903225806451613	-0.0427830322003868	-0.0427830322003868\\
1.87096774193548	1.03225806451613	-0.0428257763226529	-0.0428257763226529\\
1.87096774193548	1.16129032258065	-0.0428428082046879	-0.0428428082046879\\
1.87096774193548	1.29032258064516	-0.0428062749094267	-0.0428062749094267\\
1.87096774193548	1.41935483870968	-0.0426884585891325	-0.0426884585891325\\
1.87096774193548	1.54838709677419	-0.0424794701805594	-0.0424794701805594\\
1.87096774193548	1.67741935483871	-0.0422072772766379	-0.0422072772766379\\
1.87096774193548	1.80645161290323	-0.041943302428051	-0.041943302428051\\
1.87096774193548	1.93548387096774	-0.0417788787531321	-0.0417788787531321\\
1.87096774193548	2.06451612903226	-0.0417788787531321	-0.0417788787531321\\
1.87096774193548	2.19354838709677	-0.041943302428051	-0.041943302428051\\
1.87096774193548	2.32258064516129	-0.0422072772766379	-0.0422072772766379\\
1.87096774193548	2.45161290322581	-0.0424794701805594	-0.0424794701805594\\
1.87096774193548	2.58064516129032	-0.0426884585891326	-0.0426884585891326\\
1.87096774193548	2.70967741935484	-0.0428062749094267	-0.0428062749094267\\
1.87096774193548	2.83870967741935	-0.0428428082046879	-0.0428428082046879\\
1.87096774193548	2.96774193548387	-0.0428257763226529	-0.0428257763226529\\
1.87096774193548	3.09677419354839	-0.0427830322003868	-0.0427830322003868\\
1.87096774193548	3.2258064516129	-0.0427341753318234	-0.0427341753318234\\
1.87096774193548	3.35483870967742	-0.0426897812229288	-0.0426897812229288\\
1.87096774193548	3.48387096774194	-0.0426539739050556	-0.0426539739050556\\
1.87096774193548	3.61290322580645	-0.0426273222222251	-0.0426273222222251\\
1.87096774193548	3.74193548387097	-0.0426089042884989	-0.0426089042884989\\
1.87096774193548	3.87096774193548	-0.042597476448889	-0.042597476448889\\
1.87096774193548	4	-0.0425920326150888	-0.0425920326150888\\
1.93548387096774	0	-0.042594874724101	-0.042594874724101\\
1.93548387096774	0.129032258064516	-0.0426005503130005	-0.0426005503130005\\
1.93548387096774	0.258064516129032	-0.0426123804201952	-0.0426123804201952\\
1.93548387096774	0.387096774193548	-0.0426312100061845	-0.0426312100061845\\
1.93548387096774	0.516129032258065	-0.0426579460499956	-0.0426579460499956\\
1.93548387096774	0.645161290322581	-0.0426929050723873	-0.0426929050723873\\
1.93548387096774	0.774193548387097	-0.0427346061346488	-0.0427346061346488\\
1.93548387096774	0.903225806451613	-0.042777889928599	-0.042777889928599\\
1.93548387096774	1.03225806451613	-0.0428116681535416	-0.0428116681535416\\
1.93548387096774	1.16129032258065	-0.0428175578165682	-0.0428175578165682\\
1.93548387096774	1.29032258064516	-0.0427719038883658	-0.0427719038883658\\
1.93548387096774	1.41935483870968	-0.0426539916818007	-0.0426539916818007\\
1.93548387096774	1.54838709677419	-0.0424604773940371	-0.0424604773940371\\
1.93548387096774	1.67741935483871	-0.0422195539600768	-0.0422195539600768\\
1.93548387096774	1.80645161290323	-0.0419924745497024	-0.0419924745497024\\
1.93548387096774	1.93548387096774	-0.0418533072724469	-0.0418533072724469\\
1.93548387096774	2.06451612903226	-0.0418533072724469	-0.0418533072724469\\
1.93548387096774	2.19354838709677	-0.0419924745497024	-0.0419924745497024\\
1.93548387096774	2.32258064516129	-0.0422195539600768	-0.0422195539600768\\
1.93548387096774	2.45161290322581	-0.0424604773940371	-0.0424604773940371\\
1.93548387096774	2.58064516129032	-0.0426539916818008	-0.0426539916818008\\
1.93548387096774	2.70967741935484	-0.0427719038883659	-0.0427719038883659\\
1.93548387096774	2.83870967741935	-0.0428175578165683	-0.0428175578165683\\
1.93548387096774	2.96774193548387	-0.0428116681535416	-0.0428116681535416\\
1.93548387096774	3.09677419354839	-0.042777889928599	-0.042777889928599\\
1.93548387096774	3.2258064516129	-0.0427346061346488	-0.0427346061346488\\
1.93548387096774	3.35483870967742	-0.0426929050723874	-0.0426929050723874\\
1.93548387096774	3.48387096774194	-0.0426579460499956	-0.0426579460499956\\
1.93548387096774	3.61290322580645	-0.0426312100061845	-0.0426312100061845\\
1.93548387096774	3.74193548387097	-0.0426123804201953	-0.0426123804201953\\
1.93548387096774	3.87096774193548	-0.0426005503130005	-0.0426005503130005\\
1.93548387096774	4	-0.0425948747241011	-0.0425948747241011\\
2	0	-0.0425963097475133	-0.0425963097475133\\
2	0.129032258064516	-0.042602097087731	-0.042602097087731\\
2	0.258064516129032	-0.0426141176883398	-0.0426141176883398\\
2	0.387096774193548	-0.0426331313929527	-0.0426331313929527\\
2	0.516129032258065	-0.0426598715705352	-0.0426598715705352\\
2	0.645161290322581	-0.0426943507118238	-0.0426943507118238\\
2	0.774193548387097	-0.0427346440051584	-0.0427346440051584\\
2	0.903225806451613	-0.0427751119287675	-0.0427751119287675\\
2	1.03225806451613	-0.0428044716669217	-0.0428044716669217\\
2	1.16129032258065	-0.0428049948255429	-0.0428049948255429\\
2	1.29032258064516	-0.0427550658539417	-0.0427550658539417\\
2	1.41935483870968	-0.0426372257728282	-0.0426372257728282\\
2	1.54838709677419	-0.0424510407492305	-0.0424510407492305\\
2	1.67741935483871	-0.0422246348030663	-0.0422246348030663\\
2	1.80645161290323	-0.0420145038850687	-0.0420145038850687\\
2	1.93548387096774	-0.0418868707175867	-0.0418868707175867\\
2	2.06451612903226	-0.0418868707175867	-0.0418868707175867\\
2	2.19354838709677	-0.0420145038850687	-0.0420145038850687\\
2	2.32258064516129	-0.0422246348030663	-0.0422246348030663\\
2	2.45161290322581	-0.0424510407492305	-0.0424510407492305\\
2	2.58064516129032	-0.0426372257728282	-0.0426372257728282\\
2	2.70967741935484	-0.0427550658539417	-0.0427550658539417\\
2	2.83870967741935	-0.0428049948255429	-0.0428049948255429\\
2	2.96774193548387	-0.0428044716669217	-0.0428044716669217\\
2	3.09677419354839	-0.0427751119287676	-0.0427751119287676\\
2	3.2258064516129	-0.0427346440051585	-0.0427346440051585\\
2	3.35483870967742	-0.0426943507118238	-0.0426943507118238\\
2	3.48387096774194	-0.0426598715705352	-0.0426598715705352\\
2	3.61290322580645	-0.0426331313929527	-0.0426331313929527\\
2	3.74193548387097	-0.0426141176883398	-0.0426141176883398\\
2	3.87096774193548	-0.0426020970877311	-0.0426020970877311\\
2	4	-0.0425963097475133	-0.0425963097475133\\
};

\end{axis}
\end{tikzpicture}%
%%% Local Variables: 
%%% mode: latex
%%% TeX-engine: default
%%% ispell-local-dictionary: "english"
%%% TeX-master: "fifstandalone.tex"
%%% End: 


==> x1-x2-log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,font=\huge]

\begin{axis}[%
xmode=log,
ymode=log,
yminorticks=true,
width=6.6in,
height=6.6in,
at={(1.107in,1.711in)},
scale only axis,
clip=false,
xmin=10,
xmax=1000,
xlabel={$J$},
ymin=0.001,
ymax=0.1,
%ylabel style={font=\color{white!15!black}}, à enlever pour préserver la taille
ylabel={$\|\Pi_{\delta x}\tilde{u}(n\delta t)-\vh^n\|_{\ell^2}/\|\Pi_{\delta x}u^0\|_{\ell^2}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Error at time $n\delta t$ as a function of $J$ for several times for the homogeneous equation. Number of modes: $500$, eps=$1$},
grid=both,
%xmajorgrids,
%ymajorgrids,
xtick={10,100,1000},
ytick={-3,-2,-1},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
17        0.036833750831525\\
32.0000000000003	0.0195317245314914\\
65	0.0101025901889737\\
129	0.0051425268234846\\
257	0.00258948528420058\\
513	0.00129899003472584\\
};
\addlegendentry{$n\delta t=0.005$}

\addplot [color=mycolor2, line width=2.0pt, mark size=4.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
17	0.0530765180794095\\
33	0.0279264942468988\\
65	0.0144364247863321\\
129	0.00732202804556921\\
257	0.00368383901010993\\
513	0.001847548601091\\
};
\addlegendentry{$n\delta t=0.01$}

\addplot [color=mycolor3, line width=2.0pt, mark size=4.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
  17	0.0700074450630044\\
33	0.0368020796646287\\
65	0.0188859194791276\\
129	0.00955765533929203\\
257	0.00480722391423253\\
513	0.00241071019674181\\
};
\addlegendentry{$n\delta t=0.02$}

\addplot [color=mycolor4, line width=2.0pt, mark size=4.5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
17	0.0833184155798685\\
33	0.0434637947647205\\
65	0.0222198388809185\\
129	0.0112347089661266\\
257	0.00564919002133165\\
513	0.0028326002143022\\
};
\addlegendentry{$n\delta t=0.05$}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.2pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
17	0.0856463200996707\\
33	0.0448631907938706\\
65	0.0229851104024796\\
129	0.0116366417731348\\
257	0.00585510926126615\\
513	0.00293684641497032\\
};
\addlegendentry{$n\delta t=0.1$}

\addplot [color=mycolor6, line width=2.0pt, mark size=7.8pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
17	0.086515141	\\
33	0.045367058	\\
65	0.023255303	\\
129	0.011776607	\\
257	0.005926328	\\
513	0.00297277	\\
};
\addlegendentry{$n\delta t=0.2$}

\addplot [color=mycolor7, line width=2.0pt, mark size=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor7}]
  table[row sep=crcr]{%
17	0.086543606	\\
33	0.045382224	\\
65	0.02326309	\\
129	0.011780561	\\
257	0.00592832	\\
513	0.00297377	\\
};
\addlegendentry{$n\delta t=1$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
245.478102	0.00259798	\\
489.956204	0.00129899	\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
245.478102	0.00259798	\\
245.478102	0.00129899	\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
245.478102	0.00129899	\\
489.956204	0.00129899	\\
};
\node[right, align=left, font=\color{red}]
at (axis cs:208.4913517,0.001747894) {1};
\node[right, align=left, font=\color{red}]
at (axis cs:330.9393778,0.001157908) {1};

\end{axis}
\end{tikzpicture}%

